Is one annotation enough? A data-centric image classification benchmark for noisy and ambiguous label estimation

High-quality data is necessary for modern machine learning. However, the acquisition of such data is difficult due to noisy and ambiguous annotations of humans. The aggregation of such annotations to determine the label of an image leads to a lower data quality. We propose a data-centric image classification benchmark with ten real-world datasets and multiple annotations per image to allow researchers to investigate and quantify the impact of such data quality issues. With the benchmark we can study the impact of annotation costs and (semi-)supervised methods on the data quality for image classification by applying a novel methodology to a range of different algorithms and diverse datasets. Our benchmark uses a two-phase approach via a data label improvement method in the first phase and a fixed evaluation model in the second phase. Thereby, we give a measure for the relation between the input labeling effort and the performance of (semi-)supervised algorithms to enable a deeper insight into how labels should be created for effective model training. Across thousands of experiments, we show that one annotation is not enough and that the inclusion of multiple annotations allows for a better approximation of the real underlying class distribution. We identify that hard labels can not capture the ambiguity of the data and this might lead to the common issue of overconfident models. Based on the presented datasets, benchmarked methods, and analysis, we create multiple research opportunities for the future directed at the improvement of label noise estimation approaches, data annotation schemes, realistic (semi-)supervised learning, or more reliable image collection.

==> raw.tex <==
\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.5729 $\pm$ 0.0074 & 0.5561 $\pm$ 0.0061 & 0.9457 $\pm$ 0.0116 & 0.0286 $\pm$ 0.0057 & 0.5820 $\pm$ 0.0054 & 0.5654 $\pm$ 0.0036 & 1.0828 $\pm$ 0.0265 & 0.0997 $\pm$ 0.0128 & 0.5186 $\pm$ 0.0118 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
BYOL                      & 01 & 0.20  & 0.5742 $\pm$ 0.0145 & 0.5499 $\pm$ 0.0246 & 0.9061 $\pm$ 0.0395 & 0.0389 $\pm$ 0.0070 & 0.5865 $\pm$ 0.0291 & 0.5734 $\pm$ 0.0281 & 0.9676 $\pm$ 0.0476 & 0.0628 $\pm$ 0.0176 & 0.5730 $\pm$ 0.0078 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
BYOL                      & 01 & 0.50  & 0.6216 $\pm$ 0.0328 & 0.6033 $\pm$ 0.0349 & 0.8066 $\pm$ 0.0586 & 0.0672 $\pm$ 0.0169 & 0.6345 $\pm$ 0.0114 & 0.6253 $\pm$ 0.0166 & 0.8324 $\pm$ 0.0366 & 0.0317 $\pm$ 0.0102 & 0.6597 $\pm$ 0.0172 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
BYOL                      & 01 & 1.00  & 0.6615 $\pm$ 0.0098 & 0.6426 $\pm$ 0.0065 & 0.7352 $\pm$ 0.0281 & 0.0899 $\pm$ 0.0057 & 0.6563 $\pm$ 0.0089 & 0.6453 $\pm$ 0.0050 & 0.7630 $\pm$ 0.0169 & 0.0311 $\pm$ 0.0055 & 0.7192 $\pm$ 0.0174 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.5597 $\pm$ 0.0105 & 0.5632 $\pm$ 0.0051 & 1.0669 $\pm$ 0.0452 & 0.1192 $\pm$ 0.0269 & 0.5811 $\pm$ 0.0129 & 0.5795 $\pm$ 0.0151 & 0.4633 $\pm$ 0.0295 & 0.1590 $\pm$ 0.0078 & 0.4951 $\pm$ 0.0155 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
DivideMix                 & 01 & 0.20  & 0.6038 $\pm$ 0.0237 & 0.6156 $\pm$ 0.0089 & 0.9857 $\pm$ 0.0668 & 0.0708 $\pm$ 0.0243 & 0.6519 $\pm$ 0.0083 & 0.6657 $\pm$ 0.0069 & 0.4201 $\pm$ 0.0449 & 0.1109 $\pm$ 0.0062 & 0.6262 $\pm$ 0.0272 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
DivideMix                 & 01 & 0.50  & 0.6796 $\pm$ 0.0044 & 0.6879 $\pm$ 0.0129 & 0.8318 $\pm$ 0.0311 & 0.0623 $\pm$ 0.0121 & 0.7292 $\pm$ 0.0066 & 0.7329 $\pm$ 0.0093 & 0.3000 $\pm$ 0.0196 & 0.0780 $\pm$ 0.0052 & 0.7461 $\pm$ 0.0078 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
DivideMix                 & 01 & 1.00  & 0.6759 $\pm$ 0.0303 & 0.6866 $\pm$ 0.0365 & 0.8675 $\pm$ 0.0708 & 0.0586 $\pm$ 0.0067 & 0.7594 $\pm$ 0.0020 & 0.7675 $\pm$ 0.0083 & 0.3098 $\pm$ 0.0085 & 0.0577 $\pm$ 0.0022 & 0.8305 $\pm$ 0.0102 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.6608 $\pm$ 0.0152 & 0.6634 $\pm$ 0.0092 & 1.0600 $\pm$ 0.0298 & 0.1331 $\pm$ 0.0124 & 0.7247 $\pm$ 0.0127 & 0.7362 $\pm$ 0.0063 & 1.3000 $\pm$ 0.0256 & 0.1739 $\pm$ 0.0095 & 0.7697 $\pm$ 0.0105 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
DivideMix                 & 03 & 1.00  & 0.6998 $\pm$ 0.0083 & 0.7150 $\pm$ 0.0042 & 0.8154 $\pm$ 0.0042 & 0.0347 $\pm$ 0.0077 & 0.7690 $\pm$ 0.0088 & 0.7870 $\pm$ 0.0111 & 0.2996 $\pm$ 0.0246 & 0.0576 $\pm$ 0.0095 & 0.8361 $\pm$ 0.0119 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.6314 $\pm$ 0.0132 & 0.6313 $\pm$ 0.0150 & 1.0567 $\pm$ 0.0777 & 0.1205 $\pm$ 0.0141 & 0.6664 $\pm$ 0.0217 & 0.6712 $\pm$ 0.0169 & 1.3378 $\pm$ 0.1035 & 0.2016 $\pm$ 0.0136 & 0.6767 $\pm$ 0.0175 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
DivideMix                 & 05 & 1.00  & 0.7000 $\pm$ 0.0141 & 0.7058 $\pm$ 0.0136 & 0.8371 $\pm$ 0.0239 & 0.0324 $\pm$ 0.0029 & 0.7726 $\pm$ 0.0112 & 0.7901 $\pm$ 0.0135 & 0.2897 $\pm$ 0.0083 & 0.0623 $\pm$ 0.0030 & 0.8462 $\pm$ 0.0084 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.4850 $\pm$ 0.0260 & 0.5049 $\pm$ 0.0272 & 1.2237 $\pm$ 0.0139 & 0.1470 $\pm$ 0.0114 & 0.4859 $\pm$ 0.0328 & 0.5072 $\pm$ 0.0326 & 1.5535 $\pm$ 0.0063 & 0.2518 $\pm$ 0.0107 & 0.4277 $\pm$ 0.0629 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
DivideMix                 & 10 & 1.00  & 0.7004 $\pm$ 0.0144 & 0.7172 $\pm$ 0.0121 & 0.8327 $\pm$ 0.0458 & 0.0323 $\pm$ 0.0142 & 0.7756 $\pm$ 0.0035 & 0.7870 $\pm$ 0.0010 & 0.3096 $\pm$ 0.0176 & 0.0506 $\pm$ 0.0020 & 0.8568 $\pm$ 0.0143 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.2574 $\pm$ 0.0136 & 0.2843 $\pm$ 0.0122 & 1.2746 $\pm$ 0.0289 & 0.0579 $\pm$ 0.0097 & 0.2887 $\pm$ 0.0225 & 0.3014 $\pm$ 0.0160 & 1.2839 $\pm$ 0.0165 & 0.0908 $\pm$ 0.0087 & 0.4781 $\pm$ 0.0145 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
ELR+                      & 01 & 0.20  & 0.4858 $\pm$ 0.0511 & 0.4496 $\pm$ 0.0436 & 1.0158 $\pm$ 0.0423 & 0.0471 $\pm$ 0.0065 & 0.5085 $\pm$ 0.0474 & 0.4712 $\pm$ 0.0396 & 1.0098 $\pm$ 0.0328 & 0.0660 $\pm$ 0.0100 & 0.5645 $\pm$ 0.0219 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
ELR+                      & 01 & 0.50  & 0.6296 $\pm$ 0.0215 & 0.5869 $\pm$ 0.0227 & 0.8254 $\pm$ 0.0629 & 0.0406 $\pm$ 0.0079 & 0.6541 $\pm$ 0.0204 & 0.6164 $\pm$ 0.0233 & 0.8319 $\pm$ 0.0499 & 0.0858 $\pm$ 0.0103 & 0.6914 $\pm$ 0.0012 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
ELR+                      & 01 & 1.00  & 0.7060 $\pm$ 0.0102 & 0.6867 $\pm$ 0.0148 & 0.6974 $\pm$ 0.0099 & 0.0359 $\pm$ 0.0036 & 0.7355 $\pm$ 0.0086 & 0.7089 $\pm$ 0.0114 & 0.6741 $\pm$ 0.0125 & 0.0562 $\pm$ 0.0077 & 0.7921 $\pm$ 0.0057 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.6089 $\pm$ 0.0166 & 0.5833 $\pm$ 0.0173 & 0.9220 $\pm$ 0.0390 & 0.0667 $\pm$ 0.0062 & 0.6325 $\pm$ 0.0170 & 0.6070 $\pm$ 0.0195 & 0.9481 $\pm$ 0.0302 & 0.1275 $\pm$ 0.0103 & 0.7324 $\pm$ 0.0010 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
ELR+                      & 03 & 1.00  & 0.7111 $\pm$ 0.0077 & 0.6935 $\pm$ 0.0097 & 0.6849 $\pm$ 0.0074 & 0.0327 $\pm$ 0.0059 & 0.7489 $\pm$ 0.0058 & 0.7268 $\pm$ 0.0064 & 0.7131 $\pm$ 0.0187 & 0.0787 $\pm$ 0.0136 & 0.8097 $\pm$ 0.0154 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.4808 $\pm$ 0.0615 & 0.4467 $\pm$ 0.0584 & 1.0282 $\pm$ 0.0542 & 0.0390 $\pm$ 0.0180 & 0.5105 $\pm$ 0.0384 & 0.4732 $\pm$ 0.0410 & 1.0303 $\pm$ 0.0403 & 0.0872 $\pm$ 0.0182 & 0.5623 $\pm$ 0.0081 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
ELR+                      & 05 & 1.00  & 0.6943 $\pm$ 0.0267 & 0.6683 $\pm$ 0.0353 & 0.7447 $\pm$ 0.0487 & 0.0513 $\pm$ 0.0169 & 0.7417 $\pm$ 0.0119 & 0.7156 $\pm$ 0.0187 & 0.7274 $\pm$ 0.0170 & 0.0885 $\pm$ 0.0137 & 0.8144 $\pm$ 0.0151 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.3294 $\pm$ 0.0319 & 0.3342 $\pm$ 0.0168 & 1.2381 $\pm$ 0.0474 & 0.0418 $\pm$ 0.0092 & 0.3342 $\pm$ 0.0346 & 0.3312 $\pm$ 0.0233 & 1.2542 $\pm$ 0.0311 & 0.0736 $\pm$ 0.0066 & 0.4518 $\pm$ 0.0347 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
ELR+                      & 10 & 1.00  & 0.6934 $\pm$ 0.0133 & 0.6753 $\pm$ 0.0176 & 0.7474 $\pm$ 0.0471 & 0.0418 $\pm$ 0.0111 & 0.7366 $\pm$ 0.0049 & 0.7168 $\pm$ 0.0097 & 0.7353 $\pm$ 0.0241 & 0.0933 $\pm$ 0.0076 & 0.8101 $\pm$ 0.0120 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.5593 $\pm$ 0.0175 & 0.5573 $\pm$ 0.0144 & 1.3564 $\pm$ 0.0079 & 0.2102 $\pm$ 0.0113 & 0.5480 $\pm$ 0.0240 & 0.5331 $\pm$ 0.0247 & 2.5344 $\pm$ 0.1500 & 0.3522 $\pm$ 0.0202 & 0.4582 $\pm$ 0.0235 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Fixmatch                  & 01 & 0.20  & 0.5895 $\pm$ 0.0174 & 0.5710 $\pm$ 0.0188 & 1.1358 $\pm$ 0.0128 & 0.1704 $\pm$ 0.0057 & 0.6050 $\pm$ 0.0189 & 0.5918 $\pm$ 0.0241 & 2.1039 $\pm$ 0.0426 & 0.2892 $\pm$ 0.0121 & 0.5292 $\pm$ 0.0047 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Fixmatch                  & 01 & 0.50  & 0.6456 $\pm$ 0.0218 & 0.6470 $\pm$ 0.0163 & 0.9400 $\pm$ 0.0545 & 0.1071 $\pm$ 0.0160 & 0.6597 $\pm$ 0.0020 & 0.6613 $\pm$ 0.0025 & 1.3873 $\pm$ 0.0736 & 0.2031 $\pm$ 0.0079 & 0.5869 $\pm$ 0.0103 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Fixmatch                  & 01 & 1.00  & 0.6707 $\pm$ 0.0377 & 0.6873 $\pm$ 0.0431 & 0.8828 $\pm$ 0.2440 & 0.0950 $\pm$ 0.0929 & 0.7054 $\pm$ 0.0048 & 0.7122 $\pm$ 0.0071 & 1.0091 $\pm$ 0.2794 & 0.1258 $\pm$ 0.0584 & 0.6999 $\pm$ 0.0446 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.4677 $\pm$ 0.0446 & 0.4765 $\pm$ 0.0424 & 1.4028 $\pm$ 0.0851 & 0.2053 $\pm$ 0.0294 & 0.4547 $\pm$ 0.0000 & 0.4604 $\pm$ 0.0000 & 2.8576 $\pm$ 0.0000 & 0.4101 $\pm$ 0.0000 & 0.3279 $\pm$ 0.0273 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.5957 $\pm$ 0.0375 & 0.5821 $\pm$ 0.0278 & 1.1590 $\pm$ 0.1411 & 0.1736 $\pm$ 0.0279 & 0.5959 $\pm$ 0.0084 & 0.5765 $\pm$ 0.0069 & 2.2309 $\pm$ 0.0318 & 0.2950 $\pm$ 0.0009 & 0.4776 $\pm$ 0.0056 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.6372 $\pm$ 0.0189 & 0.6214 $\pm$ 0.0255 & 1.0172 $\pm$ 0.0978 & 0.1482 $\pm$ 0.0245 & 0.6342 $\pm$ 0.0009 & 0.6272 $\pm$ 0.0054 & 1.7318 $\pm$ 0.1493 & 0.2522 $\pm$ 0.0069 & 0.5557 $\pm$ 0.0138 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.6736 $\pm$ 0.0089 & 0.6874 $\pm$ 0.0086 & 0.8167 $\pm$ 0.0166 & 0.0818 $\pm$ 0.0141 & 0.6780 $\pm$ 0.0077 & 0.6834 $\pm$ 0.0079 & 1.0685 $\pm$ 0.0824 & 0.1639 $\pm$ 0.0098 & 0.7171 $\pm$ 0.0324 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.3110 $\pm$ 0.0178 & 0.3316 $\pm$ 0.0301 & 1.7081 $\pm$ 0.0623 & 0.2056 $\pm$ 0.0317 & 0.2655 $\pm$ 0.0186 & 0.2646 $\pm$ 0.0185 & 3.6548 $\pm$ 0.1807 & 0.4719 $\pm$ 0.0312 & 0.1152 $\pm$ 0.0184 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Het                       & 01 & 0.20  & 0.3854 $\pm$ 0.0302 & 0.3861 $\pm$ 0.0092 & 1.5391 $\pm$ 0.0708 & 0.2130 $\pm$ 0.0233 & 0.3211 $\pm$ 0.0287 & 0.3191 $\pm$ 0.0276 & 4.1143 $\pm$ 0.3602 & 0.4935 $\pm$ 0.0302 & 0.1867 $\pm$ 0.0065 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Het                       & 01 & 0.50  & 0.5230 $\pm$ 0.0114 & 0.5224 $\pm$ 0.0127 & 1.2272 $\pm$ 0.0659 & 0.1840 $\pm$ 0.0256 & 0.4130 $\pm$ 0.0090 & 0.4096 $\pm$ 0.0082 & 4.1031 $\pm$ 0.0907 & 0.4639 $\pm$ 0.0128 & 0.3289 $\pm$ 0.0118 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Het                       & 01 & 1.00  & 0.6353 $\pm$ 0.0062 & 0.6300 $\pm$ 0.0097 & 1.1573 $\pm$ 0.1494 & 0.1805 $\pm$ 0.0242 & 0.5037 $\pm$ 0.0014 & 0.5019 $\pm$ 0.0032 & 3.7692 $\pm$ 0.0364 & 0.4024 $\pm$ 0.0082 & 0.5696 $\pm$ 0.0571 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.5235 $\pm$ 0.0047 & 0.5250 $\pm$ 0.0128 & 1.3039 $\pm$ 0.0284 & 0.1838 $\pm$ 0.0064 & 0.3906 $\pm$ 0.0125 & 0.3967 $\pm$ 0.0115 & 4.2869 $\pm$ 0.0841 & 0.4709 $\pm$ 0.0149 & 0.3383 $\pm$ 0.0199 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Het                       & 03 & 1.00  & 0.5134 $\pm$ 0.2189 & 0.5228 $\pm$ 0.2005 & 3.2223 $\pm$ 2.9905 & 0.3524 $\pm$ 0.2480 & 0.5102 $\pm$ 0.0175 & 0.5040 $\pm$ 0.0202 & 3.6799 $\pm$ 0.1232 & 0.3959 $\pm$ 0.0146 & 0.5851 $\pm$ 0.0543 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.4063 $\pm$ 0.0229 & 0.4128 $\pm$ 0.0228 & 1.5159 $\pm$ 0.0805 & 0.2153 $\pm$ 0.0214 & 0.3318 $\pm$ 0.0125 & 0.3318 $\pm$ 0.0203 & 4.2120 $\pm$ 0.0135 & 0.5034 $\pm$ 0.0139 & 0.2193 $\pm$ 0.0150 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
Het                       & 05 & 1.00  & 0.6433 $\pm$ 0.0177 & 0.6421 $\pm$ 0.0246 & 1.1716 $\pm$ 0.0617 & 0.1951 $\pm$ 0.0242 & 0.4978 $\pm$ 0.0186 & 0.4943 $\pm$ 0.0214 & 3.8153 $\pm$ 0.2321 & 0.4134 $\pm$ 0.0213 & 0.5829 $\pm$ 0.0507 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.3203 $\pm$ 0.0310 & 0.3327 $\pm$ 0.0213 & 1.6365 $\pm$ 0.0823 & 0.2075 $\pm$ 0.0123 & 0.2654 $\pm$ 0.0197 & 0.2639 $\pm$ 0.0162 & 3.6342 $\pm$ 0.1974 & 0.4808 $\pm$ 0.0133 & 0.1583 $\pm$ 0.0193 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
Het                       & 10 & 1.00  & 0.6634 $\pm$ 0.0115 & 0.6598 $\pm$ 0.0209 & 1.1928 $\pm$ 0.0549 & 0.2015 $\pm$ 0.0079 & 0.5235 $\pm$ 0.0152 & 0.5221 $\pm$ 0.0121 & 3.7151 $\pm$ 0.1201 & 0.3961 $\pm$ 0.0070 & 0.6010 $\pm$ 0.0545 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.5436 $\pm$ 0.0155 & 0.5708 $\pm$ 0.0070 & 1.2303 $\pm$ 0.0255 & 0.1568 $\pm$ 0.0258 & 0.5395 $\pm$ 0.0116 & 0.5626 $\pm$ 0.0068 & 1.6723 $\pm$ 0.1204 & 0.2550 $\pm$ 0.0070 & 0.4790 $\pm$ 0.0464 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Mean                      & 01 & 0.20  & 0.6066 $\pm$ 0.0127 & 0.6357 $\pm$ 0.0125 & 0.9431 $\pm$ 0.0577 & 0.0924 $\pm$ 0.0238 & 0.6118 $\pm$ 0.0082 & 0.6418 $\pm$ 0.0158 & 1.2418 $\pm$ 0.0550 & 0.1830 $\pm$ 0.0067 & 0.5980 $\pm$ 0.0174 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Mean                      & 01 & 0.50  & 0.6225 $\pm$ 0.0120 & 0.6638 $\pm$ 0.0189 & 0.8470 $\pm$ 0.0528 & 0.0782 $\pm$ 0.0189 & 0.6584 $\pm$ 0.0176 & 0.6971 $\pm$ 0.0172 & 0.8462 $\pm$ 0.0243 & 0.1108 $\pm$ 0.0095 & 0.7434 $\pm$ 0.0077 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Mean                      & 01 & 1.00  & 0.6385 $\pm$ 0.0078 & 0.6949 $\pm$ 0.0087 & 0.7967 $\pm$ 0.0589 & 0.0457 $\pm$ 0.0029 & 0.6850 $\pm$ 0.0110 & 0.7313 $\pm$ 0.0095 & 0.7182 $\pm$ 0.0340 & 0.0717 $\pm$ 0.0174 & 0.8398 $\pm$ 0.0171 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.5115 $\pm$ 0.0085 & 0.5377 $\pm$ 0.0139 & 1.2377 $\pm$ 0.0032 & 0.1659 $\pm$ 0.0110 & 0.5325 $\pm$ 0.0089 & 0.5480 $\pm$ 0.0020 & 2.0547 $\pm$ 0.0520 & 0.2896 $\pm$ 0.0023 & 0.4573 $\pm$ 0.0216 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Mean+S2C2                 & 01 & 0.20  & 0.5987 $\pm$ 0.0034 & 0.6146 $\pm$ 0.0009 & 1.0397 $\pm$ 0.0185 & 0.1428 $\pm$ 0.0110 & 0.6034 $\pm$ 0.0085 & 0.6198 $\pm$ 0.0126 & 1.6206 $\pm$ 0.0631 & 0.2406 $\pm$ 0.0179 & 0.5657 $\pm$ 0.0091 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Mean+S2C2                 & 01 & 0.50  & 0.6622 $\pm$ 0.0299 & 0.6731 $\pm$ 0.0374 & 0.8362 $\pm$ 0.0676 & 0.0676 $\pm$ 0.0150 & 0.6801 $\pm$ 0.0161 & 0.6934 $\pm$ 0.0119 & 1.0373 $\pm$ 0.0533 & 0.1413 $\pm$ 0.0157 & 0.6463 $\pm$ 0.0081 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Mean+S2C2                 & 01 & 1.00  & 0.6812 $\pm$ 0.0171 & 0.7087 $\pm$ 0.0085 & 0.7250 $\pm$ 0.0225 & 0.0369 $\pm$ 0.0126 & 0.7074 $\pm$ 0.0137 & 0.7372 $\pm$ 0.0082 & 0.7373 $\pm$ 0.0489 & 0.0740 $\pm$ 0.0158 & 0.7715 $\pm$ 0.0260 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.4233 $\pm$ 0.0240 & 0.4175 $\pm$ 0.0222 & 1.2142 $\pm$ 0.0057 & 0.0387 $\pm$ 0.0061 & 0.3996 $\pm$ 0.0056 & 0.3886 $\pm$ 0.0079 & 1.6798 $\pm$ 0.0217 & 0.2064 $\pm$ 0.0082 & 0.3172 $\pm$ 0.0137 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
MOCOv2                    & 01 & 0.20  & 0.5047 $\pm$ 0.0008 & 0.4858 $\pm$ 0.0046 & 1.0493 $\pm$ 0.0324 & 0.0564 $\pm$ 0.0065 & 0.4714 $\pm$ 0.0124 & 0.4568 $\pm$ 0.0098 & 1.2404 $\pm$ 0.0427 & 0.0813 $\pm$ 0.0105 & 0.4333 $\pm$ 0.0027 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
MOCOv2                    & 01 & 0.50  & 0.5782 $\pm$ 0.0072 & 0.5570 $\pm$ 0.0087 & 0.9226 $\pm$ 0.0349 & 0.1018 $\pm$ 0.0103 & 0.5562 $\pm$ 0.0156 & 0.5401 $\pm$ 0.0160 & 0.9901 $\pm$ 0.0137 & 0.0422 $\pm$ 0.0119 & 0.5824 $\pm$ 0.0124 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
MOCOv2                    & 01 & 1.00  & 0.6027 $\pm$ 0.0087 & 0.5846 $\pm$ 0.0141 & 0.9118 $\pm$ 0.0497 & 0.1303 $\pm$ 0.0113 & 0.5825 $\pm$ 0.0110 & 0.5729 $\pm$ 0.0121 & 0.9077 $\pm$ 0.0271 & 0.0334 $\pm$ 0.0064 & 0.6669 $\pm$ 0.0100 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.3266 $\pm$ 0.0184 & 0.3516 $\pm$ 0.0231 & 2.3833 $\pm$ 0.5056 & 0.3429 $\pm$ 0.0313 & 0.8417 $\pm$ 0.0025 & 0.8349 $\pm$ 0.0019 & 2.2430 $\pm$ 0.0174 & 0.1757 $\pm$ 0.0040 & 0.7198 $\pm$ 0.0201 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Baseline                  & 01 & 0.20  & 0.4892 $\pm$ 0.0163 & 0.4985 $\pm$ 0.0095 & 1.5513 $\pm$ 0.0823 & 0.2516 $\pm$ 0.0119 & 0.8408 $\pm$ 0.0042 & 0.8325 $\pm$ 0.0040 & 2.2477 $\pm$ 0.0295 & 0.1738 $\pm$ 0.0055 & 0.7359 $\pm$ 0.0235 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Baseline                  & 01 & 0.50  & 0.5888 $\pm$ 0.0137 & 0.5842 $\pm$ 0.0124 & 1.3433 $\pm$ 0.0848 & 0.2166 $\pm$ 0.0148 & 0.8388 $\pm$ 0.0033 & 0.8336 $\pm$ 0.0034 & 2.2571 $\pm$ 0.0157 & 0.1764 $\pm$ 0.0018 & 0.7496 $\pm$ 0.0068 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Baseline                  & 01 & 1.00  & 0.6405 $\pm$ 0.0089 & 0.6417 $\pm$ 0.0063 & 1.1729 $\pm$ 0.0416 & 0.1858 $\pm$ 0.0053 & 0.8402 $\pm$ 0.0054 & 0.8336 $\pm$ 0.0047 & 2.2603 $\pm$ 0.0077 & 0.1770 $\pm$ 0.0046 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.6104 $\pm$ 0.0197 & 0.5980 $\pm$ 0.0120 & 1.0764 $\pm$ 0.0986 & 0.1515 $\pm$ 0.0173 & 0.8560 $\pm$ 0.0070 & 0.8501 $\pm$ 0.0066 & 1.1527 $\pm$ 0.0370 & 0.0624 $\pm$ 0.0088 & 0.7917 $\pm$ 0.0079 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Baseline                  & 03 & 1.00  & 0.6734 $\pm$ 0.0036 & 0.6691 $\pm$ 0.0017 & 0.8054 $\pm$ 0.0379 & 0.0912 $\pm$ 0.0157 & 0.8691 $\pm$ 0.0082 & 0.8661 $\pm$ 0.0088 & 0.7378 $\pm$ 0.0313 & 0.0349 $\pm$ 0.0110 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.5470 $\pm$ 0.0436 & 0.5302 $\pm$ 0.0404 & 1.0945 $\pm$ 0.0346 & 0.1266 $\pm$ 0.0105 & 0.8952 $\pm$ 0.0128 & 0.8945 $\pm$ 0.0131 & 0.3422 $\pm$ 0.0204 & 0.0358 $\pm$ 0.0110 & 0.8158 $\pm$ 0.0204 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
Baseline                  & 05 & 1.00  & 0.6835 $\pm$ 0.0132 & 0.6733 $\pm$ 0.0201 & 0.7573 $\pm$ 0.0416 & 0.0624 $\pm$ 0.0159 & 0.9009 $\pm$ 0.0123 & 0.8962 $\pm$ 0.0134 & 0.3424 $\pm$ 0.0244 & 0.0304 $\pm$ 0.0142 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.3955 $\pm$ 0.0220 & 0.4084 $\pm$ 0.0295 & 1.7342 $\pm$ 0.1306 & 0.2299 $\pm$ 0.0149 & 0.9265 $\pm$ 0.0069 & 0.9250 $\pm$ 0.0083 & 0.0899 $\pm$ 0.0049 & 0.0783 $\pm$ 0.0056 & 0.8422 $\pm$ 0.0209 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
Baseline                  & 10 & 1.00  & 0.6856 $\pm$ 0.0075 & 0.6830 $\pm$ 0.0093 & 0.7548 $\pm$ 0.0299 & 0.0644 $\pm$ 0.0022 & 0.9199 $\pm$ 0.0031 & 0.9172 $\pm$ 0.0044 & 0.0942 $\pm$ 0.0090 & 0.0677 $\pm$ 0.0045 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.5047 $\pm$ 0.0223 & 0.5020 $\pm$ 0.0301 & 1.1482 $\pm$ 0.0700 & 0.1262 $\pm$ 0.0214 & 0.4874 $\pm$ 0.0319 & 0.4820 $\pm$ 0.0276 & 1.9460 $\pm$ 0.1121 & 0.3167 $\pm$ 0.0247 & 0.3926 $\pm$ 0.0310 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
$\pi$                     & 01 & 0.20  & 0.5871 $\pm$ 0.0164 & 0.5782 $\pm$ 0.0108 & 0.9704 $\pm$ 0.0494 & 0.0970 $\pm$ 0.0058 & 0.5989 $\pm$ 0.0057 & 0.5917 $\pm$ 0.0060 & 1.5088 $\pm$ 0.0592 & 0.2262 $\pm$ 0.0152 & 0.4890 $\pm$ 0.0005 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
$\pi$                     & 01 & 0.50  & 0.6537 $\pm$ 0.0249 & 0.6529 $\pm$ 0.0188 & 0.8209 $\pm$ 0.0527 & 0.0660 $\pm$ 0.0120 & 0.6702 $\pm$ 0.0254 & 0.6792 $\pm$ 0.0236 & 1.0567 $\pm$ 0.0656 & 0.1390 $\pm$ 0.0115 & 0.6167 $\pm$ 0.0111 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
$\pi$                     & 01 & 1.00  & 0.6849 $\pm$ 0.0288 & 0.7138 $\pm$ 0.0192 & 0.7072 $\pm$ 0.0314 & 0.0370 $\pm$ 0.0175 & 0.6791 $\pm$ 0.0206 & 0.7110 $\pm$ 0.0146 & 0.7868 $\pm$ 0.0417 & 0.0917 $\pm$ 0.0316 & 0.7560 $\pm$ 0.0264 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.4801 $\pm$ 0.0169 & 0.4823 $\pm$ 0.0213 & 1.3367 $\pm$ 0.0859 & 0.2001 $\pm$ 0.0151 & 0.4854 $\pm$ 0.0147 & 0.4849 $\pm$ 0.0110 & 2.5287 $\pm$ 0.1048 & 0.3567 $\pm$ 0.0110 & 0.3614 $\pm$ 0.0186 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.5774 $\pm$ 0.0024 & 0.5753 $\pm$ 0.0086 & 1.0838 $\pm$ 0.0082 & 0.1299 $\pm$ 0.0131 & 0.5712 $\pm$ 0.0117 & 0.5728 $\pm$ 0.0097 & 1.9606 $\pm$ 0.1431 & 0.2854 $\pm$ 0.0062 & 0.4847 $\pm$ 0.0089 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.6617 $\pm$ 0.0135 & 0.6550 $\pm$ 0.0256 & 0.8669 $\pm$ 0.0611 & 0.0882 $\pm$ 0.0166 & 0.6654 $\pm$ 0.0308 & 0.6641 $\pm$ 0.0342 & 1.3119 $\pm$ 0.0928 & 0.1943 $\pm$ 0.0300 & 0.5738 $\pm$ 0.0079 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.6823 $\pm$ 0.0206 & 0.7033 $\pm$ 0.0220 & 0.7222 $\pm$ 0.0613 & 0.0402 $\pm$ 0.0096 & 0.7027 $\pm$ 0.0209 & 0.7226 $\pm$ 0.0209 & 0.7825 $\pm$ 0.0404 & 0.0813 $\pm$ 0.0161 & 0.7436 $\pm$ 0.0287 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.5448 $\pm$ 0.0392 & 0.5530 $\pm$ 0.0147 & 1.1317 $\pm$ 0.0974 & 0.1273 $\pm$ 0.0490 & 0.5508 $\pm$ 0.0108 & 0.5539 $\pm$ 0.0118 & 1.6723 $\pm$ 0.1188 & 0.2648 $\pm$ 0.0176 & 0.4114 $\pm$ 0.0049 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.5784 $\pm$ 0.0276 & 0.5838 $\pm$ 0.0378 & 1.0107 $\pm$ 0.0389 & 0.1171 $\pm$ 0.0100 & 0.5647 $\pm$ 0.0136 & 0.5715 $\pm$ 0.0142 & 1.7204 $\pm$ 0.0142 & 0.2780 $\pm$ 0.0037 & 0.4453 $\pm$ 0.0252 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.6474 $\pm$ 0.0208 & 0.6541 $\pm$ 0.0204 & 0.8951 $\pm$ 0.0223 & 0.0904 $\pm$ 0.0017 & 0.6470 $\pm$ 0.0162 & 0.6629 $\pm$ 0.0215 & 1.5142 $\pm$ 0.0507 & 0.2244 $\pm$ 0.0124 & 0.5495 $\pm$ 0.0069 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.6561 $\pm$ 0.0211 & 0.6607 $\pm$ 0.0226 & 0.9674 $\pm$ 0.1032 & 0.1456 $\pm$ 0.0239 & 0.6858 $\pm$ 0.0045 & 0.6951 $\pm$ 0.0009 & 1.3121 $\pm$ 0.0188 & 0.1923 $\pm$ 0.0069 & 0.6631 $\pm$ 0.0300 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.6171 $\pm$ 0.0296 & 0.6326 $\pm$ 0.0288 & 1.0318 $\pm$ 0.0796 & 0.1233 $\pm$ 0.0321 & 0.6260 $\pm$ 0.0204 & 0.6393 $\pm$ 0.0083 & 1.6804 $\pm$ 0.1720 & 0.2470 $\pm$ 0.0150 & 0.5399 $\pm$ 0.0117 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.6319 $\pm$ 0.0275 & 0.6458 $\pm$ 0.0234 & 1.0475 $\pm$ 0.0446 & 0.1470 $\pm$ 0.0255 & 0.6632 $\pm$ 0.0249 & 0.6862 $\pm$ 0.0150 & 1.3839 $\pm$ 0.1131 & 0.2094 $\pm$ 0.0183 & 0.6401 $\pm$ 0.0074 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.5720 $\pm$ 0.0205 & 0.5770 $\pm$ 0.0182 & 1.1171 $\pm$ 0.0994 & 0.1397 $\pm$ 0.0138 & 0.6037 $\pm$ 0.0142 & 0.6138 $\pm$ 0.0118 & 1.6869 $\pm$ 0.0396 & 0.2471 $\pm$ 0.0101 & 0.4852 $\pm$ 0.0214 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.6298 $\pm$ 0.0212 & 0.6275 $\pm$ 0.0259 & 1.0504 $\pm$ 0.0683 & 0.1439 $\pm$ 0.0239 & 0.6761 $\pm$ 0.0209 & 0.6953 $\pm$ 0.0187 & 1.4003 $\pm$ 0.1118 & 0.2039 $\pm$ 0.0158 & 0.6582 $\pm$ 0.0395 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.5701 $\pm$ 0.0127 & 0.5716 $\pm$ 0.0233 & 1.0873 $\pm$ 0.0541 & 0.1252 $\pm$ 0.0146 & 0.5804 $\pm$ 0.0074 & 0.5778 $\pm$ 0.0134 & 1.7243 $\pm$ 0.1252 & 0.2477 $\pm$ 0.0142 & 0.4726 $\pm$ 0.0134 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.6694 $\pm$ 0.0169 & 0.6685 $\pm$ 0.0148 & 0.9488 $\pm$ 0.0642 & 0.1331 $\pm$ 0.0397 & 0.6777 $\pm$ 0.0110 & 0.6951 $\pm$ 0.0068 & 1.3998 $\pm$ 0.0997 & 0.2038 $\pm$ 0.0273 & 0.6651 $\pm$ 0.0262 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.4982 $\pm$ 0.0247 & 0.5078 $\pm$ 0.0292 & 1.3811 $\pm$ 0.1018 & 0.2084 $\pm$ 0.0235 & 0.4945 $\pm$ 0.0180 & 0.4973 $\pm$ 0.0156 & 3.4852 $\pm$ 0.1046 & 0.4121 $\pm$ 0.0123 & 0.3624 $\pm$ 0.0173 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.5573 $\pm$ 0.0238 & 0.5550 $\pm$ 0.0134 & 1.1686 $\pm$ 0.0682 & 0.1654 $\pm$ 0.0212 & 0.5659 $\pm$ 0.0136 & 0.5630 $\pm$ 0.0067 & 2.7846 $\pm$ 0.0819 & 0.3421 $\pm$ 0.0086 & 0.4422 $\pm$ 0.0098 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.6232 $\pm$ 0.0155 & 0.6164 $\pm$ 0.0199 & 1.1014 $\pm$ 0.0659 & 0.1617 $\pm$ 0.0285 & 0.6665 $\pm$ 0.0132 & 0.6606 $\pm$ 0.0140 & 2.0776 $\pm$ 0.0565 & 0.2628 $\pm$ 0.0142 & 0.5683 $\pm$ 0.0112 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.6408 $\pm$ 0.0339 & 0.6350 $\pm$ 0.0435 & 1.0994 $\pm$ 0.1173 & 0.1688 $\pm$ 0.0285 & 0.6789 $\pm$ 0.0111 & 0.6809 $\pm$ 0.0144 & 1.4844 $\pm$ 0.0537 & 0.2213 $\pm$ 0.0085 & 0.7130 $\pm$ 0.0460 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.5596 $\pm$ 0.0288 & 0.5654 $\pm$ 0.0075 & 1.0910 $\pm$ 0.0822 & 0.1022 $\pm$ 0.0075 & 0.5311 $\pm$ 0.0047 & 0.5423 $\pm$ 0.0189 & 1.7858 $\pm$ 0.0676 & 0.2833 $\pm$ 0.0025 & 0.3720 $\pm$ 0.0178 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.5718 $\pm$ 0.0167 & 0.5831 $\pm$ 0.0031 & 1.0762 $\pm$ 0.0549 & 0.1289 $\pm$ 0.0124 & 0.5800 $\pm$ 0.0104 & 0.5880 $\pm$ 0.0072 & 1.7353 $\pm$ 0.0684 & 0.2635 $\pm$ 0.0092 & 0.4555 $\pm$ 0.0070 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.6260 $\pm$ 0.0012 & 0.6327 $\pm$ 0.0032 & 1.0060 $\pm$ 0.0204 & 0.1341 $\pm$ 0.0166 & 0.6269 $\pm$ 0.0131 & 0.6403 $\pm$ 0.0083 & 1.6011 $\pm$ 0.1260 & 0.2440 $\pm$ 0.0051 & 0.5080 $\pm$ 0.0104 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.6386 $\pm$ 0.0102 & 0.6484 $\pm$ 0.0174 & 0.9988 $\pm$ 0.0772 & 0.1440 $\pm$ 0.0163 & 0.6647 $\pm$ 0.0216 & 0.6765 $\pm$ 0.0195 & 1.3707 $\pm$ 0.0692 & 0.2138 $\pm$ 0.0093 & 0.6403 $\pm$ 0.0329 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.6463 $\pm$ 0.0243 & 0.6461 $\pm$ 0.0149 & 0.8257 $\pm$ 0.0474 & 0.0504 $\pm$ 0.0126 & 0.6621 $\pm$ 0.0300 & 0.6726 $\pm$ 0.0163 & 1.1759 $\pm$ 0.0870 & 0.1590 $\pm$ 0.0223 & 0.5639 $\pm$ 0.0139 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.6853 $\pm$ 0.0324 & 0.6864 $\pm$ 0.0254 & 0.7590 $\pm$ 0.0598 & 0.0604 $\pm$ 0.0107 & 0.7149 $\pm$ 0.0120 & 0.7263 $\pm$ 0.0136 & 0.8619 $\pm$ 0.0458 & 0.1068 $\pm$ 0.0043 & 0.6830 $\pm$ 0.0274 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.6331 $\pm$ 0.0049 & 0.6157 $\pm$ 0.0119 & 0.8133 $\pm$ 0.0181 & 0.0309 $\pm$ 0.0156 & 0.6405 $\pm$ 0.0065 & 0.6312 $\pm$ 0.0180 & 0.9636 $\pm$ 0.0098 & 0.1204 $\pm$ 0.0140 & 0.5543 $\pm$ 0.0190 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.6969 $\pm$ 0.0188 & 0.6956 $\pm$ 0.0114 & 0.7086 $\pm$ 0.0518 & 0.0439 $\pm$ 0.0104 & 0.7011 $\pm$ 0.0062 & 0.7137 $\pm$ 0.0054 & 0.7987 $\pm$ 0.0661 & 0.0867 $\pm$ 0.0159 & 0.6890 $\pm$ 0.0180 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.5897 $\pm$ 0.0156 & 0.5629 $\pm$ 0.0203 & 0.8966 $\pm$ 0.0556 & 0.0298 $\pm$ 0.0076 & 0.5708 $\pm$ 0.0128 & 0.5566 $\pm$ 0.0065 & 1.0978 $\pm$ 0.0730 & 0.1266 $\pm$ 0.0102 & 0.4502 $\pm$ 0.0203 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.6861 $\pm$ 0.0143 & 0.6784 $\pm$ 0.0106 & 0.6971 $\pm$ 0.0232 & 0.0460 $\pm$ 0.0100 & 0.7186 $\pm$ 0.0215 & 0.7205 $\pm$ 0.0217 & 0.7707 $\pm$ 0.0220 & 0.0761 $\pm$ 0.0130 & 0.6874 $\pm$ 0.0181 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.1111 $\pm$ 0.0144 & 0.1557 $\pm$ 0.0138 & 1.7680 $\pm$ 0.0544 & 0.1479 $\pm$ 0.0114 & 0.1265 $\pm$ 0.0012 & 0.1566 $\pm$ 0.0037 & 2.2490 $\pm$ 0.2234 & 0.2449 $\pm$ 0.0221 & 0.0597 $\pm$ 0.0806 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 01 & 0.20  & 0.2854 $\pm$ 0.0532 & 0.3340 $\pm$ 0.0371 & 1.5753 $\pm$ 0.1119 & 0.1752 $\pm$ 0.0897 & 0.2668 $\pm$ 0.0511 & 0.2980 $\pm$ 0.0473 & 1.9586 $\pm$ 0.2818 & 0.2682 $\pm$ 0.1003 & 0.1134 $\pm$ 0.0344 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 01 & 0.50  & 0.4982 $\pm$ 0.0132 & 0.5244 $\pm$ 0.0224 & 1.1121 $\pm$ 0.0450 & 0.0328 $\pm$ 0.0117 & 0.4023 $\pm$ 0.0250 & 0.4308 $\pm$ 0.0080 & 1.4114 $\pm$ 0.0833 & 0.1903 $\pm$ 0.0481 & 0.3430 $\pm$ 0.0268 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5423 $\pm$ 0.0257 & 0.5840 $\pm$ 0.0055 & 1.0513 $\pm$ 0.0154 & 0.0667 $\pm$ 0.0130 & 0.4684 $\pm$ 0.0121 & 0.5011 $\pm$ 0.0343 & 1.4005 $\pm$ 0.0621 & 0.1950 $\pm$ 0.0189 & 0.4160 $\pm$ 0.0450 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.5199 $\pm$ 0.0336 & 0.5335 $\pm$ 0.0380 & 1.0546 $\pm$ 0.0837 & 0.0499 $\pm$ 0.0122 & 0.4248 $\pm$ 0.0420 & 0.4379 $\pm$ 0.0556 & 1.3809 $\pm$ 0.1887 & 0.1455 $\pm$ 0.0488 & 0.3169 $\pm$ 0.0624 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 not             & 03 & 1.00  & 0.5134 $\pm$ 0.0449 & 0.5430 $\pm$ 0.0254 & 1.0550 $\pm$ 0.0872 & 0.0475 $\pm$ 0.0095 & 0.4560 $\pm$ 0.0440 & 0.4909 $\pm$ 0.0211 & 1.3028 $\pm$ 0.1068 & 0.1581 $\pm$ 0.0340 & 0.3796 $\pm$ 0.0570 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.3419 $\pm$ 0.0271 & 0.3680 $\pm$ 0.0183 & 1.4111 $\pm$ 0.0535 & 0.0958 $\pm$ 0.0313 & 0.3085 $\pm$ 0.0273 & 0.3286 $\pm$ 0.0189 & 1.8400 $\pm$ 0.1749 & 0.2121 $\pm$ 0.0284 & 0.2152 $\pm$ 0.0173 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
Pseudo v2 not             & 05 & 1.00  & 0.6286 $\pm$ 0.0265 & 0.6403 $\pm$ 0.0409 & 0.8351 $\pm$ 0.0517 & 0.0730 $\pm$ 0.0235 & 0.5286 $\pm$ 0.0041 & 0.5441 $\pm$ 0.0120 & 1.0811 $\pm$ 0.0184 & 0.0763 $\pm$ 0.0184 & 0.5016 $\pm$ 0.0343 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.1352 $\pm$ 0.0226 & 0.1950 $\pm$ 0.0152 & 1.7152 $\pm$ 0.1135 & 0.1427 $\pm$ 0.0942 & 0.1240 $\pm$ 0.0173 & 0.1763 $\pm$ 0.0091 & 2.1508 $\pm$ 0.3280 & 0.2512 $\pm$ 0.0986 & 0.2399 $\pm$ 0.0589 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
Pseudo v2 not             & 10 & 1.00  & 0.5340 $\pm$ 0.0398 & 0.5704 $\pm$ 0.0469 & 1.0432 $\pm$ 0.1261 & 0.0662 $\pm$ 0.0204 & 0.4699 $\pm$ 0.0221 & 0.5109 $\pm$ 0.0114 & 1.2556 $\pm$ 0.0525 & 0.1301 $\pm$ 0.0135 & 0.4255 $\pm$ 0.0224 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.4916 $\pm$ 0.0107 & 0.4824 $\pm$ 0.0120 & 1.4634 $\pm$ 0.0167 & 0.2540 $\pm$ 0.0132 & 0.5016 $\pm$ 0.0277 & 0.4891 $\pm$ 0.0275 & 3.7407 $\pm$ 0.1203 & 0.4251 $\pm$ 0.0112 & 0.3704 $\pm$ 0.0121 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
Pseudo v1                 & 01 & 0.20  & 0.5735 $\pm$ 0.0074 & 0.5636 $\pm$ 0.0246 & 1.2797 $\pm$ 0.0622 & 0.2116 $\pm$ 0.0221 & 0.5823 $\pm$ 0.0081 & 0.5704 $\pm$ 0.0029 & 2.9665 $\pm$ 0.1194 & 0.3492 $\pm$ 0.0088 & 0.4946 $\pm$ 0.0135 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
Pseudo v1                 & 01 & 0.50  & 0.6374 $\pm$ 0.0242 & 0.6260 $\pm$ 0.0288 & 1.1058 $\pm$ 0.0655 & 0.1820 $\pm$ 0.0307 & 0.6610 $\pm$ 0.0178 & 0.6536 $\pm$ 0.0209 & 2.1922 $\pm$ 0.1061 & 0.2691 $\pm$ 0.0206 & 0.5767 $\pm$ 0.0055 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
Pseudo v1                 & 01 & 1.00  & 0.6446 $\pm$ 0.0491 & 0.6469 $\pm$ 0.0533 & 1.0961 $\pm$ 0.1296 & 0.1859 $\pm$ 0.0574 & 0.6955 $\pm$ 0.0106 & 0.7009 $\pm$ 0.0094 & 1.4196 $\pm$ 0.0710 & 0.2062 $\pm$ 0.0175 & 0.7191 $\pm$ 0.0474 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.3168 $\pm$ 0.0120 & 0.3127 $\pm$ 0.0077 & 1.5686 $\pm$ 0.0120 & 0.1764 $\pm$ 0.0100 & 0.2568 $\pm$ 0.0234 & 0.2506 $\pm$ 0.0208 & 1.5795 $\pm$ 0.0240 & 0.0698 $\pm$ 0.0328 & 0.1369 $\pm$ 0.0301 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
SGNP                      & 01 & 0.20  & 0.3914 $\pm$ 0.0224 & 0.3823 $\pm$ 0.0174 & 1.4185 $\pm$ 0.0193 & 0.1414 $\pm$ 0.0466 & 0.3198 $\pm$ 0.0123 & 0.3148 $\pm$ 0.0111 & 1.4608 $\pm$ 0.0188 & 0.0410 $\pm$ 0.0095 & 0.2072 $\pm$ 0.0200 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
SGNP                      & 01 & 0.50  & 0.5706 $\pm$ 0.0141 & 0.5649 $\pm$ 0.0210 & 1.0218 $\pm$ 0.0269 & 0.0416 $\pm$ 0.0034 & 0.4310 $\pm$ 0.0201 & 0.4281 $\pm$ 0.0223 & 1.5762 $\pm$ 0.0945 & 0.2011 $\pm$ 0.0347 & 0.3604 $\pm$ 0.0104 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
SGNP                      & 01 & 1.00  & 0.6384 $\pm$ 0.0037 & 0.6439 $\pm$ 0.0039 & 1.1077 $\pm$ 0.0494 & 0.1862 $\pm$ 0.0271 & 0.5160 $\pm$ 0.0113 & 0.5139 $\pm$ 0.0133 & 1.9111 $\pm$ 0.0541 & 0.2870 $\pm$ 0.0104 & 0.5883 $\pm$ 0.0543 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.5414 $\pm$ 0.0345 & 0.5449 $\pm$ 0.0307 & 1.0645 $\pm$ 0.0560 & 0.0398 $\pm$ 0.0164 & 0.4471 $\pm$ 0.0224 & 0.4464 $\pm$ 0.0204 & 1.5575 $\pm$ 0.0790 & 0.1966 $\pm$ 0.0086 & 0.3876 $\pm$ 0.0329 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
SGNP                      & 03 & 1.00  & 0.6614 $\pm$ 0.0063 & 0.6678 $\pm$ 0.0048 & 1.1293 $\pm$ 0.0240 & 0.1756 $\pm$ 0.0066 & 0.5324 $\pm$ 0.0085 & 0.5303 $\pm$ 0.0081 & 1.8498 $\pm$ 0.0730 & 0.2726 $\pm$ 0.0080 & 0.6051 $\pm$ 0.0564 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.4264 $\pm$ 0.0172 & 0.4189 $\pm$ 0.0136 & 1.3905 $\pm$ 0.0252 & 0.1836 $\pm$ 0.0113 & 0.3591 $\pm$ 0.0167 & 0.3529 $\pm$ 0.0133 & 1.4047 $\pm$ 0.0110 & 0.0805 $\pm$ 0.0166 & 0.2486 $\pm$ 0.0217 & 0.9995 $\pm$ 0.0004 & 0.9995 $\pm$ 0.0004\\ 
SGNP                      & 05 & 1.00  & 0.6396 $\pm$ 0.0182 & 0.6332 $\pm$ 0.0198 & 1.2170 $\pm$ 0.0443 & 0.2060 $\pm$ 0.0105 & 0.5437 $\pm$ 0.0058 & 0.5406 $\pm$ 0.0143 & 1.8367 $\pm$ 0.0017 & 0.2737 $\pm$ 0.0117 & 0.6179 $\pm$ 0.0508 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.3491 $\pm$ 0.0133 & 0.3484 $\pm$ 0.0153 & 1.5368 $\pm$ 0.0139 & 0.2018 $\pm$ 0.0103 & 0.2861 $\pm$ 0.0104 & 0.2821 $\pm$ 0.0127 & 1.5412 $\pm$ 0.0096 & 0.1006 $\pm$ 0.0056 & 0.1828 $\pm$ 0.0144 & 0.9986 $\pm$ 0.0010 & 0.9986 $\pm$ 0.0010\\ 
SGNP                      & 10 & 1.00  & 0.6530 $\pm$ 0.0163 & 0.6623 $\pm$ 0.0086 & 1.1494 $\pm$ 0.0356 & 0.1844 $\pm$ 0.0189 & 0.5420 $\pm$ 0.0188 & 0.5443 $\pm$ 0.0157 & 1.8426 $\pm$ 0.1225 & 0.2740 $\pm$ 0.0185 & 0.6301 $\pm$ 0.0486 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.4606 $\pm$ 0.0142 & 0.4598 $\pm$ 0.0104 & 2.0009 $\pm$ 0.2956 & 0.3142 $\pm$ 0.0080 & 0.4805 $\pm$ 0.0144 & 0.4688 $\pm$ 0.0186 & 5.0999 $\pm$ 0.0532 & 0.4913 $\pm$ 0.0159 & 0.3779 $\pm$ 0.0172 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
SimCLR                    & 01 & 0.20  & 0.5608 $\pm$ 0.0168 & 0.5465 $\pm$ 0.0257 & 1.2345 $\pm$ 0.0201 & 0.1981 $\pm$ 0.0136 & 0.5579 $\pm$ 0.0032 & 0.5517 $\pm$ 0.0071 & 3.1063 $\pm$ 0.2361 & 0.3593 $\pm$ 0.0123 & 0.5094 $\pm$ 0.0189 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
SimCLR                    & 01 & 0.50  & 0.5983 $\pm$ 0.0200 & 0.5898 $\pm$ 0.0091 & 1.1176 $\pm$ 0.0708 & 0.1634 $\pm$ 0.0177 & 0.5873 $\pm$ 0.0127 & 0.5821 $\pm$ 0.0119 & 2.7088 $\pm$ 0.4566 & 0.3330 $\pm$ 0.0251 & 0.5148 $\pm$ 0.0389 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
SimCLR                    & 01 & 1.00  & 0.5704 $\pm$ 0.0370 & 0.5762 $\pm$ 0.0350 & 1.1946 $\pm$ 0.0980 & 0.1870 $\pm$ 0.0377 & 0.5326 $\pm$ 0.0056 & 0.5329 $\pm$ 0.0024 & 3.8887 $\pm$ 0.0083 & 0.4111 $\pm$ 0.0045 & 0.5332 $\pm$ 0.0213 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.1819 $\pm$ 0.0304 & 0.2178 $\pm$ 0.0390 & 1.7783 $\pm$ 0.1689 & 0.1607 $\pm$ 0.0316 & 0.2026 $\pm$ 0.0241 & 0.2136 $\pm$ 0.0209 & 2.5053 $\pm$ 0.3587 & 0.3051 $\pm$ 0.0624 & 0.1319 $\pm$ 0.0220 & 0.0999 $\pm$ 0.0001 & 0.0999 $\pm$ 0.0001\\ 
SWAV                      & 01 & 0.20  & 0.2025 $\pm$ 0.0162 & 0.2242 $\pm$ 0.0146 & 1.6669 $\pm$ 0.0558 & 0.1147 $\pm$ 0.0354 & 0.2208 $\pm$ 0.0123 & 0.2293 $\pm$ 0.0124 & 1.9232 $\pm$ 0.0266 & 0.1929 $\pm$ 0.0086 & 0.1376 $\pm$ 0.0194 & 0.1999 $\pm$ 0.0001 & 0.1999 $\pm$ 0.0001\\ 
SWAV                      & 01 & 0.50  & 0.2052 $\pm$ 0.0099 & 0.2288 $\pm$ 0.0145 & 1.7985 $\pm$ 0.3216 & 0.1407 $\pm$ 0.0853 & 0.2260 $\pm$ 0.0221 & 0.2330 $\pm$ 0.0235 & 2.1860 $\pm$ 0.5799 & 0.2209 $\pm$ 0.0935 & 0.2105 $\pm$ 0.0066 & 0.4999 $\pm$ 0.0001 & 0.4999 $\pm$ 0.0001\\ 
SWAV                      & 01 & 1.00  & 0.2216 $\pm$ 0.0199 & 0.2357 $\pm$ 0.0159 & 1.5606 $\pm$ 0.1640 & 0.0967 $\pm$ 0.0885 & 0.2305 $\pm$ 0.0074 & 0.2363 $\pm$ 0.0024 & 2.0664 $\pm$ 0.5539 & 0.2137 $\pm$ 0.1102 & 0.2165 $\pm$ 0.0058 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Benthic}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.1814 $\pm$ 0.0013 & 0.2095 $\pm$ 0.0086 & 1.9838 $\pm$ 0.0193 & 0.0304 $\pm$ 0.0025 & 0.1407 $\pm$ 0.0093 & 0.1849 $\pm$ 0.0012 & 2.0503 $\pm$ 0.0051 & 0.0392 $\pm$ 0.0037 & 0.4263 $\pm$ 0.1113 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.2465 $\pm$ 0.0726 & 0.2658 $\pm$ 0.0657 & 1.8161 $\pm$ 0.1234 & 0.0247 $\pm$ 0.0128 & 0.2005 $\pm$ 0.0501 & 0.2215 $\pm$ 0.0312 & 2.0070 $\pm$ 0.0523 & 0.0767 $\pm$ 0.0586 & 0.1160 $\pm$ 0.0202 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.3757 $\pm$ 0.0828 & 0.3895 $\pm$ 0.0770 & 1.5548 $\pm$ 0.2339 & 0.0630 $\pm$ 0.0224 & 0.2830 $\pm$ 0.0691 & 0.2933 $\pm$ 0.0650 & 1.8778 $\pm$ 0.1154 & 0.1051 $\pm$ 0.0380 & 0.2059 $\pm$ 0.0141 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.3708 $\pm$ 0.0562 & 0.3848 $\pm$ 0.0590 & 1.6074 $\pm$ 0.2167 & 0.0825 $\pm$ 0.0360 & 0.2730 $\pm$ 0.0526 & 0.2790 $\pm$ 0.0496 & 1.9395 $\pm$ 0.0343 & 0.0959 $\pm$ 0.0651 & 0.2056 $\pm$ 0.0387 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.6608 $\pm$ 0.0073 & 0.6903 $\pm$ 0.0029 & 0.9671 $\pm$ 0.0359 & 0.1806 $\pm$ 0.0192 & 0.6264 $\pm$ 0.0078 & 0.6577 $\pm$ 0.0028 & 0.4765 $\pm$ 0.0264 & 0.1310 $\pm$ 0.0035 & 0.6540 $\pm$ 0.0205 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.8132 $\pm$ 0.0068 & 0.8160 $\pm$ 0.0065 & 0.6729 $\pm$ 0.0222 & 0.2291 $\pm$ 0.0027 & 0.7793 $\pm$ 0.0063 & 0.7832 $\pm$ 0.0061 & 0.2412 $\pm$ 0.0170 & 0.0767 $\pm$ 0.0047 & 0.7878 $\pm$ 0.0045 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.8748 $\pm$ 0.0058 & 0.8758 $\pm$ 0.0062 & 0.4446 $\pm$ 0.0259 & 0.1652 $\pm$ 0.0152 & 0.8582 $\pm$ 0.0034 & 0.8592 $\pm$ 0.0036 & 0.1349 $\pm$ 0.0068 & 0.0435 $\pm$ 0.0019 & 0.8737 $\pm$ 0.0030 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.8983 $\pm$ 0.0096 & 0.8992 $\pm$ 0.0090 & 0.3611 $\pm$ 0.0229 & 0.1327 $\pm$ 0.0017 & 0.8976 $\pm$ 0.0098 & 0.8983 $\pm$ 0.0094 & 0.0955 $\pm$ 0.0101 & 0.0276 $\pm$ 0.0016 & 0.9307 $\pm$ 0.0059 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.8776 $\pm$ 0.0071 & 0.8778 $\pm$ 0.0068 & 0.3623 $\pm$ 0.0101 & 0.0184 $\pm$ 0.0063 & 0.8578 $\pm$ 0.0058 & 0.8590 $\pm$ 0.0054 & 0.5476 $\pm$ 0.0049 & 0.0699 $\pm$ 0.0025 & 0.8768 $\pm$ 0.0033 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
DivideMix                 & 03 & 1.00  & 0.9004 $\pm$ 0.0065 & 0.9006 $\pm$ 0.0061 & 0.3471 $\pm$ 0.0116 & 0.1178 $\pm$ 0.0107 & 0.8995 $\pm$ 0.0131 & 0.9002 $\pm$ 0.0126 & 0.1026 $\pm$ 0.0171 & 0.0255 $\pm$ 0.0040 & 0.9347 $\pm$ 0.0073 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.7556 $\pm$ 0.0510 & 0.7791 $\pm$ 0.0344 & 0.6510 $\pm$ 0.1275 & 0.0388 $\pm$ 0.0155 & 0.7202 $\pm$ 0.0503 & 0.7458 $\pm$ 0.0330 & 0.8953 $\pm$ 0.1452 & 0.1198 $\pm$ 0.0219 & 0.7449 $\pm$ 0.0285 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
DivideMix                 & 05 & 1.00  & 0.9054 $\pm$ 0.0094 & 0.9059 $\pm$ 0.0088 & 0.3495 $\pm$ 0.0456 & 0.1312 $\pm$ 0.0256 & 0.8989 $\pm$ 0.0079 & 0.8995 $\pm$ 0.0076 & 0.1015 $\pm$ 0.0024 & 0.0252 $\pm$ 0.0041 & 0.9333 $\pm$ 0.0079 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.6942 $\pm$ 0.0475 & 0.7207 $\pm$ 0.0325 & 0.8314 $\pm$ 0.1442 & 0.0427 $\pm$ 0.0226 & 0.6538 $\pm$ 0.0414 & 0.6810 $\pm$ 0.0259 & 1.0972 $\pm$ 0.1141 & 0.1447 $\pm$ 0.0160 & 0.6452 $\pm$ 0.0090 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
DivideMix                 & 10 & 1.00  & 0.9030 $\pm$ 0.0150 & 0.9031 $\pm$ 0.0147 & 0.3700 $\pm$ 0.0251 & 0.1444 $\pm$ 0.0233 & 0.8993 $\pm$ 0.0067 & 0.8997 $\pm$ 0.0066 & 0.0931 $\pm$ 0.0101 & 0.0275 $\pm$ 0.0025 & 0.9318 $\pm$ 0.0096 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.6936 $\pm$ 0.0329 & 0.7051 $\pm$ 0.0298 & 0.8571 $\pm$ 0.0508 & 0.1683 $\pm$ 0.0122 & 0.6253 $\pm$ 0.0401 & 0.6378 $\pm$ 0.0381 & 0.9701 $\pm$ 0.0723 & 0.0355 $\pm$ 0.0186 & 0.6009 $\pm$ 0.0257 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.7810 $\pm$ 0.0136 & 0.7852 $\pm$ 0.0118 & 0.6101 $\pm$ 0.0347 & 0.1235 $\pm$ 0.0186 & 0.7159 $\pm$ 0.0143 & 0.7223 $\pm$ 0.0114 & 0.7454 $\pm$ 0.0407 & 0.0290 $\pm$ 0.0031 & 0.7218 $\pm$ 0.0062 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.8537 $\pm$ 0.0053 & 0.8558 $\pm$ 0.0060 & 0.4068 $\pm$ 0.0022 & 0.0761 $\pm$ 0.0212 & 0.8119 $\pm$ 0.0018 & 0.8144 $\pm$ 0.0022 & 0.5161 $\pm$ 0.0176 & 0.0268 $\pm$ 0.0071 & 0.8305 $\pm$ 0.0020 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.8947 $\pm$ 0.0101 & 0.8947 $\pm$ 0.0106 & 0.2898 $\pm$ 0.0209 & 0.0518 $\pm$ 0.0153 & 0.8563 $\pm$ 0.0073 & 0.8574 $\pm$ 0.0071 & 0.4000 $\pm$ 0.0254 & 0.0225 $\pm$ 0.0090 & 0.8952 $\pm$ 0.0096 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.8578 $\pm$ 0.0072 & 0.8583 $\pm$ 0.0067 & 0.3913 $\pm$ 0.0145 & 0.0715 $\pm$ 0.0147 & 0.8190 $\pm$ 0.0020 & 0.8204 $\pm$ 0.0018 & 0.5079 $\pm$ 0.0141 & 0.0221 $\pm$ 0.0056 & 0.8411 $\pm$ 0.0049 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
ELR+                      & 03 & 1.00  & 0.8992 $\pm$ 0.0064 & 0.8993 $\pm$ 0.0065 & 0.2804 $\pm$ 0.0138 & 0.0453 $\pm$ 0.0087 & 0.8642 $\pm$ 0.0056 & 0.8652 $\pm$ 0.0060 & 0.4021 $\pm$ 0.0214 & 0.0274 $\pm$ 0.0062 & 0.9060 $\pm$ 0.0070 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.7925 $\pm$ 0.0121 & 0.7952 $\pm$ 0.0105 & 0.5884 $\pm$ 0.0185 & 0.1210 $\pm$ 0.0213 & 0.7365 $\pm$ 0.0139 & 0.7411 $\pm$ 0.0109 & 0.7122 $\pm$ 0.0332 & 0.0230 $\pm$ 0.0002 & 0.7399 $\pm$ 0.0059 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
ELR+                      & 05 & 1.00  & 0.8981 $\pm$ 0.0092 & 0.8980 $\pm$ 0.0092 & 0.2881 $\pm$ 0.0231 & 0.0506 $\pm$ 0.0148 & 0.8626 $\pm$ 0.0115 & 0.8635 $\pm$ 0.0116 & 0.4106 $\pm$ 0.0262 & 0.0228 $\pm$ 0.0071 & 0.9001 $\pm$ 0.0043 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.6984 $\pm$ 0.0080 & 0.7057 $\pm$ 0.0085 & 0.8742 $\pm$ 0.0466 & 0.1904 $\pm$ 0.0381 & 0.6219 $\pm$ 0.0091 & 0.6310 $\pm$ 0.0097 & 0.9855 $\pm$ 0.0132 & 0.0485 $\pm$ 0.0114 & 0.5946 $\pm$ 0.0120 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
ELR+                      & 10 & 1.00  & 0.9034 $\pm$ 0.0102 & 0.9038 $\pm$ 0.0098 & 0.2771 $\pm$ 0.0179 & 0.0454 $\pm$ 0.0066 & 0.8603 $\pm$ 0.0099 & 0.8613 $\pm$ 0.0100 & 0.3964 $\pm$ 0.0144 & 0.0281 $\pm$ 0.0036 & 0.9075 $\pm$ 0.0067 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.7775 $\pm$ 0.0091 & 0.7808 $\pm$ 0.0090 & 0.7258 $\pm$ 0.0185 & 0.0988 $\pm$ 0.0063 & N/A       & N/A       & N/A       & N/A       & 0.7520 $\pm$ 0.0091 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.8262 $\pm$ 0.0126 & 0.8271 $\pm$ 0.0121 & 0.5628 $\pm$ 0.0447 & 0.0705 $\pm$ 0.0110 & N/A       & N/A       & N/A       & N/A       & 0.7792 $\pm$ 0.0064 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.8795 $\pm$ 0.0057 & 0.8799 $\pm$ 0.0057 & 0.4199 $\pm$ 0.0186 & 0.0430 $\pm$ 0.0073 & N/A       & N/A       & N/A       & N/A       & 0.8107 $\pm$ 0.0125 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.9088 $\pm$ 0.0059 & 0.9089 $\pm$ 0.0059 & 0.3693 $\pm$ 0.0203 & 0.0405 $\pm$ 0.0053 & N/A       & N/A       & N/A       & N/A       & 0.9101 $\pm$ 0.0310 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.6246 $\pm$ 0.0169 & 0.6332 $\pm$ 0.0139 & 1.0552 $\pm$ 0.0600 & 0.0728 $\pm$ 0.0176 & N/A       & N/A       & N/A       & N/A       & 0.4319 $\pm$ 0.0150 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.7514 $\pm$ 0.0027 & 0.7518 $\pm$ 0.0033 & 0.7283 $\pm$ 0.0284 & 0.0689 $\pm$ 0.0046 & N/A       & N/A       & N/A       & N/A       & 0.5616 $\pm$ 0.0133 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.8595 $\pm$ 0.0055 & 0.8599 $\pm$ 0.0056 & 0.4212 $\pm$ 0.0068 & 0.0367 $\pm$ 0.0037 & N/A       & N/A       & N/A       & N/A       & 0.7227 $\pm$ 0.0141 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.9037 $\pm$ 0.0043 & 0.9037 $\pm$ 0.0046 & 0.3386 $\pm$ 0.0264 & 0.0373 $\pm$ 0.0061 & N/A       & N/A       & N/A       & N/A       & 0.8887 $\pm$ 0.0388 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.4574 $\pm$ 0.0042 & 0.4679 $\pm$ 0.0060 & 1.5992 $\pm$ 0.0469 & 0.2096 $\pm$ 0.0148 & 0.3362 $\pm$ 0.0016 & 0.3388 $\pm$ 0.0025 & 4.3645 $\pm$ 0.1049 & 0.4989 $\pm$ 0.0069 & 0.2343 $\pm$ 0.0159 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.5685 $\pm$ 0.0169 & 0.5723 $\pm$ 0.0123 & 1.2575 $\pm$ 0.0123 & 0.1494 $\pm$ 0.0058 & 0.3710 $\pm$ 0.0066 & 0.3734 $\pm$ 0.0056 & 4.4208 $\pm$ 0.0534 & 0.4936 $\pm$ 0.0020 & 0.3074 $\pm$ 0.0150 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.7783 $\pm$ 0.0075 & 0.7790 $\pm$ 0.0080 & 0.6576 $\pm$ 0.0363 & 0.0657 $\pm$ 0.0055 & 0.4828 $\pm$ 0.0107 & 0.4838 $\pm$ 0.0098 & 3.8896 $\pm$ 0.0944 & 0.4166 $\pm$ 0.0079 & 0.4412 $\pm$ 0.0149 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.9024 $\pm$ 0.0068 & 0.9026 $\pm$ 0.0068 & 0.3945 $\pm$ 0.0137 & 0.0474 $\pm$ 0.0067 & 0.5853 $\pm$ 0.0039 & 0.5887 $\pm$ 0.0042 & 3.1577 $\pm$ 0.0388 & 0.3348 $\pm$ 0.0035 & 0.6788 $\pm$ 0.0443 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.7746 $\pm$ 0.0060 & 0.7758 $\pm$ 0.0069 & 0.6456 $\pm$ 0.0081 & 0.0657 $\pm$ 0.0064 & 0.4741 $\pm$ 0.0081 & 0.4756 $\pm$ 0.0074 & 3.9675 $\pm$ 0.0906 & 0.4221 $\pm$ 0.0094 & 0.4340 $\pm$ 0.0158 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Het                       & 03 & 1.00  & 0.9124 $\pm$ 0.0085 & 0.9124 $\pm$ 0.0086 & 0.3779 $\pm$ 0.0227 & 0.0432 $\pm$ 0.0065 & 0.6041 $\pm$ 0.0128 & 0.6059 $\pm$ 0.0124 & 2.9836 $\pm$ 0.1148 & 0.3205 $\pm$ 0.0146 & 0.7016 $\pm$ 0.0447 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.5659 $\pm$ 0.0023 & 0.5721 $\pm$ 0.0049 & 1.2892 $\pm$ 0.0223 & 0.1609 $\pm$ 0.0063 & 0.3939 $\pm$ 0.0074 & 0.3964 $\pm$ 0.0067 & 4.2857 $\pm$ 0.0914 & 0.4732 $\pm$ 0.0025 & 0.3186 $\pm$ 0.0122 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Het                       & 05 & 1.00  & 0.9179 $\pm$ 0.0069 & 0.9177 $\pm$ 0.0068 & 0.3649 $\pm$ 0.0227 & 0.0374 $\pm$ 0.0045 & 0.5924 $\pm$ 0.0075 & 0.5966 $\pm$ 0.0052 & 3.0157 $\pm$ 0.0491 & 0.3288 $\pm$ 0.0014 & 0.7040 $\pm$ 0.0446 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.4731 $\pm$ 0.0153 & 0.4797 $\pm$ 0.0147 & 1.5846 $\pm$ 0.0568 & 0.1813 $\pm$ 0.0208 & 0.3422 $\pm$ 0.0127 & 0.3438 $\pm$ 0.0117 & 4.2980 $\pm$ 0.1000 & 0.4924 $\pm$ 0.0141 & 0.2516 $\pm$ 0.0254 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Het                       & 10 & 1.00  & 0.9141 $\pm$ 0.0052 & 0.9142 $\pm$ 0.0051 & 0.3848 $\pm$ 0.0170 & 0.0417 $\pm$ 0.0031 & 0.6005 $\pm$ 0.0094 & 0.6029 $\pm$ 0.0084 & 2.9953 $\pm$ 0.0649 & 0.3215 $\pm$ 0.0087 & 0.7058 $\pm$ 0.0365 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.6469 $\pm$ 0.0107 & 0.6525 $\pm$ 0.0107 & 0.9528 $\pm$ 0.0369 & 0.0752 $\pm$ 0.0166 & 0.5872 $\pm$ 0.0188 & 0.5907 $\pm$ 0.0200 & 1.5778 $\pm$ 0.1313 & 0.2087 $\pm$ 0.0320 & 0.5064 $\pm$ 0.0152 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.7574 $\pm$ 0.0159 & 0.7604 $\pm$ 0.0146 & 0.6217 $\pm$ 0.0406 & 0.0396 $\pm$ 0.0107 & 0.7032 $\pm$ 0.0106 & 0.7067 $\pm$ 0.0096 & 0.9247 $\pm$ 0.0357 & 0.1087 $\pm$ 0.0059 & 0.6945 $\pm$ 0.0084 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.8640 $\pm$ 0.0043 & 0.8640 $\pm$ 0.0040 & 0.3748 $\pm$ 0.0052 & 0.0137 $\pm$ 0.0023 & 0.7884 $\pm$ 0.0026 & 0.7892 $\pm$ 0.0028 & 0.6783 $\pm$ 0.0100 & 0.0787 $\pm$ 0.0043 & 0.7795 $\pm$ 0.0073 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.8988 $\pm$ 0.0075 & 0.8987 $\pm$ 0.0074 & 0.2800 $\pm$ 0.0172 & 0.0193 $\pm$ 0.0055 & 0.8350 $\pm$ 0.0093 & 0.8358 $\pm$ 0.0091 & 0.4834 $\pm$ 0.0326 & 0.0380 $\pm$ 0.0080 & 0.8709 $\pm$ 0.0148 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.6088 $\pm$ 0.0302 & 0.6158 $\pm$ 0.0284 & 1.0582 $\pm$ 0.0502 & 0.0973 $\pm$ 0.0044 & 0.5278 $\pm$ 0.0116 & 0.5324 $\pm$ 0.0140 & 1.9167 $\pm$ 0.2029 & 0.2617 $\pm$ 0.0454 & 0.4468 $\pm$ 0.0218 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.7371 $\pm$ 0.0074 & 0.7389 $\pm$ 0.0048 & 0.6995 $\pm$ 0.0145 & 0.0364 $\pm$ 0.0106 & 0.6284 $\pm$ 0.0051 & 0.6311 $\pm$ 0.0070 & 1.4980 $\pm$ 0.1441 & 0.1870 $\pm$ 0.0183 & 0.5931 $\pm$ 0.0063 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.8554 $\pm$ 0.0065 & 0.8546 $\pm$ 0.0075 & 0.3938 $\pm$ 0.0203 & 0.0181 $\pm$ 0.0051 & 0.7427 $\pm$ 0.0094 & 0.7437 $\pm$ 0.0092 & 1.0441 $\pm$ 0.0408 & 0.1355 $\pm$ 0.0084 & 0.7192 $\pm$ 0.0080 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.8985 $\pm$ 0.0155 & 0.8982 $\pm$ 0.0158 & 0.2848 $\pm$ 0.0354 & 0.0140 $\pm$ 0.0052 & 0.7934 $\pm$ 0.0107 & 0.7942 $\pm$ 0.0103 & 0.7415 $\pm$ 0.0319 & 0.0893 $\pm$ 0.0094 & 0.8316 $\pm$ 0.0232 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.5400 $\pm$ 0.0407 & 0.5473 $\pm$ 0.0362 & 1.1834 $\pm$ 0.0618 & 0.0601 $\pm$ 0.0259 & 0.4286 $\pm$ 0.0241 & 0.4299 $\pm$ 0.0244 & 1.8561 $\pm$ 0.0584 & 0.1998 $\pm$ 0.0116 & 0.3489 $\pm$ 0.0308 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.5869 $\pm$ 0.0146 & 0.5950 $\pm$ 0.0145 & 1.0904 $\pm$ 0.0128 & 0.1176 $\pm$ 0.0276 & 0.4716 $\pm$ 0.0089 & 0.4750 $\pm$ 0.0117 & 1.4966 $\pm$ 0.0055 & 0.1006 $\pm$ 0.0035 & 0.4674 $\pm$ 0.0118 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.6303 $\pm$ 0.0071 & 0.6343 $\pm$ 0.0046 & 0.9732 $\pm$ 0.0155 & 0.1356 $\pm$ 0.0169 & 0.5121 $\pm$ 0.0021 & 0.5160 $\pm$ 0.0032 & 1.2741 $\pm$ 0.0081 & 0.0332 $\pm$ 0.0011 & 0.5870 $\pm$ 0.0137 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.6352 $\pm$ 0.0074 & 0.6373 $\pm$ 0.0108 & 0.9784 $\pm$ 0.0166 & 0.1550 $\pm$ 0.0230 & 0.5190 $\pm$ 0.0047 & 0.5222 $\pm$ 0.0044 & 1.2361 $\pm$ 0.0187 & 0.0174 $\pm$ 0.0048 & 0.6290 $\pm$ 0.0127 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.7462 $\pm$ 0.0137 & 0.7481 $\pm$ 0.0137 & 0.8362 $\pm$ 0.0256 & 0.1150 $\pm$ 0.0071 & 0.9553 $\pm$ 0.0024 & 0.9554 $\pm$ 0.0025 & 0.6996 $\pm$ 0.0272 & 0.0447 $\pm$ 0.0026 & 0.9162 $\pm$ 0.0091 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.8107 $\pm$ 0.0060 & 0.8115 $\pm$ 0.0048 & 0.6266 $\pm$ 0.0100 & 0.0848 $\pm$ 0.0030 & 0.9528 $\pm$ 0.0055 & 0.9529 $\pm$ 0.0054 & 0.7245 $\pm$ 0.0495 & 0.0471 $\pm$ 0.0055 & 0.9164 $\pm$ 0.0028 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.8770 $\pm$ 0.0088 & 0.8772 $\pm$ 0.0089 & 0.4685 $\pm$ 0.0193 & 0.0612 $\pm$ 0.0058 & 0.9574 $\pm$ 0.0076 & 0.9577 $\pm$ 0.0076 & 0.6716 $\pm$ 0.0598 & 0.0426 $\pm$ 0.0076 & 0.9169 $\pm$ 0.0022 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.9074 $\pm$ 0.0041 & 0.9075 $\pm$ 0.0039 & 0.4078 $\pm$ 0.0156 & 0.0472 $\pm$ 0.0025 & 0.9570 $\pm$ 0.0012 & 0.9572 $\pm$ 0.0012 & 0.6672 $\pm$ 0.0177 & 0.0428 $\pm$ 0.0010 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.8823 $\pm$ 0.0039 & 0.8826 $\pm$ 0.0042 & 0.3763 $\pm$ 0.0138 & 0.0373 $\pm$ 0.0056 & 0.9631 $\pm$ 0.0039 & 0.9635 $\pm$ 0.0040 & 0.3499 $\pm$ 0.0102 & 0.0081 $\pm$ 0.0014 & 0.9361 $\pm$ 0.0030 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Baseline                  & 03 & 1.00  & 0.9097 $\pm$ 0.0068 & 0.9098 $\pm$ 0.0066 & 0.2955 $\pm$ 0.0226 & 0.0251 $\pm$ 0.0074 & 0.9771 $\pm$ 0.0033 & 0.9772 $\pm$ 0.0032 & 0.2785 $\pm$ 0.0090 & 0.0212 $\pm$ 0.0025 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.8114 $\pm$ 0.0100 & 0.8126 $\pm$ 0.0102 & 0.5505 $\pm$ 0.0135 & 0.0497 $\pm$ 0.0092 & 0.9888 $\pm$ 0.0008 & 0.9889 $\pm$ 0.0007 & 0.2194 $\pm$ 0.0047 & 0.0294 $\pm$ 0.0028 & 0.9760 $\pm$ 0.0026 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Baseline                  & 05 & 1.00  & 0.9095 $\pm$ 0.0129 & 0.9089 $\pm$ 0.0133 & 0.2727 $\pm$ 0.0346 & 0.0190 $\pm$ 0.0106 & 0.9868 $\pm$ 0.0018 & 0.9868 $\pm$ 0.0017 & 0.2127 $\pm$ 0.0026 & 0.0302 $\pm$ 0.0007 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.7601 $\pm$ 0.0169 & 0.7627 $\pm$ 0.0167 & 0.6976 $\pm$ 0.0535 & 0.0638 $\pm$ 0.0184 & 0.9924 $\pm$ 0.0020 & 0.9924 $\pm$ 0.0020 & 0.1489 $\pm$ 0.0029 & 0.0367 $\pm$ 0.0018 & 0.9915 $\pm$ 0.0009 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Baseline                  & 10 & 1.00  & 0.9099 $\pm$ 0.0125 & 0.9100 $\pm$ 0.0126 & 0.2648 $\pm$ 0.0227 & 0.0144 $\pm$ 0.0042 & 0.9923 $\pm$ 0.0015 & 0.9923 $\pm$ 0.0015 & 0.1503 $\pm$ 0.0037 & 0.0364 $\pm$ 0.0011 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.6513 $\pm$ 0.0290 & 0.6618 $\pm$ 0.0297 & 0.9568 $\pm$ 0.0762 & 0.0608 $\pm$ 0.0250 & 0.5543 $\pm$ 0.0346 & 0.5604 $\pm$ 0.0344 & 1.7425 $\pm$ 0.2337 & 0.2452 $\pm$ 0.0413 & 0.4686 $\pm$ 0.0326 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.7643 $\pm$ 0.0045 & 0.7650 $\pm$ 0.0030 & 0.6246 $\pm$ 0.0197 & 0.0273 $\pm$ 0.0081 & 0.6748 $\pm$ 0.0061 & 0.6770 $\pm$ 0.0051 & 1.1140 $\pm$ 0.0251 & 0.1504 $\pm$ 0.0075 & 0.6487 $\pm$ 0.0026 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.8640 $\pm$ 0.0094 & 0.8643 $\pm$ 0.0098 & 0.3873 $\pm$ 0.0252 & 0.0244 $\pm$ 0.0068 & 0.7669 $\pm$ 0.0080 & 0.7682 $\pm$ 0.0085 & 0.9148 $\pm$ 0.0168 & 0.1254 $\pm$ 0.0007 & 0.7484 $\pm$ 0.0092 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.9020 $\pm$ 0.0049 & 0.9021 $\pm$ 0.0048 & 0.3326 $\pm$ 0.0205 & 0.0312 $\pm$ 0.0045 & 0.8144 $\pm$ 0.0032 & 0.8155 $\pm$ 0.0033 & 0.8056 $\pm$ 0.0372 & 0.1082 $\pm$ 0.0046 & 0.8531 $\pm$ 0.0229 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.6286 $\pm$ 0.0105 & 0.6351 $\pm$ 0.0065 & 1.0058 $\pm$ 0.0499 & 0.0524 $\pm$ 0.0443 & 0.5051 $\pm$ 0.0176 & 0.5098 $\pm$ 0.0184 & 2.1423 $\pm$ 0.0249 & 0.2912 $\pm$ 0.0020 & 0.4024 $\pm$ 0.0192 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.7417 $\pm$ 0.0152 & 0.7445 $\pm$ 0.0157 & 0.6942 $\pm$ 0.0431 & 0.0553 $\pm$ 0.0204 & 0.6238 $\pm$ 0.0121 & 0.6271 $\pm$ 0.0116 & 1.6708 $\pm$ 0.0652 & 0.2357 $\pm$ 0.0097 & 0.5725 $\pm$ 0.0098 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.8572 $\pm$ 0.0046 & 0.8576 $\pm$ 0.0048 & 0.4041 $\pm$ 0.0207 & 0.0282 $\pm$ 0.0004 & 0.7223 $\pm$ 0.0100 & 0.7247 $\pm$ 0.0101 & 1.2749 $\pm$ 0.0462 & 0.1801 $\pm$ 0.0089 & 0.7044 $\pm$ 0.0078 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.9041 $\pm$ 0.0065 & 0.9041 $\pm$ 0.0065 & 0.3019 $\pm$ 0.0221 & 0.0190 $\pm$ 0.0072 & 0.7843 $\pm$ 0.0069 & 0.7849 $\pm$ 0.0062 & 0.8751 $\pm$ 0.0360 & 0.1237 $\pm$ 0.0067 & 0.8288 $\pm$ 0.0227 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.4222 $\pm$ 0.0318 & 0.4461 $\pm$ 0.0335 & 1.5533 $\pm$ 0.0867 & 0.1580 $\pm$ 0.0342 & 0.3558 $\pm$ 0.0198 & 0.3657 $\pm$ 0.0197 & 1.7639 $\pm$ 0.0381 & 0.0951 $\pm$ 0.0223 & 0.2761 $\pm$ 0.0174 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.5984 $\pm$ 0.0096 & 0.6107 $\pm$ 0.0059 & 1.1045 $\pm$ 0.0167 & 0.1611 $\pm$ 0.0253 & 0.4525 $\pm$ 0.0047 & 0.4623 $\pm$ 0.0023 & 1.5120 $\pm$ 0.1219 & 0.0827 $\pm$ 0.0212 & 0.4329 $\pm$ 0.0030 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.7581 $\pm$ 0.0228 & 0.7607 $\pm$ 0.0226 & 0.6571 $\pm$ 0.0595 & 0.0972 $\pm$ 0.0070 & 0.5844 $\pm$ 0.0097 & 0.5865 $\pm$ 0.0097 & 1.2625 $\pm$ 0.0817 & 0.1149 $\pm$ 0.0018 & 0.5569 $\pm$ 0.0147 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.8372 $\pm$ 0.0062 & 0.8388 $\pm$ 0.0057 & 0.4336 $\pm$ 0.0169 & 0.0649 $\pm$ 0.0052 & 0.6317 $\pm$ 0.0047 & 0.6351 $\pm$ 0.0050 & 1.1230 $\pm$ 0.0235 & 0.1224 $\pm$ 0.0046 & 0.6615 $\pm$ 0.0307 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.7197 $\pm$ 0.0319 & 0.7212 $\pm$ 0.0280 & 0.7455 $\pm$ 0.0426 & 0.0977 $\pm$ 0.0322 & 0.5630 $\pm$ 0.0063 & 0.5642 $\pm$ 0.0048 & 1.3153 $\pm$ 0.0696 & 0.1166 $\pm$ 0.0247 & 0.5216 $\pm$ 0.0122 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.8628 $\pm$ 0.0134 & 0.8622 $\pm$ 0.0136 & 0.3866 $\pm$ 0.0142 & 0.0777 $\pm$ 0.0226 & 0.6379 $\pm$ 0.0091 & 0.6403 $\pm$ 0.0090 & 1.1034 $\pm$ 0.0290 & 0.1159 $\pm$ 0.0066 & 0.6835 $\pm$ 0.0270 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.6185 $\pm$ 0.0177 & 0.6287 $\pm$ 0.0142 & 1.0847 $\pm$ 0.0500 & 0.1861 $\pm$ 0.0293 & 0.4760 $\pm$ 0.0134 & 0.4834 $\pm$ 0.0139 & 1.4613 $\pm$ 0.0156 & 0.0786 $\pm$ 0.0065 & 0.4544 $\pm$ 0.0013 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.8509 $\pm$ 0.0056 & 0.8517 $\pm$ 0.0056 & 0.4006 $\pm$ 0.0185 & 0.0795 $\pm$ 0.0033 & 0.6457 $\pm$ 0.0073 & 0.6487 $\pm$ 0.0076 & 1.0617 $\pm$ 0.0785 & 0.1069 $\pm$ 0.0128 & 0.6901 $\pm$ 0.0245 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.4283 $\pm$ 0.0334 & 0.4555 $\pm$ 0.0268 & 1.5357 $\pm$ 0.0238 & 0.1658 $\pm$ 0.0230 & 0.3590 $\pm$ 0.0263 & 0.3729 $\pm$ 0.0227 & 1.7257 $\pm$ 0.0273 & 0.0759 $\pm$ 0.0075 & 0.2912 $\pm$ 0.0167 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.8536 $\pm$ 0.0115 & 0.8549 $\pm$ 0.0102 & 0.4194 $\pm$ 0.0145 & 0.0746 $\pm$ 0.0100 & 0.6378 $\pm$ 0.0136 & 0.6416 $\pm$ 0.0138 & 1.1921 $\pm$ 0.1109 & 0.1194 $\pm$ 0.0091 & 0.6662 $\pm$ 0.0251 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.6316 $\pm$ 0.0096 & 0.6377 $\pm$ 0.0109 & 1.1231 $\pm$ 0.0046 & 0.1379 $\pm$ 0.0015 & 0.5131 $\pm$ 0.0245 & 0.5184 $\pm$ 0.0237 & 3.1030 $\pm$ 0.1908 & 0.3799 $\pm$ 0.0217 & 0.4117 $\pm$ 0.0130 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.7549 $\pm$ 0.0096 & 0.7571 $\pm$ 0.0097 & 0.7172 $\pm$ 0.0535 & 0.0741 $\pm$ 0.0140 & 0.6127 $\pm$ 0.0123 & 0.6154 $\pm$ 0.0122 & 2.4128 $\pm$ 0.1249 & 0.2981 $\pm$ 0.0070 & 0.5410 $\pm$ 0.0116 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.8569 $\pm$ 0.0044 & 0.8570 $\pm$ 0.0046 & 0.4207 $\pm$ 0.0127 & 0.0348 $\pm$ 0.0047 & 0.7222 $\pm$ 0.0094 & 0.7235 $\pm$ 0.0091 & 1.5122 $\pm$ 0.0768 & 0.2000 $\pm$ 0.0096 & 0.6925 $\pm$ 0.0069 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.8987 $\pm$ 0.0187 & 0.8987 $\pm$ 0.0189 & 0.3318 $\pm$ 0.0309 & 0.0276 $\pm$ 0.0045 & 0.7831 $\pm$ 0.0033 & 0.7840 $\pm$ 0.0029 & 0.9826 $\pm$ 0.0587 & 0.1353 $\pm$ 0.0021 & 0.8975 $\pm$ 0.0725 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.4534 $\pm$ 0.0309 & 0.4791 $\pm$ 0.0234 & 1.4963 $\pm$ 0.0363 & 0.1778 $\pm$ 0.0121 & 0.3520 $\pm$ 0.0225 & 0.3657 $\pm$ 0.0192 & 1.7305 $\pm$ 0.0493 & 0.0842 $\pm$ 0.0112 & 0.2730 $\pm$ 0.0146 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.6012 $\pm$ 0.0026 & 0.6065 $\pm$ 0.0051 & 1.1198 $\pm$ 0.0260 & 0.1605 $\pm$ 0.0214 & 0.4549 $\pm$ 0.0080 & 0.4600 $\pm$ 0.0061 & 1.5892 $\pm$ 0.0857 & 0.0847 $\pm$ 0.0097 & 0.3945 $\pm$ 0.0115 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.7428 $\pm$ 0.0099 & 0.7446 $\pm$ 0.0110 & 0.6906 $\pm$ 0.0156 & 0.1178 $\pm$ 0.0136 & 0.5773 $\pm$ 0.0159 & 0.5774 $\pm$ 0.0154 & 1.2281 $\pm$ 0.0799 & 0.0992 $\pm$ 0.0189 & 0.5347 $\pm$ 0.0214 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.8455 $\pm$ 0.0067 & 0.8463 $\pm$ 0.0053 & 0.4108 $\pm$ 0.0216 & 0.0656 $\pm$ 0.0040 & 0.6360 $\pm$ 0.0094 & 0.6411 $\pm$ 0.0104 & 1.0799 $\pm$ 0.0233 & 0.1163 $\pm$ 0.0096 & 0.6789 $\pm$ 0.0268 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.7502 $\pm$ 0.0322 & 0.7531 $\pm$ 0.0299 & 0.7063 $\pm$ 0.0662 & 0.1390 $\pm$ 0.0260 & 0.5909 $\pm$ 0.0159 & 0.5937 $\pm$ 0.0153 & 1.1635 $\pm$ 0.0574 & 0.0830 $\pm$ 0.0261 & 0.5697 $\pm$ 0.0074 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.8472 $\pm$ 0.0122 & 0.8493 $\pm$ 0.0117 & 0.4126 $\pm$ 0.0178 & 0.0822 $\pm$ 0.0148 & 0.6436 $\pm$ 0.0053 & 0.6469 $\pm$ 0.0062 & 1.0354 $\pm$ 0.0622 & 0.0997 $\pm$ 0.0074 & 0.6748 $\pm$ 0.0213 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.6055 $\pm$ 0.0208 & 0.6182 $\pm$ 0.0181 & 1.0985 $\pm$ 0.0253 & 0.1683 $\pm$ 0.0188 & 0.4779 $\pm$ 0.0099 & 0.4883 $\pm$ 0.0098 & 1.4705 $\pm$ 0.0582 & 0.0844 $\pm$ 0.0024 & 0.4609 $\pm$ 0.0029 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.8485 $\pm$ 0.0094 & 0.8483 $\pm$ 0.0099 & 0.4208 $\pm$ 0.0105 & 0.0906 $\pm$ 0.0245 & 0.6460 $\pm$ 0.0089 & 0.6494 $\pm$ 0.0084 & 1.0265 $\pm$ 0.0504 & 0.0876 $\pm$ 0.0174 & 0.6944 $\pm$ 0.0225 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.4603 $\pm$ 0.0179 & 0.4863 $\pm$ 0.0088 & 1.4767 $\pm$ 0.0284 & 0.1743 $\pm$ 0.0125 & 0.3616 $\pm$ 0.0117 & 0.3761 $\pm$ 0.0049 & 1.7576 $\pm$ 0.0507 & 0.0895 $\pm$ 0.0116 & 0.3076 $\pm$ 0.0139 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.8367 $\pm$ 0.0107 & 0.8392 $\pm$ 0.0104 & 0.4260 $\pm$ 0.0219 & 0.0791 $\pm$ 0.0155 & 0.6455 $\pm$ 0.0071 & 0.6485 $\pm$ 0.0087 & 0.9845 $\pm$ 0.0155 & 0.0896 $\pm$ 0.0048 & 0.6917 $\pm$ 0.0236 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.3211 $\pm$ 0.0071 & 0.3341 $\pm$ 0.0121 & 1.7670 $\pm$ 0.0339 & 0.0920 $\pm$ 0.0131 & 0.2552 $\pm$ 0.0152 & 0.2628 $\pm$ 0.0158 & 2.0095 $\pm$ 0.0753 & 0.0549 $\pm$ 0.0242 & 0.2043 $\pm$ 0.0130 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.3699 $\pm$ 0.0290 & 0.3829 $\pm$ 0.0146 & 1.6570 $\pm$ 0.0113 & 0.1259 $\pm$ 0.0298 & 0.2930 $\pm$ 0.0089 & 0.2998 $\pm$ 0.0060 & 1.8612 $\pm$ 0.0568 & 0.0365 $\pm$ 0.0227 & 0.2457 $\pm$ 0.0072 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.4633 $\pm$ 0.0183 & 0.4880 $\pm$ 0.0131 & 1.3471 $\pm$ 0.0049 & 0.1226 $\pm$ 0.0165 & 0.3695 $\pm$ 0.0077 & 0.3871 $\pm$ 0.0087 & 1.6588 $\pm$ 0.0620 & 0.0505 $\pm$ 0.0149 & 0.3995 $\pm$ 0.0091 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5715 $\pm$ 0.0454 & 0.5885 $\pm$ 0.0445 & 1.1235 $\pm$ 0.0445 & 0.1318 $\pm$ 0.0474 & 0.4267 $\pm$ 0.0250 & 0.4410 $\pm$ 0.0220 & 1.5678 $\pm$ 0.0923 & 0.0979 $\pm$ 0.0316 & 0.4334 $\pm$ 0.0165 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.4754 $\pm$ 0.0360 & 0.4918 $\pm$ 0.0370 & 1.3935 $\pm$ 0.0671 & 0.1687 $\pm$ 0.0263 & 0.3614 $\pm$ 0.0199 & 0.3730 $\pm$ 0.0192 & 1.6867 $\pm$ 0.1179 & 0.0496 $\pm$ 0.0313 & 0.3527 $\pm$ 0.0155 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 03 & 1.00  & 0.5717 $\pm$ 0.0630 & 0.5838 $\pm$ 0.0632 & 1.3037 $\pm$ 0.3937 & 0.1814 $\pm$ 0.0418 & 0.4260 $\pm$ 0.0497 & 0.4388 $\pm$ 0.0477 & 1.9081 $\pm$ 0.7015 & 0.1116 $\pm$ 0.0692 & 0.4230 $\pm$ 0.0315 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.3860 $\pm$ 0.0183 & 0.3997 $\pm$ 0.0117 & 1.6208 $\pm$ 0.0190 & 0.1341 $\pm$ 0.0044 & 0.2993 $\pm$ 0.0107 & 0.3080 $\pm$ 0.0061 & 1.8159 $\pm$ 0.0175 & 0.0324 $\pm$ 0.0014 & 0.2819 $\pm$ 0.0053 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 not             & 05 & 1.00  & 0.5840 $\pm$ 0.0346 & 0.5998 $\pm$ 0.0303 & 1.0897 $\pm$ 0.0658 & 0.1467 $\pm$ 0.0307 & 0.4477 $\pm$ 0.0145 & 0.4616 $\pm$ 0.0131 & 1.4156 $\pm$ 0.0448 & 0.0540 $\pm$ 0.0163 & 0.4715 $\pm$ 0.0063 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.3138 $\pm$ 0.0124 & 0.3295 $\pm$ 0.0175 & 1.7853 $\pm$ 0.0191 & 0.0900 $\pm$ 0.0072 & 0.2440 $\pm$ 0.0116 & 0.2554 $\pm$ 0.0127 & 1.9883 $\pm$ 0.0430 & 0.0547 $\pm$ 0.0131 & 0.1890 $\pm$ 0.0304 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 not             & 10 & 1.00  & 0.6114 $\pm$ 0.0243 & 0.6232 $\pm$ 0.0198 & 1.0445 $\pm$ 0.0296 & 0.1629 $\pm$ 0.0224 & 0.4433 $\pm$ 0.0228 & 0.4566 $\pm$ 0.0164 & 1.3980 $\pm$ 0.0188 & 0.0571 $\pm$ 0.0225 & 0.4580 $\pm$ 0.0201 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.6643 $\pm$ 0.0120 & 0.6687 $\pm$ 0.0091 & 1.1045 $\pm$ 0.0453 & 0.1606 $\pm$ 0.0065 & 0.5559 $\pm$ 0.0161 & 0.5594 $\pm$ 0.0147 & 3.3970 $\pm$ 0.0855 & 0.3755 $\pm$ 0.0120 & 0.4850 $\pm$ 0.0182 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.7547 $\pm$ 0.0164 & 0.7570 $\pm$ 0.0149 & 0.7495 $\pm$ 0.0397 & 0.1029 $\pm$ 0.0157 & 0.6541 $\pm$ 0.0080 & 0.6566 $\pm$ 0.0084 & 2.4671 $\pm$ 0.0542 & 0.2832 $\pm$ 0.0063 & 0.6022 $\pm$ 0.0098 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.8657 $\pm$ 0.0049 & 0.8661 $\pm$ 0.0053 & 0.4357 $\pm$ 0.0104 & 0.0442 $\pm$ 0.0065 & 0.7605 $\pm$ 0.0117 & 0.7620 $\pm$ 0.0115 & 1.4928 $\pm$ 0.0244 & 0.1842 $\pm$ 0.0077 & 0.7329 $\pm$ 0.0081 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.9056 $\pm$ 0.0049 & 0.9056 $\pm$ 0.0049 & 0.3500 $\pm$ 0.0154 & 0.0379 $\pm$ 0.0045 & 0.8164 $\pm$ 0.0047 & 0.8173 $\pm$ 0.0047 & 0.9014 $\pm$ 0.0526 & 0.1203 $\pm$ 0.0037 & 0.8532 $\pm$ 0.0210 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.5029 $\pm$ 0.0252 & 0.5031 $\pm$ 0.0253 & 1.6351 $\pm$ 0.0266 & 0.2899 $\pm$ 0.0198 & 0.3585 $\pm$ 0.0149 & 0.3600 $\pm$ 0.0140 & 1.7478 $\pm$ 0.0165 & 0.1203 $\pm$ 0.0076 & 0.2700 $\pm$ 0.0287 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.6149 $\pm$ 0.0155 & 0.6203 $\pm$ 0.0108 & 1.0632 $\pm$ 0.0123 & 0.1381 $\pm$ 0.0190 & 0.4262 $\pm$ 0.0068 & 0.4263 $\pm$ 0.0068 & 1.6060 $\pm$ 0.0409 & 0.1160 $\pm$ 0.0177 & 0.3671 $\pm$ 0.0052 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.7911 $\pm$ 0.0033 & 0.7919 $\pm$ 0.0033 & 0.5601 $\pm$ 0.0082 & 0.0133 $\pm$ 0.0012 & 0.5227 $\pm$ 0.0078 & 0.5255 $\pm$ 0.0078 & 1.8988 $\pm$ 0.0511 & 0.2717 $\pm$ 0.0055 & 0.5034 $\pm$ 0.0244 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.9030 $\pm$ 0.0051 & 0.9030 $\pm$ 0.0050 & 0.3823 $\pm$ 0.0138 & 0.0443 $\pm$ 0.0044 & 0.6114 $\pm$ 0.0045 & 0.6133 $\pm$ 0.0053 & 1.7035 $\pm$ 0.0573 & 0.2454 $\pm$ 0.0015 & 0.7050 $\pm$ 0.0398 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.7997 $\pm$ 0.0130 & 0.8009 $\pm$ 0.0131 & 0.5514 $\pm$ 0.0149 & 0.0163 $\pm$ 0.0054 & 0.5231 $\pm$ 0.0057 & 0.5246 $\pm$ 0.0058 & 1.8816 $\pm$ 0.0560 & 0.2741 $\pm$ 0.0058 & 0.5103 $\pm$ 0.0180 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
SGNP                      & 03 & 1.00  & 0.9121 $\pm$ 0.0116 & 0.9124 $\pm$ 0.0115 & 0.3641 $\pm$ 0.0235 & 0.0396 $\pm$ 0.0083 & 0.6197 $\pm$ 0.0077 & 0.6226 $\pm$ 0.0078 & 1.6854 $\pm$ 0.0861 & 0.2409 $\pm$ 0.0102 & 0.7210 $\pm$ 0.0420 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.6201 $\pm$ 0.0184 & 0.6271 $\pm$ 0.0149 & 1.0313 $\pm$ 0.0296 & 0.1338 $\pm$ 0.0112 & 0.4339 $\pm$ 0.0043 & 0.4359 $\pm$ 0.0020 & 1.5376 $\pm$ 0.0204 & 0.1137 $\pm$ 0.0095 & 0.3808 $\pm$ 0.0069 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
SGNP                      & 05 & 1.00  & 0.9160 $\pm$ 0.0051 & 0.9160 $\pm$ 0.0052 & 0.3572 $\pm$ 0.0089 & 0.0346 $\pm$ 0.0035 & 0.6169 $\pm$ 0.0064 & 0.6192 $\pm$ 0.0066 & 1.7038 $\pm$ 0.0620 & 0.2436 $\pm$ 0.0075 & 0.7217 $\pm$ 0.0442 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.5242 $\pm$ 0.0146 & 0.5238 $\pm$ 0.0152 & 1.6048 $\pm$ 0.0235 & 0.3033 $\pm$ 0.0108 & 0.3721 $\pm$ 0.0006 & 0.3727 $\pm$ 0.0008 & 1.7322 $\pm$ 0.0090 & 0.1311 $\pm$ 0.0069 & 0.3011 $\pm$ 0.0215 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
SGNP                      & 10 & 1.00  & 0.9139 $\pm$ 0.0080 & 0.9139 $\pm$ 0.0080 & 0.3629 $\pm$ 0.0165 & 0.0395 $\pm$ 0.0058 & 0.6079 $\pm$ 0.0097 & 0.6106 $\pm$ 0.0103 & 1.7089 $\pm$ 0.0278 & 0.2501 $\pm$ 0.0113 & 0.7148 $\pm$ 0.0452 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.7040 $\pm$ 0.0085 & 0.7045 $\pm$ 0.0078 & 1.1037 $\pm$ 0.0475 & 0.1581 $\pm$ 0.0067 & 0.5907 $\pm$ 0.0009 & 0.5917 $\pm$ 0.0008 & 4.1580 $\pm$ 0.0574 & 0.3869 $\pm$ 0.0024 & 0.5069 $\pm$ 0.0193 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.7342 $\pm$ 0.0122 & 0.7348 $\pm$ 0.0114 & 0.8716 $\pm$ 0.0660 & 0.1148 $\pm$ 0.0205 & 0.6193 $\pm$ 0.0069 & 0.6190 $\pm$ 0.0071 & 3.2506 $\pm$ 0.1327 & 0.3369 $\pm$ 0.0089 & 0.5835 $\pm$ 0.0018 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.8142 $\pm$ 0.0122 & 0.8154 $\pm$ 0.0109 & 0.4872 $\pm$ 0.0282 & 0.0208 $\pm$ 0.0089 & 0.6393 $\pm$ 0.0023 & 0.6400 $\pm$ 0.0029 & 2.1685 $\pm$ 0.0921 & 0.2666 $\pm$ 0.0043 & 0.6019 $\pm$ 0.0092 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.8684 $\pm$ 0.0080 & 0.8711 $\pm$ 0.0069 & 0.3568 $\pm$ 0.0186 & 0.0207 $\pm$ 0.0072 & 0.6579 $\pm$ 0.0020 & 0.6589 $\pm$ 0.0020 & 1.5733 $\pm$ 0.0641 & 0.2161 $\pm$ 0.0064 & 0.7067 $\pm$ 0.0264 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.6222 $\pm$ 0.0118 & 0.6254 $\pm$ 0.0127 & 1.1834 $\pm$ 0.0206 & 0.1691 $\pm$ 0.0037 & 0.5222 $\pm$ 0.0074 & 0.5255 $\pm$ 0.0084 & 3.6036 $\pm$ 0.0919 & 0.4016 $\pm$ 0.0086 & 0.4544 $\pm$ 0.0093 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.6626 $\pm$ 0.0093 & 0.6682 $\pm$ 0.0111 & 0.9815 $\pm$ 0.0124 & 0.1227 $\pm$ 0.0056 & 0.5569 $\pm$ 0.0037 & 0.5606 $\pm$ 0.0048 & 2.9834 $\pm$ 0.1163 & 0.3506 $\pm$ 0.0050 & 0.5242 $\pm$ 0.0061 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.6903 $\pm$ 0.0119 & 0.7006 $\pm$ 0.0047 & 0.8248 $\pm$ 0.0160 & 0.0838 $\pm$ 0.0182 & 0.5615 $\pm$ 0.0177 & 0.5646 $\pm$ 0.0179 & 2.5928 $\pm$ 0.1635 & 0.3303 $\pm$ 0.0136 & 0.5448 $\pm$ 0.0076 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.7333 $\pm$ 0.0110 & 0.7358 $\pm$ 0.0116 & 0.7022 $\pm$ 0.0141 & 0.0481 $\pm$ 0.0075 & 0.5782 $\pm$ 0.0049 & 0.5811 $\pm$ 0.0053 & 2.4244 $\pm$ 0.0651 & 0.3137 $\pm$ 0.0033 & 0.5917 $\pm$ 0.0079 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset CIFAR10H}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.5097 $\pm$ 0.0345 & 0.5600 $\pm$ 0.0477 & 0.5300 $\pm$ 0.0460 & 0.1084 $\pm$ 0.0178 & 0.5154 $\pm$ 0.0629 & 0.5684 $\pm$ 0.0662 & 1.0798 $\pm$ 0.2157 & 0.2017 $\pm$ 0.0318 & 0.4100 $\pm$ 0.0375 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.5085 $\pm$ 0.0203 & 0.5536 $\pm$ 0.0260 & 0.5435 $\pm$ 0.0788 & 0.1300 $\pm$ 0.0269 & 0.5176 $\pm$ 0.0325 & 0.5689 $\pm$ 0.0197 & 1.0121 $\pm$ 0.0441 & 0.2048 $\pm$ 0.0276 & 0.4847 $\pm$ 0.0596 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.5871 $\pm$ 0.0271 & 0.6071 $\pm$ 0.0219 & 0.4270 $\pm$ 0.0290 & 0.0592 $\pm$ 0.0213 & 0.5418 $\pm$ 0.0218 & 0.5905 $\pm$ 0.0105 & 0.8816 $\pm$ 0.0470 & 0.1613 $\pm$ 0.0232 & 0.5125 $\pm$ 0.0473 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.5422 $\pm$ 0.0175 & 0.5444 $\pm$ 0.0256 & 0.4568 $\pm$ 0.0241 & 0.0802 $\pm$ 0.0179 & 0.5284 $\pm$ 0.0491 & 0.5647 $\pm$ 0.0259 & 1.0331 $\pm$ 0.0772 & 0.1688 $\pm$ 0.0112 & 0.5352 $\pm$ 0.0664 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.4653 $\pm$ 0.0956 & 0.4871 $\pm$ 0.0991 & 0.4514 $\pm$ 0.0687 & 0.1050 $\pm$ 0.0681 & 0.5195 $\pm$ 0.0671 & 0.5389 $\pm$ 0.0752 & -0.0336 $\pm$ 0.0859 & 0.0636 $\pm$ 0.0416 & 0.3707 $\pm$ 0.1178 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.5935 $\pm$ 0.0336 & 0.6296 $\pm$ 0.0346 & 0.4212 $\pm$ 0.0605 & 0.0468 $\pm$ 0.0055 & 0.6408 $\pm$ 0.0320 & 0.6808 $\pm$ 0.0402 & -0.0088 $\pm$ 0.0342 & 0.0320 $\pm$ 0.0041 & 0.6533 $\pm$ 0.0391 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.6029 $\pm$ 0.0276 & 0.6265 $\pm$ 0.0323 & 0.3782 $\pm$ 0.0448 & 0.0820 $\pm$ 0.0348 & 0.6328 $\pm$ 0.0402 & 0.6697 $\pm$ 0.0546 & -0.0429 $\pm$ 0.0503 & 0.0590 $\pm$ 0.0357 & 0.6752 $\pm$ 0.0522 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.6399 $\pm$ 0.0036 & 0.6599 $\pm$ 0.0217 & 0.3800 $\pm$ 0.0482 & 0.0638 $\pm$ 0.0269 & 0.6694 $\pm$ 0.0176 & 0.6923 $\pm$ 0.0308 & -0.0272 $\pm$ 0.0599 & 0.0324 $\pm$ 0.0106 & 0.7217 $\pm$ 0.0324 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.6374 $\pm$ 0.0356 & 0.6625 $\pm$ 0.0294 & 0.5073 $\pm$ 0.1161 & 0.0967 $\pm$ 0.0256 & 0.6897 $\pm$ 0.0307 & 0.7123 $\pm$ 0.0246 & 0.6011 $\pm$ 0.1086 & 0.1158 $\pm$ 0.0276 & 0.7170 $\pm$ 0.0424 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.6878 $\pm$ 0.0128 & 0.6989 $\pm$ 0.0165 & 0.3035 $\pm$ 0.0438 & 0.0431 $\pm$ 0.0079 & 0.6883 $\pm$ 0.0273 & 0.7146 $\pm$ 0.0229 & -0.0248 $\pm$ 0.0259 & 0.0319 $\pm$ 0.0086 & 0.7613 $\pm$ 0.0316 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.5773 $\pm$ 0.0403 & 0.5919 $\pm$ 0.0406 & 0.4718 $\pm$ 0.1044 & 0.1045 $\pm$ 0.0314 & 0.6097 $\pm$ 0.0470 & 0.6527 $\pm$ 0.0470 & 0.5695 $\pm$ 0.0425 & 0.1310 $\pm$ 0.0123 & 0.6610 $\pm$ 0.0496 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
DivideMix                 & 05 & 1.00  & 0.6930 $\pm$ 0.0039 & 0.7174 $\pm$ 0.0099 & 0.3352 $\pm$ 0.0235 & 0.0441 $\pm$ 0.0131 & 0.6924 $\pm$ 0.0120 & 0.7088 $\pm$ 0.0091 & -0.0134 $\pm$ 0.0154 & 0.0244 $\pm$ 0.0034 & 0.7585 $\pm$ 0.0232 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.6024 $\pm$ 0.0353 & 0.6103 $\pm$ 0.0405 & 0.4647 $\pm$ 0.1154 & 0.0851 $\pm$ 0.0404 & 0.6313 $\pm$ 0.0321 & 0.6532 $\pm$ 0.0510 & 0.5565 $\pm$ 0.1302 & 0.1131 $\pm$ 0.0310 & 0.6209 $\pm$ 0.0614 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
DivideMix                 & 10 & 1.00  & 0.6618 $\pm$ 0.0309 & 0.6841 $\pm$ 0.0410 & 0.3532 $\pm$ 0.0484 & 0.0412 $\pm$ 0.0108 & 0.6989 $\pm$ 0.0102 & 0.7195 $\pm$ 0.0130 & -0.0360 $\pm$ 0.0117 & 0.0313 $\pm$ 0.0059 & 0.7576 $\pm$ 0.0383 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.2765 $\pm$ 0.0026 & 0.3333 $\pm$ 0.0000 & 0.9533 $\pm$ 0.1075 & 0.2603 $\pm$ 0.0159 & 0.2765 $\pm$ 0.0026 & 0.3333 $\pm$ 0.0000 & 0.9666 $\pm$ 0.1082 & 0.2576 $\pm$ 0.0198 & N/A       & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.4443 $\pm$ 0.0147 & 0.4628 $\pm$ 0.0306 & 0.3270 $\pm$ 0.0251 & 0.0585 $\pm$ 0.0256 & 0.4830 $\pm$ 0.0391 & 0.5077 $\pm$ 0.0658 & 0.3270 $\pm$ 0.0127 & 0.0447 $\pm$ 0.0182 & 0.5424 $\pm$ 0.1199 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.4790 $\pm$ 0.0158 & 0.5140 $\pm$ 0.0247 & 0.3315 $\pm$ 0.0128 & 0.0718 $\pm$ 0.0046 & 0.5347 $\pm$ 0.0681 & 0.5751 $\pm$ 0.0458 & 0.3194 $\pm$ 0.0059 & 0.0597 $\pm$ 0.0133 & 0.6611 $\pm$ 0.0302 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.5775 $\pm$ 0.0456 & 0.5647 $\pm$ 0.0512 & 0.2945 $\pm$ 0.0150 & 0.0574 $\pm$ 0.0071 & 0.6069 $\pm$ 0.0263 & 0.6110 $\pm$ 0.0227 & 0.3169 $\pm$ 0.0358 & 0.0563 $\pm$ 0.0326 & 0.6586 $\pm$ 0.0708 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.4795 $\pm$ 0.0995 & 0.4809 $\pm$ 0.1037 & 0.3456 $\pm$ 0.0719 & 0.0939 $\pm$ 0.0194 & 0.5372 $\pm$ 0.1152 & 0.5307 $\pm$ 0.1280 & 0.3506 $\pm$ 0.0888 & 0.0946 $\pm$ 0.0126 & 0.4608 $\pm$ 0.0229 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.5466 $\pm$ 0.0547 & 0.5405 $\pm$ 0.0356 & 0.3320 $\pm$ 0.0356 & 0.0599 $\pm$ 0.0137 & 0.5773 $\pm$ 0.0791 & 0.5942 $\pm$ 0.0759 & 0.3345 $\pm$ 0.0051 & 0.0666 $\pm$ 0.0238 & 0.6780 $\pm$ 0.0606 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.4822 $\pm$ 0.0382 & 0.5117 $\pm$ 0.0503 & 0.3399 $\pm$ 0.0350 & 0.0838 $\pm$ 0.0194 & 0.5231 $\pm$ 0.0560 & 0.5486 $\pm$ 0.0637 & 0.3260 $\pm$ 0.0300 & 0.0744 $\pm$ 0.0216 & 0.6449 $\pm$ 0.0490 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
ELR+                      & 05 & 1.00  & 0.5664 $\pm$ 0.0817 & 0.5840 $\pm$ 0.0572 & 0.3229 $\pm$ 0.0512 & 0.0573 $\pm$ 0.0188 & 0.6039 $\pm$ 0.0404 & 0.6322 $\pm$ 0.0330 & 0.3633 $\pm$ 0.0582 & 0.0750 $\pm$ 0.0194 & 0.6576 $\pm$ 0.0624 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.2765 $\pm$ 0.0026 & 0.3333 $\pm$ 0.0000 & 0.9630 $\pm$ 0.0397 & 0.2639 $\pm$ 0.0117 & 0.2765 $\pm$ 0.0026 & 0.3333 $\pm$ 0.0000 & 0.9661 $\pm$ 0.0426 & 0.2615 $\pm$ 0.0115 & N/A       & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
ELR+                      & 10 & 1.00  & 0.6661 $\pm$ 0.0368 & 0.6400 $\pm$ 0.0461 & 0.3386 $\pm$ 0.0408 & 0.0485 $\pm$ 0.0170 & 0.6922 $\pm$ 0.0110 & 0.6813 $\pm$ 0.0239 & 0.3779 $\pm$ 0.0114 & 0.0766 $\pm$ 0.0065 & 0.7694 $\pm$ 0.0527 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.5033 $\pm$ 0.0158 & 0.5554 $\pm$ 0.0184 & 0.6394 $\pm$ 0.0378 & 0.1610 $\pm$ 0.0324 & 0.5134 $\pm$ 0.0200 & 0.5596 $\pm$ 0.0159 & 1.3845 $\pm$ 0.0732 & 0.2463 $\pm$ 0.0096 & 0.4290 $\pm$ 0.0338 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.5725 $\pm$ 0.0317 & 0.6186 $\pm$ 0.0227 & 0.4433 $\pm$ 0.0692 & 0.1030 $\pm$ 0.0294 & 0.5538 $\pm$ 0.0109 & 0.6099 $\pm$ 0.0190 & 0.9751 $\pm$ 0.1206 & 0.2076 $\pm$ 0.0095 & 0.4792 $\pm$ 0.0305 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.5817 $\pm$ 0.0275 & 0.6761 $\pm$ 0.0418 & 0.4223 $\pm$ 0.0332 & 0.0702 $\pm$ 0.0171 & 0.5433 $\pm$ 0.0357 & 0.6435 $\pm$ 0.0446 & 0.5925 $\pm$ 0.0540 & 0.1596 $\pm$ 0.0448 & 0.6577 $\pm$ 0.0170 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.6107 $\pm$ 0.0200 & 0.7170 $\pm$ 0.0208 & 0.4111 $\pm$ 0.0081 & 0.0598 $\pm$ 0.0223 & 0.5523 $\pm$ 0.0457 & 0.6518 $\pm$ 0.0407 & 0.5352 $\pm$ 0.1166 & 0.1456 $\pm$ 0.0806 & 0.6594 $\pm$ 0.0396 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.5231 $\pm$ 0.0254 & 0.5500 $\pm$ 0.0253 & 0.5661 $\pm$ 0.0430 & 0.1354 $\pm$ 0.0031 & 0.5263 $\pm$ 0.0380 & 0.5545 $\pm$ 0.0268 & 1.2617 $\pm$ 0.0712 & 0.2284 $\pm$ 0.0217 & 0.4020 $\pm$ 0.0285 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.5635 $\pm$ 0.0220 & 0.6186 $\pm$ 0.0365 & 0.4490 $\pm$ 0.0827 & 0.0690 $\pm$ 0.0256 & 0.5310 $\pm$ 0.0296 & 0.6118 $\pm$ 0.0143 & 0.8289 $\pm$ 0.1531 & 0.2099 $\pm$ 0.0024 & 0.5575 $\pm$ 0.0495 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.5770 $\pm$ 0.0256 & 0.6755 $\pm$ 0.0363 & 0.4710 $\pm$ 0.0309 & 0.0803 $\pm$ 0.0283 & 0.5823 $\pm$ 0.0075 & 0.6926 $\pm$ 0.0251 & 0.5730 $\pm$ 0.0086 & 0.1407 $\pm$ 0.0113 & 0.6065 $\pm$ 0.0542 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.4917 $\pm$ 0.0820 & 0.5911 $\pm$ 0.0765 & 0.5406 $\pm$ 0.1225 & 0.1025 $\pm$ 0.0203 & 0.4181 $\pm$ 0.0000 & 0.5119 $\pm$ 0.0000 & 0.7114 $\pm$ 0.0000 & 0.1133 $\pm$ 0.0000 & 0.4680 $\pm$ 0.1847 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.5120 $\pm$ 0.0535 & 0.5245 $\pm$ 0.0724 & 0.5404 $\pm$ 0.0576 & 0.1166 $\pm$ 0.0121 & 0.4820 $\pm$ 0.0505 & 0.4942 $\pm$ 0.0491 & 2.0372 $\pm$ 0.1984 & 0.2489 $\pm$ 0.0211 & 0.3190 $\pm$ 0.0322 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.5438 $\pm$ 0.0033 & 0.5623 $\pm$ 0.0040 & 0.4794 $\pm$ 0.0711 & 0.1033 $\pm$ 0.0230 & 0.5329 $\pm$ 0.0283 & 0.5405 $\pm$ 0.0372 & 2.0515 $\pm$ 0.1017 & 0.2270 $\pm$ 0.0046 & 0.3871 $\pm$ 0.0196 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.5824 $\pm$ 0.0179 & 0.5869 $\pm$ 0.0261 & 0.4576 $\pm$ 0.0212 & 0.0824 $\pm$ 0.0057 & 0.5068 $\pm$ 0.0333 & 0.5205 $\pm$ 0.0315 & 2.2093 $\pm$ 0.1483 & 0.2358 $\pm$ 0.0125 & 0.3943 $\pm$ 0.0354 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.6110 $\pm$ 0.0430 & 0.6399 $\pm$ 0.0096 & 0.6154 $\pm$ 0.1843 & 0.1325 $\pm$ 0.0584 & 0.5066 $\pm$ 0.0247 & 0.5152 $\pm$ 0.0268 & 2.3437 $\pm$ 0.1291 & 0.2440 $\pm$ 0.0022 & 0.5350 $\pm$ 0.0837 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.5154 $\pm$ 0.0549 & 0.5532 $\pm$ 0.0379 & 0.6507 $\pm$ 0.1192 & 0.1498 $\pm$ 0.0456 & 0.5004 $\pm$ 0.0395 & 0.4917 $\pm$ 0.0336 & 2.4035 $\pm$ 0.1994 & 0.2505 $\pm$ 0.0138 & 0.3807 $\pm$ 0.0598 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
Het                       & 03 & 1.00  & 0.6435 $\pm$ 0.0581 & 0.6514 $\pm$ 0.0617 & 0.4828 $\pm$ 0.0597 & 0.0872 $\pm$ 0.0164 & 0.5384 $\pm$ 0.0266 & 0.5450 $\pm$ 0.0309 & 2.3009 $\pm$ 0.1843 & 0.2269 $\pm$ 0.0128 & 0.5855 $\pm$ 0.0831 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.5145 $\pm$ 0.0620 & 0.5181 $\pm$ 0.0707 & 0.4949 $\pm$ 0.0366 & 0.1120 $\pm$ 0.0043 & 0.5212 $\pm$ 0.0450 & 0.5199 $\pm$ 0.0469 & 2.0447 $\pm$ 0.2054 & 0.2277 $\pm$ 0.0111 & 0.3884 $\pm$ 0.0239 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Het                       & 05 & 1.00  & 0.6774 $\pm$ 0.0160 & 0.6852 $\pm$ 0.0179 & 0.5154 $\pm$ 0.0715 & 0.1013 $\pm$ 0.0119 & 0.5417 $\pm$ 0.0470 & 0.5531 $\pm$ 0.0419 & 2.2718 $\pm$ 0.2064 & 0.2253 $\pm$ 0.0160 & 0.5877 $\pm$ 0.0784 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.5374 $\pm$ 0.0301 & 0.5404 $\pm$ 0.0329 & 0.4740 $\pm$ 0.0812 & 0.1031 $\pm$ 0.0294 & 0.4842 $\pm$ 0.0367 & 0.4886 $\pm$ 0.0380 & 1.9269 $\pm$ 0.2342 & 0.2374 $\pm$ 0.0125 & 0.3672 $\pm$ 0.0127 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
Het                       & 10 & 1.00  & 0.6773 $\pm$ 0.0325 & 0.6834 $\pm$ 0.0221 & 0.4741 $\pm$ 0.0269 & 0.0901 $\pm$ 0.0034 & 0.5323 $\pm$ 0.0482 & 0.5421 $\pm$ 0.0411 & 2.2400 $\pm$ 0.2797 & 0.2308 $\pm$ 0.0163 & 0.5928 $\pm$ 0.0891 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.5045 $\pm$ 0.0380 & 0.5650 $\pm$ 0.0456 & 0.5479 $\pm$ 0.1371 & 0.1246 $\pm$ 0.0593 & 0.5162 $\pm$ 0.0386 & 0.5799 $\pm$ 0.0608 & 0.6365 $\pm$ 0.1354 & 0.1488 $\pm$ 0.0511 & 0.4596 $\pm$ 0.1317 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.5656 $\pm$ 0.0324 & 0.6205 $\pm$ 0.0515 & 0.3470 $\pm$ 0.0525 & 0.0635 $\pm$ 0.0230 & 0.5705 $\pm$ 0.0181 & 0.6268 $\pm$ 0.0276 & 0.4167 $\pm$ 0.0672 & 0.0797 $\pm$ 0.0448 & 0.5508 $\pm$ 0.1210 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.6126 $\pm$ 0.0401 & 0.6712 $\pm$ 0.0244 & 0.3721 $\pm$ 0.0453 & 0.0708 $\pm$ 0.0244 & 0.5985 $\pm$ 0.0209 & 0.6690 $\pm$ 0.0062 & 0.4081 $\pm$ 0.0414 & 0.0634 $\pm$ 0.0156 & 0.6434 $\pm$ 0.0233 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.5800 $\pm$ 0.0353 & 0.6397 $\pm$ 0.0327 & 0.3826 $\pm$ 0.0164 & 0.0655 $\pm$ 0.0113 & 0.5907 $\pm$ 0.0170 & 0.6682 $\pm$ 0.0064 & 0.4002 $\pm$ 0.0322 & 0.0558 $\pm$ 0.0174 & 0.6942 $\pm$ 0.0452 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.5657 $\pm$ 0.0590 & 0.5945 $\pm$ 0.0641 & 0.4578 $\pm$ 0.1151 & 0.0815 $\pm$ 0.0420 & 0.5865 $\pm$ 0.0349 & 0.6271 $\pm$ 0.0436 & 0.5430 $\pm$ 0.0760 & 0.1094 $\pm$ 0.0259 & 0.5223 $\pm$ 0.0644 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.6075 $\pm$ 0.0133 & 0.6578 $\pm$ 0.0161 & 0.3523 $\pm$ 0.0466 & 0.0538 $\pm$ 0.0390 & 0.5967 $\pm$ 0.0126 & 0.6612 $\pm$ 0.0050 & 0.5049 $\pm$ 0.0433 & 0.1035 $\pm$ 0.0419 & 0.5765 $\pm$ 0.0277 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.5977 $\pm$ 0.0413 & 0.6624 $\pm$ 0.0371 & 0.3789 $\pm$ 0.0259 & 0.0583 $\pm$ 0.0285 & 0.6105 $\pm$ 0.0204 & 0.6832 $\pm$ 0.0055 & 0.4387 $\pm$ 0.0314 & 0.0774 $\pm$ 0.0277 & 0.6225 $\pm$ 0.0019 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.5985 $\pm$ 0.0089 & 0.6648 $\pm$ 0.0036 & 0.3735 $\pm$ 0.0050 & 0.0488 $\pm$ 0.0190 & 0.5968 $\pm$ 0.0147 & 0.6821 $\pm$ 0.0049 & 0.4083 $\pm$ 0.0176 & 0.0460 $\pm$ 0.0222 & 0.7140 $\pm$ 0.0713 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.4735 $\pm$ 0.0189 & 0.4942 $\pm$ 0.0245 & 0.4234 $\pm$ 0.0173 & 0.0560 $\pm$ 0.0132 & 0.4530 $\pm$ 0.0250 & 0.4618 $\pm$ 0.0173 & 0.5272 $\pm$ 0.0346 & 0.0495 $\pm$ 0.0162 & 0.2787 $\pm$ 0.0199 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.5208 $\pm$ 0.0441 & 0.5407 $\pm$ 0.0393 & 0.4108 $\pm$ 0.0715 & 0.0498 $\pm$ 0.0298 & 0.4976 $\pm$ 0.0127 & 0.5033 $\pm$ 0.0191 & 0.4704 $\pm$ 0.0619 & 0.0501 $\pm$ 0.0212 & 0.4031 $\pm$ 0.0630 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.5092 $\pm$ 0.0117 & 0.5252 $\pm$ 0.0116 & 0.3530 $\pm$ 0.0269 & 0.0462 $\pm$ 0.0094 & 0.5120 $\pm$ 0.0090 & 0.5189 $\pm$ 0.0047 & 0.3965 $\pm$ 0.0270 & 0.0377 $\pm$ 0.0061 & 0.4943 $\pm$ 0.0567 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.5089 $\pm$ 0.0433 & 0.5218 $\pm$ 0.0295 & 0.3686 $\pm$ 0.0425 & 0.0527 $\pm$ 0.0267 & 0.4988 $\pm$ 0.0110 & 0.5207 $\pm$ 0.0081 & 0.3974 $\pm$ 0.0214 & 0.0215 $\pm$ 0.0033 & 0.5380 $\pm$ 0.0599 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.4417 $\pm$ 0.0380 & 0.4991 $\pm$ 0.0398 & 0.8390 $\pm$ 0.2921 & 0.1534 $\pm$ 0.0947 & 0.7549 $\pm$ 0.0142 & 0.7766 $\pm$ 0.0145 & 2.2123 $\pm$ 0.1064 & 0.1719 $\pm$ 0.0078 & 0.5478 $\pm$ 0.0249 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.5113 $\pm$ 0.0827 & 0.5267 $\pm$ 0.0733 & 0.5621 $\pm$ 0.0590 & 0.1223 $\pm$ 0.0355 & 0.7573 $\pm$ 0.0074 & 0.7760 $\pm$ 0.0048 & 2.2366 $\pm$ 0.1038 & 0.1704 $\pm$ 0.0061 & 0.5666 $\pm$ 0.0230 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.6066 $\pm$ 0.0280 & 0.6317 $\pm$ 0.0589 & 0.5259 $\pm$ 0.0657 & 0.1219 $\pm$ 0.0352 & 0.7609 $\pm$ 0.0232 & 0.7809 $\pm$ 0.0188 & 2.2289 $\pm$ 0.1769 & 0.1695 $\pm$ 0.0201 & 0.6068 $\pm$ 0.0310 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.6104 $\pm$ 0.0752 & 0.6188 $\pm$ 0.0944 & 0.5526 $\pm$ 0.0647 & 0.1013 $\pm$ 0.0379 & 0.7649 $\pm$ 0.0212 & 0.7839 $\pm$ 0.0195 & 2.2171 $\pm$ 0.1281 & 0.1635 $\pm$ 0.0128 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.6325 $\pm$ 0.0586 & 0.6317 $\pm$ 0.0769 & 0.3919 $\pm$ 0.0147 & 0.0356 $\pm$ 0.0096 & 0.7883 $\pm$ 0.0079 & 0.7951 $\pm$ 0.0085 & 1.1683 $\pm$ 0.0448 & 0.0635 $\pm$ 0.0155 & 0.6677 $\pm$ 0.0044 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.6866 $\pm$ 0.0483 & 0.6748 $\pm$ 0.0735 & 0.2718 $\pm$ 0.0325 & 0.0308 $\pm$ 0.0058 & 0.8337 $\pm$ 0.0141 & 0.8553 $\pm$ 0.0072 & 0.7348 $\pm$ 0.0427 & 0.0282 $\pm$ 0.0017 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.5841 $\pm$ 0.0632 & 0.5944 $\pm$ 0.0757 & 0.3353 $\pm$ 0.0344 & 0.0472 $\pm$ 0.0195 & 0.8345 $\pm$ 0.0068 & 0.8433 $\pm$ 0.0087 & 0.4120 $\pm$ 0.0221 & 0.0307 $\pm$ 0.0004 & 0.7141 $\pm$ 0.0222 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Baseline                  & 05 & 1.00  & 0.6752 $\pm$ 0.0249 & 0.6499 $\pm$ 0.0240 & 0.2739 $\pm$ 0.0206 & 0.0204 $\pm$ 0.0037 & 0.8564 $\pm$ 0.0144 & 0.8654 $\pm$ 0.0026 & 0.3847 $\pm$ 0.0199 & 0.0459 $\pm$ 0.0007 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.5393 $\pm$ 0.0837 & 0.5317 $\pm$ 0.0690 & 0.3666 $\pm$ 0.0525 & 0.0424 $\pm$ 0.0304 & 0.8964 $\pm$ 0.0096 & 0.9005 $\pm$ 0.0054 & 0.1607 $\pm$ 0.0137 & 0.0806 $\pm$ 0.0060 & 0.7978 $\pm$ 0.0295 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
Baseline                  & 10 & 1.00  & 0.7026 $\pm$ 0.0411 & 0.6903 $\pm$ 0.0669 & 0.2280 $\pm$ 0.0227 & 0.0366 $\pm$ 0.0114 & 0.9005 $\pm$ 0.0144 & 0.9079 $\pm$ 0.0112 & 0.1574 $\pm$ 0.0060 & 0.0827 $\pm$ 0.0043 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.5774 $\pm$ 0.0410 & 0.5865 $\pm$ 0.0454 & 0.3866 $\pm$ 0.0561 & 0.0577 $\pm$ 0.0138 & 0.5446 $\pm$ 0.0367 & 0.5683 $\pm$ 0.0374 & 0.6916 $\pm$ 0.0845 & 0.1416 $\pm$ 0.0111 & 0.4579 $\pm$ 0.0321 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.6066 $\pm$ 0.0275 & 0.6415 $\pm$ 0.0081 & 0.3434 $\pm$ 0.0361 & 0.0450 $\pm$ 0.0255 & 0.5958 $\pm$ 0.0101 & 0.6522 $\pm$ 0.0286 & 0.4968 $\pm$ 0.0305 & 0.1017 $\pm$ 0.0210 & 0.5395 $\pm$ 0.0137 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.6210 $\pm$ 0.0078 & 0.6893 $\pm$ 0.0135 & 0.3451 $\pm$ 0.0120 & 0.0515 $\pm$ 0.0008 & 0.6060 $\pm$ 0.0340 & 0.6881 $\pm$ 0.0242 & 0.4067 $\pm$ 0.0330 & 0.0561 $\pm$ 0.0298 & 0.6808 $\pm$ 0.0221 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.5821 $\pm$ 0.0122 & 0.6487 $\pm$ 0.0075 & 0.3823 $\pm$ 0.0035 & 0.0560 $\pm$ 0.0100 & 0.6031 $\pm$ 0.0260 & 0.6865 $\pm$ 0.0242 & 0.4099 $\pm$ 0.0205 & 0.0502 $\pm$ 0.0189 & 0.7169 $\pm$ 0.0630 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.5521 $\pm$ 0.0559 & 0.5795 $\pm$ 0.0301 & 0.4812 $\pm$ 0.0785 & 0.0995 $\pm$ 0.0549 & 0.5569 $\pm$ 0.0331 & 0.5807 $\pm$ 0.0261 & 0.9502 $\pm$ 0.1785 & 0.1834 $\pm$ 0.0265 & 0.4163 $\pm$ 0.0242 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.5922 $\pm$ 0.0277 & 0.6166 $\pm$ 0.0397 & 0.3603 $\pm$ 0.0224 & 0.0468 $\pm$ 0.0162 & 0.6008 $\pm$ 0.0056 & 0.6424 $\pm$ 0.0238 & 0.6135 $\pm$ 0.0543 & 0.1238 $\pm$ 0.0134 & 0.5357 $\pm$ 0.0181 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.6154 $\pm$ 0.0091 & 0.6848 $\pm$ 0.0156 & 0.3719 $\pm$ 0.0217 & 0.0515 $\pm$ 0.0039 & 0.6090 $\pm$ 0.0353 & 0.6836 $\pm$ 0.0311 & 0.4342 $\pm$ 0.0585 & 0.0752 $\pm$ 0.0260 & 0.6389 $\pm$ 0.0239 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.5709 $\pm$ 0.0452 & 0.6420 $\pm$ 0.0452 & 0.3926 $\pm$ 0.0387 & 0.0774 $\pm$ 0.0174 & 0.5985 $\pm$ 0.0374 & 0.6813 $\pm$ 0.0458 & 0.4173 $\pm$ 0.0282 & 0.0456 $\pm$ 0.0244 & 0.6493 $\pm$ 0.0144 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.5664 $\pm$ 0.0112 & 0.6136 $\pm$ 0.0288 & 0.5282 $\pm$ 0.0588 & 0.1173 $\pm$ 0.0244 & 0.5656 $\pm$ 0.0053 & 0.6288 $\pm$ 0.0299 & 1.0390 $\pm$ 0.1218 & 0.2123 $\pm$ 0.0312 & 0.3976 $\pm$ 0.0379 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.5848 $\pm$ 0.0443 & 0.6166 $\pm$ 0.0685 & 0.4936 $\pm$ 0.0658 & 0.1100 $\pm$ 0.0248 & 0.6129 $\pm$ 0.0236 & 0.6590 $\pm$ 0.0154 & 0.8919 $\pm$ 0.0563 & 0.1860 $\pm$ 0.0347 & 0.4711 $\pm$ 0.0394 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.6698 $\pm$ 0.0382 & 0.7215 $\pm$ 0.0488 & 0.4094 $\pm$ 0.0534 & 0.0551 $\pm$ 0.0112 & 0.6133 $\pm$ 0.0298 & 0.6334 $\pm$ 0.0177 & 0.7711 $\pm$ 0.0534 & 0.1456 $\pm$ 0.0253 & 0.4725 $\pm$ 0.0201 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.6125 $\pm$ 0.0311 & 0.6386 $\pm$ 0.0481 & 0.4468 $\pm$ 0.1034 & 0.0759 $\pm$ 0.0379 & 0.6528 $\pm$ 0.0092 & 0.6770 $\pm$ 0.0094 & 0.5905 $\pm$ 0.0202 & 0.1198 $\pm$ 0.0068 & 0.5950 $\pm$ 0.0485 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.6136 $\pm$ 0.0440 & 0.6583 $\pm$ 0.0104 & 0.5285 $\pm$ 0.1511 & 0.1090 $\pm$ 0.0465 & 0.6536 $\pm$ 0.0228 & 0.6999 $\pm$ 0.0173 & 0.7835 $\pm$ 0.0555 & 0.1558 $\pm$ 0.0275 & 0.5299 $\pm$ 0.0263 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.6613 $\pm$ 0.0067 & 0.6910 $\pm$ 0.0351 & 0.4514 $\pm$ 0.1077 & 0.0805 $\pm$ 0.0229 & 0.6629 $\pm$ 0.0375 & 0.7050 $\pm$ 0.0445 & 0.6318 $\pm$ 0.0805 & 0.1287 $\pm$ 0.0225 & 0.6247 $\pm$ 0.0418 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.6137 $\pm$ 0.0480 & 0.6554 $\pm$ 0.0602 & 0.5116 $\pm$ 0.0678 & 0.1103 $\pm$ 0.0304 & 0.6408 $\pm$ 0.0091 & 0.6876 $\pm$ 0.0070 & 0.8552 $\pm$ 0.1189 & 0.1677 $\pm$ 0.0163 & 0.5601 $\pm$ 0.0073 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.6472 $\pm$ 0.0266 & 0.6711 $\pm$ 0.0263 & 0.4436 $\pm$ 0.0596 & 0.0933 $\pm$ 0.0176 & 0.6747 $\pm$ 0.0418 & 0.6934 $\pm$ 0.0406 & 0.6700 $\pm$ 0.1294 & 0.1161 $\pm$ 0.0224 & 0.6298 $\pm$ 0.0615 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.6307 $\pm$ 0.0468 & 0.6721 $\pm$ 0.0372 & 0.5247 $\pm$ 0.0813 & 0.1076 $\pm$ 0.0274 & 0.6196 $\pm$ 0.0318 & 0.6706 $\pm$ 0.0353 & 0.9551 $\pm$ 0.2344 & 0.1848 $\pm$ 0.0394 & 0.4822 $\pm$ 0.0731 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.6696 $\pm$ 0.0479 & 0.6846 $\pm$ 0.0665 & 0.4477 $\pm$ 0.0862 & 0.0864 $\pm$ 0.0234 & 0.6559 $\pm$ 0.0251 & 0.7140 $\pm$ 0.0283 & 0.7396 $\pm$ 0.0787 & 0.1549 $\pm$ 0.0076 & 0.6647 $\pm$ 0.0455 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.4902 $\pm$ 0.0105 & 0.5054 $\pm$ 0.0276 & 0.6230 $\pm$ 0.0562 & 0.1496 $\pm$ 0.0236 & 0.5195 $\pm$ 0.0264 & 0.5446 $\pm$ 0.0337 & 1.7296 $\pm$ 0.1191 & 0.2376 $\pm$ 0.0107 & 0.3866 $\pm$ 0.0218 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.5771 $\pm$ 0.0152 & 0.5915 $\pm$ 0.0174 & 0.4772 $\pm$ 0.0550 & 0.1022 $\pm$ 0.0200 & 0.5807 $\pm$ 0.0029 & 0.6081 $\pm$ 0.0124 & 1.2348 $\pm$ 0.1263 & 0.1996 $\pm$ 0.0094 & 0.4386 $\pm$ 0.0331 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.5833 $\pm$ 0.0267 & 0.6471 $\pm$ 0.0278 & 0.5226 $\pm$ 0.0145 & 0.1146 $\pm$ 0.0154 & 0.6005 $\pm$ 0.0395 & 0.6561 $\pm$ 0.0352 & 0.7482 $\pm$ 0.1024 & 0.1649 $\pm$ 0.0297 & 0.5300 $\pm$ 0.0227 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.6454 $\pm$ 0.0161 & 0.7274 $\pm$ 0.0105 & 0.3390 $\pm$ 0.0166 & 0.0532 $\pm$ 0.0099 & 0.6333 $\pm$ 0.0136 & 0.7268 $\pm$ 0.0066 & 0.4298 $\pm$ 0.0053 & 0.0916 $\pm$ 0.0160 & 0.7062 $\pm$ 0.0313 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.6048 $\pm$ 0.0248 & 0.6596 $\pm$ 0.0230 & 0.4718 $\pm$ 0.0411 & 0.0986 $\pm$ 0.0197 & 0.5672 $\pm$ 0.0167 & 0.6340 $\pm$ 0.0203 & 1.1526 $\pm$ 0.2494 & 0.2324 $\pm$ 0.0396 & 0.3929 $\pm$ 0.0407 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.6072 $\pm$ 0.0261 & 0.6541 $\pm$ 0.0694 & 0.4619 $\pm$ 0.0470 & 0.0983 $\pm$ 0.0156 & 0.6084 $\pm$ 0.0555 & 0.6419 $\pm$ 0.0263 & 0.8845 $\pm$ 0.0752 & 0.1862 $\pm$ 0.0491 & 0.4322 $\pm$ 0.0016 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.6212 $\pm$ 0.0468 & 0.6708 $\pm$ 0.0746 & 0.4850 $\pm$ 0.0739 & 0.1104 $\pm$ 0.0390 & 0.6524 $\pm$ 0.0091 & 0.6968 $\pm$ 0.0095 & 0.6497 $\pm$ 0.0507 & 0.1324 $\pm$ 0.0154 & 0.5041 $\pm$ 0.0196 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.6418 $\pm$ 0.0220 & 0.6809 $\pm$ 0.0098 & 0.3982 $\pm$ 0.0819 & 0.0713 $\pm$ 0.0307 & 0.6199 $\pm$ 0.0323 & 0.6672 $\pm$ 0.0383 & 0.7184 $\pm$ 0.1206 & 0.1415 $\pm$ 0.0234 & 0.5573 $\pm$ 0.0428 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.6568 $\pm$ 0.0271 & 0.6867 $\pm$ 0.0178 & 0.3358 $\pm$ 0.0688 & 0.0246 $\pm$ 0.0031 & 0.6706 $\pm$ 0.0220 & 0.7139 $\pm$ 0.0301 & 0.4214 $\pm$ 0.0637 & 0.0547 $\pm$ 0.0154 & 0.5512 $\pm$ 0.0375 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.6845 $\pm$ 0.0372 & 0.7129 $\pm$ 0.0286 & 0.2884 $\pm$ 0.0318 & 0.0369 $\pm$ 0.0030 & 0.6566 $\pm$ 0.0250 & 0.6986 $\pm$ 0.0176 & 0.3721 $\pm$ 0.0171 & 0.0431 $\pm$ 0.0057 & 0.6353 $\pm$ 0.0438 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.6609 $\pm$ 0.0226 & 0.6814 $\pm$ 0.0390 & 0.2815 $\pm$ 0.0343 & 0.0318 $\pm$ 0.0012 & 0.7076 $\pm$ 0.0203 & 0.7318 $\pm$ 0.0277 & 0.3164 $\pm$ 0.0417 & 0.0292 $\pm$ 0.0051 & 0.6033 $\pm$ 0.0298 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.7075 $\pm$ 0.0131 & 0.7051 $\pm$ 0.0184 & 0.2714 $\pm$ 0.0405 & 0.0350 $\pm$ 0.0156 & 0.7295 $\pm$ 0.0089 & 0.7448 $\pm$ 0.0285 & 0.2803 $\pm$ 0.0279 & 0.0165 $\pm$ 0.0023 & 0.6561 $\pm$ 0.0336 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.6565 $\pm$ 0.0371 & 0.6778 $\pm$ 0.0165 & 0.2514 $\pm$ 0.0168 & 0.0301 $\pm$ 0.0091 & 0.6276 $\pm$ 0.0605 & 0.6706 $\pm$ 0.0294 & 0.3384 $\pm$ 0.0466 & 0.0670 $\pm$ 0.0535 & 0.6138 $\pm$ 0.0057 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.7271 $\pm$ 0.0070 & 0.7296 $\pm$ 0.0299 & 0.2182 $\pm$ 0.0176 & 0.0518 $\pm$ 0.0096 & 0.7175 $\pm$ 0.0240 & 0.7571 $\pm$ 0.0198 & 0.2482 $\pm$ 0.0261 & 0.0350 $\pm$ 0.0152 & 0.6761 $\pm$ 0.0180 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.4912 $\pm$ 0.0243 & 0.5715 $\pm$ 0.0275 & 0.6143 $\pm$ 0.0297 & 0.0571 $\pm$ 0.0160 & 0.4860 $\pm$ 0.0092 & 0.5933 $\pm$ 0.0185 & 0.6770 $\pm$ 0.0389 & 0.0467 $\pm$ 0.0165 & 0.6152 $\pm$ 0.0085 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.5176 $\pm$ 0.0300 & 0.6157 $\pm$ 0.0158 & 0.6378 $\pm$ 0.0784 & 0.0975 $\pm$ 0.0307 & 0.5105 $\pm$ 0.0348 & 0.6245 $\pm$ 0.0303 & 0.7255 $\pm$ 0.0879 & 0.1147 $\pm$ 0.0209 & 0.5670 $\pm$ 0.0276 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.5029 $\pm$ 0.0200 & 0.5863 $\pm$ 0.0437 & 0.5477 $\pm$ 0.1022 & 0.0825 $\pm$ 0.0296 & 0.5138 $\pm$ 0.0294 & 0.6008 $\pm$ 0.0557 & 0.5933 $\pm$ 0.1334 & 0.0838 $\pm$ 0.0103 & 0.3892 $\pm$ 0.0420 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5815 $\pm$ 0.0463 & 0.6420 $\pm$ 0.0380 & 0.4590 $\pm$ 0.1000 & 0.0875 $\pm$ 0.0502 & 0.5409 $\pm$ 0.0262 & 0.6068 $\pm$ 0.0057 & 0.5415 $\pm$ 0.1572 & 0.0770 $\pm$ 0.0671 & 0.5339 $\pm$ 0.0565 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.5119 $\pm$ 0.0084 & 0.5952 $\pm$ 0.0204 & 0.4959 $\pm$ 0.0474 & 0.0638 $\pm$ 0.0065 & 0.5086 $\pm$ 0.0242 & 0.5888 $\pm$ 0.0265 & 0.5504 $\pm$ 0.0405 & 0.0808 $\pm$ 0.0123 & 0.4397 $\pm$ 0.1183 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.5458 $\pm$ 0.1015 & 0.5945 $\pm$ 0.0863 & 0.3761 $\pm$ 0.1031 & 0.0799 $\pm$ 0.0155 & 0.5505 $\pm$ 0.0988 & 0.6110 $\pm$ 0.1028 & 0.4144 $\pm$ 0.1272 & 0.0700 $\pm$ 0.0538 & 0.5334 $\pm$ 0.0683 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.5264 $\pm$ 0.0165 & 0.5836 $\pm$ 0.0071 & 0.4947 $\pm$ 0.0485 & 0.0785 $\pm$ 0.0244 & 0.5105 $\pm$ 0.0203 & 0.5721 $\pm$ 0.0127 & 0.5737 $\pm$ 0.0269 & 0.0987 $\pm$ 0.0069 & 0.4370 $\pm$ 0.0805 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 not             & 05 & 1.00  & 0.5609 $\pm$ 0.0188 & 0.5950 $\pm$ 0.0300 & 0.3756 $\pm$ 0.0455 & 0.0518 $\pm$ 0.0173 & 0.5538 $\pm$ 0.0393 & 0.6045 $\pm$ 0.0467 & 0.4065 $\pm$ 0.0388 & 0.0403 $\pm$ 0.0208 & 0.4675 $\pm$ 0.0593 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.4408 $\pm$ 0.0410 & 0.5330 $\pm$ 0.0223 & 0.6325 $\pm$ 0.0387 & 0.1143 $\pm$ 0.0261 & 0.4743 $\pm$ 0.0351 & 0.5633 $\pm$ 0.0165 & 0.6226 $\pm$ 0.0738 & 0.0924 $\pm$ 0.0251 & 0.5660 $\pm$ 0.0927 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
Pseudo v2 not             & 10 & 1.00  & 0.6157 $\pm$ 0.0685 & 0.6389 $\pm$ 0.0814 & 0.3059 $\pm$ 0.0510 & 0.0495 $\pm$ 0.0139 & 0.6226 $\pm$ 0.0836 & 0.6531 $\pm$ 0.0995 & 0.3288 $\pm$ 0.0559 & 0.0456 $\pm$ 0.0103 & 0.5481 $\pm$ 0.1109 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.5411 $\pm$ 0.0569 & 0.5733 $\pm$ 0.0582 & 0.5811 $\pm$ 0.1080 & 0.1228 $\pm$ 0.0139 & 0.5292 $\pm$ 0.0118 & 0.5355 $\pm$ 0.0177 & 1.9751 $\pm$ 0.0582 & 0.2406 $\pm$ 0.0035 & 0.3809 $\pm$ 0.0345 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.5911 $\pm$ 0.0234 & 0.6198 $\pm$ 0.0237 & 0.4272 $\pm$ 0.0335 & 0.0855 $\pm$ 0.0155 & 0.5962 $\pm$ 0.0318 & 0.6171 $\pm$ 0.0366 & 1.3961 $\pm$ 0.0614 & 0.2035 $\pm$ 0.0158 & 0.4403 $\pm$ 0.0282 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.6273 $\pm$ 0.0294 & 0.6766 $\pm$ 0.0500 & 0.4316 $\pm$ 0.0485 & 0.0797 $\pm$ 0.0106 & 0.6316 $\pm$ 0.0086 & 0.6832 $\pm$ 0.0157 & 0.7017 $\pm$ 0.0437 & 0.1488 $\pm$ 0.0028 & 0.5649 $\pm$ 0.0076 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.6490 $\pm$ 0.0168 & 0.7139 $\pm$ 0.0226 & 0.3298 $\pm$ 0.0126 & 0.0328 $\pm$ 0.0091 & 0.6256 $\pm$ 0.0431 & 0.7054 $\pm$ 0.0342 & 0.4412 $\pm$ 0.0421 & 0.0947 $\pm$ 0.0332 & 0.7011 $\pm$ 0.0164 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.5531 $\pm$ 0.0427 & 0.5776 $\pm$ 0.0357 & 0.4770 $\pm$ 0.0237 & 0.1921 $\pm$ 0.0223 & 0.4910 $\pm$ 0.0370 & 0.5061 $\pm$ 0.0354 & 0.4945 $\pm$ 0.0169 & 0.1418 $\pm$ 0.0133 & 0.3477 $\pm$ 0.0216 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.5636 $\pm$ 0.0123 & 0.5671 $\pm$ 0.0209 & 0.3335 $\pm$ 0.0398 & 0.0475 $\pm$ 0.0141 & 0.5259 $\pm$ 0.0609 & 0.5367 $\pm$ 0.0705 & 0.4078 $\pm$ 0.0422 & 0.0436 $\pm$ 0.0120 & 0.4002 $\pm$ 0.0269 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.5802 $\pm$ 0.0110 & 0.6061 $\pm$ 0.0299 & 0.4673 $\pm$ 0.0866 & 0.0825 $\pm$ 0.0336 & 0.4942 $\pm$ 0.0249 & 0.5106 $\pm$ 0.0240 & 1.0262 $\pm$ 0.2024 & 0.1913 $\pm$ 0.0190 & 0.3914 $\pm$ 0.0331 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.5991 $\pm$ 0.0046 & 0.6065 $\pm$ 0.0297 & 0.5642 $\pm$ 0.1430 & 0.1035 $\pm$ 0.0237 & 0.5220 $\pm$ 0.0405 & 0.5328 $\pm$ 0.0392 & 1.4432 $\pm$ 0.1803 & 0.2037 $\pm$ 0.0146 & 0.5401 $\pm$ 0.0818 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.5601 $\pm$ 0.0178 & 0.5916 $\pm$ 0.0253 & 0.5447 $\pm$ 0.0376 & 0.0987 $\pm$ 0.0208 & 0.5087 $\pm$ 0.0496 & 0.4978 $\pm$ 0.0489 & 1.1180 $\pm$ 0.2000 & 0.1961 $\pm$ 0.0238 & 0.3970 $\pm$ 0.0658 & 0.9998 $\pm$ 0.0000 & 0.9998 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.6348 $\pm$ 0.0410 & 0.6626 $\pm$ 0.0184 & 0.5592 $\pm$ 0.1997 & 0.1143 $\pm$ 0.0468 & 0.5489 $\pm$ 0.0585 & 0.5551 $\pm$ 0.0570 & 1.1318 $\pm$ 0.3588 & 0.1868 $\pm$ 0.0406 & 0.5944 $\pm$ 0.0743 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.5943 $\pm$ 0.0375 & 0.6076 $\pm$ 0.0524 & 0.3456 $\pm$ 0.0480 & 0.0529 $\pm$ 0.0149 & 0.5248 $\pm$ 0.0566 & 0.5288 $\pm$ 0.0634 & 0.4020 $\pm$ 0.0361 & 0.0518 $\pm$ 0.0133 & 0.4094 $\pm$ 0.0293 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
SGNP                      & 05 & 1.00  & 0.6484 $\pm$ 0.0204 & 0.6575 $\pm$ 0.0252 & 0.5099 $\pm$ 0.0583 & 0.0913 $\pm$ 0.0176 & 0.5701 $\pm$ 0.0712 & 0.5730 $\pm$ 0.0686 & 1.2382 $\pm$ 0.2778 & 0.1831 $\pm$ 0.0257 & 0.6074 $\pm$ 0.0830 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.5660 $\pm$ 0.0358 & 0.5622 $\pm$ 0.0411 & 0.3894 $\pm$ 0.0088 & 0.1603 $\pm$ 0.0429 & 0.5051 $\pm$ 0.0452 & 0.5043 $\pm$ 0.0412 & 0.4102 $\pm$ 0.0124 & 0.1066 $\pm$ 0.0192 & 0.4197 $\pm$ 0.0595 & 0.9993 $\pm$ 0.0004 & 0.9993 $\pm$ 0.0004\\ 
SGNP                      & 10 & 1.00  & 0.6859 $\pm$ 0.0170 & 0.6769 $\pm$ 0.0243 & 0.4801 $\pm$ 0.1301 & 0.0926 $\pm$ 0.0450 & 0.5525 $\pm$ 0.0538 & 0.5565 $\pm$ 0.0506 & 1.2550 $\pm$ 0.2081 & 0.1923 $\pm$ 0.0225 & 0.6230 $\pm$ 0.0798 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.4977 $\pm$ 0.0608 & 0.5129 $\pm$ 0.0578 & 0.7477 $\pm$ 0.1219 & 0.1708 $\pm$ 0.0219 & 0.4920 $\pm$ 0.0474 & 0.5285 $\pm$ 0.0379 & 3.1129 $\pm$ 0.1730 & 0.3331 $\pm$ 0.0335 & 0.3654 $\pm$ 0.0260 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.5730 $\pm$ 0.0352 & 0.5900 $\pm$ 0.0281 & 0.6141 $\pm$ 0.0567 & 0.1360 $\pm$ 0.0052 & 0.5467 $\pm$ 0.0406 & 0.5746 $\pm$ 0.0294 & 2.4694 $\pm$ 0.2536 & 0.2680 $\pm$ 0.0314 & 0.4255 $\pm$ 0.0189 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.5505 $\pm$ 0.0586 & 0.5911 $\pm$ 0.0567 & 0.5885 $\pm$ 0.0457 & 0.1243 $\pm$ 0.0251 & 0.5403 $\pm$ 0.0258 & 0.5786 $\pm$ 0.0310 & 2.4084 $\pm$ 0.1199 & 0.2864 $\pm$ 0.0103 & 0.4342 $\pm$ 0.0316 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.6286 $\pm$ 0.0340 & 0.6493 $\pm$ 0.0487 & 0.4756 $\pm$ 0.0529 & 0.0791 $\pm$ 0.0256 & 0.5426 $\pm$ 0.0290 & 0.5793 $\pm$ 0.0304 & 2.3578 $\pm$ 0.0842 & 0.2849 $\pm$ 0.0268 & 0.4837 $\pm$ 0.0416 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.5096 $\pm$ 0.0372 & 0.5420 $\pm$ 0.0440 & 0.7874 $\pm$ 0.1641 & 0.1797 $\pm$ 0.0430 & 0.4972 $\pm$ 0.0377 & 0.5459 $\pm$ 0.0771 & 2.3146 $\pm$ 0.1522 & 0.3066 $\pm$ 0.0116 & 0.3440 $\pm$ 0.0869 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.4923 $\pm$ 0.0285 & 0.5227 $\pm$ 0.0388 & 0.7003 $\pm$ 0.0595 & 0.1465 $\pm$ 0.0047 & 0.5158 $\pm$ 0.0497 & 0.5462 $\pm$ 0.0806 & 1.9761 $\pm$ 0.4597 & 0.2755 $\pm$ 0.0481 & 0.4821 $\pm$ 0.0314 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.5439 $\pm$ 0.0247 & 0.5669 $\pm$ 0.0174 & 0.5067 $\pm$ 0.0503 & 0.0901 $\pm$ 0.0275 & 0.5311 $\pm$ 0.0301 & 0.5734 $\pm$ 0.0459 & 1.5729 $\pm$ 0.4933 & 0.2396 $\pm$ 0.0591 & 0.5471 $\pm$ 0.0204 & 0.4999 $\pm$ 0.0000 & 0.4999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.5164 $\pm$ 0.0242 & 0.5258 $\pm$ 0.0413 & 0.5635 $\pm$ 0.0879 & 0.1175 $\pm$ 0.0169 & 0.5253 $\pm$ 0.0325 & 0.5452 $\pm$ 0.0229 & 1.6258 $\pm$ 0.2838 & 0.2423 $\pm$ 0.0115 & 0.4674 $\pm$ 0.0430 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset MiceBone}
\end{table}

\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.2875 $\pm$ 0.0448 & 0.2961 $\pm$ 0.0328 & 0.7423 $\pm$ 0.0184 & 0.1621 $\pm$ 0.0108 & 0.2986 $\pm$ 0.0394 & 0.3026 $\pm$ 0.0356 & 1.2326 $\pm$ 0.1833 & 0.3006 $\pm$ 0.0290 & 0.0915 $\pm$ 0.0165 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.3160 $\pm$ 0.0007 & 0.3382 $\pm$ 0.0069 & 0.7102 $\pm$ 0.0229 & 0.1129 $\pm$ 0.0180 & 0.3333 $\pm$ 0.0239 & 0.3389 $\pm$ 0.0195 & 1.0877 $\pm$ 0.0458 & 0.2621 $\pm$ 0.0172 & 0.2018 $\pm$ 0.0347 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.3562 $\pm$ 0.0172 & 0.3665 $\pm$ 0.0111 & 0.6249 $\pm$ 0.0394 & 0.0615 $\pm$ 0.0343 & 0.3357 $\pm$ 0.0232 & 0.3407 $\pm$ 0.0211 & 1.0636 $\pm$ 0.1034 & 0.2562 $\pm$ 0.0147 & 0.1995 $\pm$ 0.0383 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.3300 $\pm$ 0.0221 & 0.3413 $\pm$ 0.0234 & 0.6425 $\pm$ 0.0144 & 0.0866 $\pm$ 0.0264 & 0.3437 $\pm$ 0.0120 & 0.3508 $\pm$ 0.0122 & 1.1124 $\pm$ 0.1066 & 0.2607 $\pm$ 0.0255 & 0.2149 $\pm$ 0.0189 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.3570 $\pm$ 0.0284 & 0.3684 $\pm$ 0.0158 & 0.7348 $\pm$ 0.0669 & 0.1724 $\pm$ 0.0408 & 0.3946 $\pm$ 0.0442 & 0.4096 $\pm$ 0.0323 & 1.4538 $\pm$ 0.1111 & 0.3237 $\pm$ 0.0449 & 0.2433 $\pm$ 0.0123 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.3631 $\pm$ 0.0260 & 0.4045 $\pm$ 0.0118 & 0.8447 $\pm$ 0.0512 & 0.2118 $\pm$ 0.0406 & 0.4131 $\pm$ 0.0541 & 0.4389 $\pm$ 0.0375 & 1.4562 $\pm$ 0.3015 & 0.3118 $\pm$ 0.0697 & 0.3431 $\pm$ 0.0112 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.3958 $\pm$ 0.0144 & 0.4204 $\pm$ 0.0109 & 0.9416 $\pm$ 0.0725 & 0.2492 $\pm$ 0.0150 & 0.4631 $\pm$ 0.0388 & 0.4767 $\pm$ 0.0352 & 1.4436 $\pm$ 0.1634 & 0.2991 $\pm$ 0.0435 & 0.3981 $\pm$ 0.0372 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.4094 $\pm$ 0.0126 & 0.4284 $\pm$ 0.0152 & 0.9486 $\pm$ 0.0428 & 0.2439 $\pm$ 0.0207 & 0.4869 $\pm$ 0.0254 & 0.5082 $\pm$ 0.0233 & 1.4579 $\pm$ 0.2519 & 0.2953 $\pm$ 0.0512 & 0.5473 $\pm$ 0.0425 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.3106 $\pm$ 0.0161 & 0.3368 $\pm$ 0.0072 & 1.1103 $\pm$ 0.1778 & 0.2625 $\pm$ 0.0307 & 0.4146 $\pm$ 0.0399 & 0.4155 $\pm$ 0.0290 & 1.3555 $\pm$ 0.0439 & 0.2620 $\pm$ 0.0140 & 0.4026 $\pm$ 0.0268 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.3988 $\pm$ 0.0293 & 0.4092 $\pm$ 0.0201 & 1.1067 $\pm$ 0.3210 & 0.2470 $\pm$ 0.0449 & 0.4888 $\pm$ 0.0256 & 0.4896 $\pm$ 0.0225 & 1.4609 $\pm$ 0.1322 & 0.2825 $\pm$ 0.0250 & 0.5756 $\pm$ 0.0453 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.3787 $\pm$ 0.0356 & 0.4020 $\pm$ 0.0278 & 0.8617 $\pm$ 0.1651 & 0.1994 $\pm$ 0.0570 & 0.4198 $\pm$ 0.0488 & 0.4391 $\pm$ 0.0264 & 1.3201 $\pm$ 0.2020 & 0.2933 $\pm$ 0.0506 & 0.3978 $\pm$ 0.0223 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
DivideMix                 & 05 & 1.00  & 0.3923 $\pm$ 0.0243 & 0.4014 $\pm$ 0.0333 & 1.3643 $\pm$ 0.1932 & 0.3172 $\pm$ 0.0429 & 0.4958 $\pm$ 0.0366 & 0.4946 $\pm$ 0.0363 & 1.5133 $\pm$ 0.3327 & 0.2849 $\pm$ 0.0535 & 0.5917 $\pm$ 0.0386 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.3726 $\pm$ 0.0395 & 0.3874 $\pm$ 0.0363 & 0.7970 $\pm$ 0.1327 & 0.1462 $\pm$ 0.0590 & 0.3766 $\pm$ 0.0484 & 0.3956 $\pm$ 0.0439 & 1.2803 $\pm$ 0.3135 & 0.2772 $\pm$ 0.0629 & 0.2925 $\pm$ 0.0420 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
DivideMix                 & 10 & 1.00  & 0.3931 $\pm$ 0.0196 & 0.3980 $\pm$ 0.0165 & 1.0407 $\pm$ 0.2453 & 0.2397 $\pm$ 0.0701 & 0.5182 $\pm$ 0.0405 & 0.5181 $\pm$ 0.0418 & 1.5582 $\pm$ 0.3099 & 0.2775 $\pm$ 0.0562 & 0.5946 $\pm$ 0.0386 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.2597 $\pm$ 0.0236 & 0.3130 $\pm$ 0.0103 & 0.6493 $\pm$ 0.0133 & 0.1006 $\pm$ 0.0357 & 0.2849 $\pm$ 0.0158 & 0.3184 $\pm$ 0.0118 & 0.7911 $\pm$ 0.0227 & 0.1729 $\pm$ 0.0186 & 0.2330 $\pm$ 0.0255 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.3067 $\pm$ 0.0220 & 0.3293 $\pm$ 0.0106 & 0.6118 $\pm$ 0.0224 & 0.0695 $\pm$ 0.0150 & 0.3501 $\pm$ 0.0268 & 0.3584 $\pm$ 0.0227 & 0.7037 $\pm$ 0.0272 & 0.1218 $\pm$ 0.0287 & 0.3086 $\pm$ 0.0004 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.3557 $\pm$ 0.0464 & 0.3733 $\pm$ 0.0366 & 0.5612 $\pm$ 0.0326 & 0.0545 $\pm$ 0.0112 & 0.3823 $\pm$ 0.0294 & 0.4062 $\pm$ 0.0314 & 0.6542 $\pm$ 0.0536 & 0.1007 $\pm$ 0.0497 & 0.4142 $\pm$ 0.0435 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.3831 $\pm$ 0.0229 & 0.3863 $\pm$ 0.0103 & 0.6160 $\pm$ 0.0868 & 0.0990 $\pm$ 0.0412 & 0.4330 $\pm$ 0.0277 & 0.4457 $\pm$ 0.0112 & 0.6730 $\pm$ 0.0361 & 0.1404 $\pm$ 0.0171 & 0.5595 $\pm$ 0.0381 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.2217 $\pm$ 0.0454 & 0.2828 $\pm$ 0.0228 & 1.0904 $\pm$ 0.2210 & 0.2918 $\pm$ 0.0958 & 0.2943 $\pm$ 0.0193 & 0.3273 $\pm$ 0.0142 & 1.1512 $\pm$ 0.2096 & 0.2691 $\pm$ 0.0718 & 0.4045 $\pm$ 0.0402 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.3532 $\pm$ 0.0350 & 0.3631 $\pm$ 0.0208 & 0.6982 $\pm$ 0.1577 & 0.1359 $\pm$ 0.0734 & 0.4094 $\pm$ 0.0253 & 0.4175 $\pm$ 0.0114 & 0.7095 $\pm$ 0.1241 & 0.1387 $\pm$ 0.0444 & 0.5518 $\pm$ 0.0430 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.3025 $\pm$ 0.0378 & 0.3245 $\pm$ 0.0237 & 0.6660 $\pm$ 0.0381 & 0.1240 $\pm$ 0.0332 & 0.3454 $\pm$ 0.0093 & 0.3582 $\pm$ 0.0108 & 0.7712 $\pm$ 0.0144 & 0.1665 $\pm$ 0.0155 & 0.3526 $\pm$ 0.0341 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
ELR+                      & 05 & 1.00  & 0.3677 $\pm$ 0.0277 & 0.3781 $\pm$ 0.0138 & 0.7637 $\pm$ 0.0401 & 0.1760 $\pm$ 0.0236 & 0.4245 $\pm$ 0.0251 & 0.4340 $\pm$ 0.0238 & 0.7812 $\pm$ 0.0265 & 0.1741 $\pm$ 0.0190 & 0.5867 $\pm$ 0.0289 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.2388 $\pm$ 0.0403 & 0.2892 $\pm$ 0.0158 & 0.6385 $\pm$ 0.0083 & 0.0754 $\pm$ 0.0217 & 0.2790 $\pm$ 0.0120 & 0.3071 $\pm$ 0.0022 & 0.6964 $\pm$ 0.0128 & 0.0996 $\pm$ 0.0225 & 0.1690 $\pm$ 0.0567 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
ELR+                      & 10 & 1.00  & 0.3766 $\pm$ 0.0193 & 0.3843 $\pm$ 0.0026 & 0.7253 $\pm$ 0.0222 & 0.1398 $\pm$ 0.0100 & 0.4329 $\pm$ 0.0453 & 0.4356 $\pm$ 0.0431 & 0.8025 $\pm$ 0.0548 & 0.1765 $\pm$ 0.0207 & 0.5525 $\pm$ 0.0653 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.2556 $\pm$ 0.0165 & 0.3255 $\pm$ 0.0243 & 0.7807 $\pm$ 0.0288 & 0.1924 $\pm$ 0.0566 & 0.2834 $\pm$ 0.0136 & 0.2992 $\pm$ 0.0140 & 1.1776 $\pm$ 0.0431 & 0.3981 $\pm$ 0.0219 & 0.0755 $\pm$ 0.0117 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.1361 $\pm$ 0.0196 & 0.2978 $\pm$ 0.0051 & 0.8311 $\pm$ 0.0131 & 0.3127 $\pm$ 0.0144 & 0.2393 $\pm$ 0.0369 & 0.3181 $\pm$ 0.0152 & 0.8708 $\pm$ 0.0464 & 0.2923 $\pm$ 0.0439 & 0.1236 $\pm$ 0.0276 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.1095 $\pm$ 0.0213 & 0.2664 $\pm$ 0.0187 & 0.7674 $\pm$ 0.0204 & 0.2692 $\pm$ 0.0180 & 0.2147 $\pm$ 0.0416 & 0.3287 $\pm$ 0.0213 & 0.7706 $\pm$ 0.0434 & 0.2321 $\pm$ 0.0476 & 0.2772 $\pm$ 0.0043 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.1359 $\pm$ 0.0968 & 0.2891 $\pm$ 0.0548 & 0.7228 $\pm$ 0.0507 & 0.2384 $\pm$ 0.1019 & 0.1677 $\pm$ 0.0651 & 0.3033 $\pm$ 0.0402 & 0.8051 $\pm$ 0.0637 & 0.2771 $\pm$ 0.0785 & 0.2833 $\pm$ 0.0863 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.2635 $\pm$ 0.0259 & 0.2954 $\pm$ 0.0086 & 0.7430 $\pm$ 0.0491 & 0.1769 $\pm$ 0.0259 & 0.2983 $\pm$ 0.0041 & 0.3030 $\pm$ 0.0034 & 1.2887 $\pm$ 0.0205 & 0.4335 $\pm$ 0.0084 & 0.0779 $\pm$ 0.0084 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.1914 $\pm$ 0.0481 & 0.3116 $\pm$ 0.0229 & 0.7511 $\pm$ 0.0246 & 0.2379 $\pm$ 0.0277 & 0.2986 $\pm$ 0.0175 & 0.3280 $\pm$ 0.0134 & 1.0345 $\pm$ 0.2047 & 0.3357 $\pm$ 0.0882 & 0.1002 $\pm$ 0.0187 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.2134 $\pm$ 0.0490 & 0.3341 $\pm$ 0.0214 & 0.6879 $\pm$ 0.0232 & 0.1663 $\pm$ 0.0343 & 0.2723 $\pm$ 0.0282 & 0.3382 $\pm$ 0.0113 & 0.7640 $\pm$ 0.0349 & 0.2198 $\pm$ 0.0420 & 0.2445 $\pm$ 0.0085 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.1912 $\pm$ 0.0732 & 0.3303 $\pm$ 0.0264 & 0.7054 $\pm$ 0.0418 & 0.2015 $\pm$ 0.0826 & 0.2517 $\pm$ 0.0503 & 0.3725 $\pm$ 0.0173 & 0.7476 $\pm$ 0.0603 & 0.2178 $\pm$ 0.0718 & 0.4107 $\pm$ 0.0242 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.1822 $\pm$ 0.0696 & 0.2895 $\pm$ 0.0352 & 0.9067 $\pm$ 0.3156 & 0.1854 $\pm$ 0.1135 & 0.2728 $\pm$ 0.0098 & 0.2824 $\pm$ 0.0120 & 4.1575 $\pm$ 0.4043 & 0.5333 $\pm$ 0.0335 & 0.0356 $\pm$ 0.0047 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.2240 $\pm$ 0.0669 & 0.3000 $\pm$ 0.0266 & 0.6877 $\pm$ 0.0086 & 0.1283 $\pm$ 0.0226 & 0.2875 $\pm$ 0.0097 & 0.2928 $\pm$ 0.0083 & 4.6777 $\pm$ 0.1048 & 0.5503 $\pm$ 0.0208 & 0.0657 $\pm$ 0.0090 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.2456 $\pm$ 0.0145 & 0.3485 $\pm$ 0.0118 & 0.7798 $\pm$ 0.0535 & 0.1781 $\pm$ 0.0173 & 0.2994 $\pm$ 0.0196 & 0.3022 $\pm$ 0.0184 & 4.9978 $\pm$ 0.0113 & 0.5501 $\pm$ 0.0217 & 0.1091 $\pm$ 0.0203 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.2809 $\pm$ 0.0685 & 0.3572 $\pm$ 0.0105 & 0.6986 $\pm$ 0.1049 & 0.1400 $\pm$ 0.1252 & 0.3126 $\pm$ 0.0203 & 0.3171 $\pm$ 0.0207 & 4.9059 $\pm$ 0.2649 & 0.5393 $\pm$ 0.0214 & 0.3591 $\pm$ 0.0865 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.3129 $\pm$ 0.0235 & 0.3279 $\pm$ 0.0132 & 0.8714 $\pm$ 0.0447 & 0.1586 $\pm$ 0.0284 & 0.2798 $\pm$ 0.0132 & 0.2841 $\pm$ 0.0103 & 5.1620 $\pm$ 0.0882 & 0.5400 $\pm$ 0.0146 & 0.1227 $\pm$ 0.0198 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 03 & 1.00  & 0.3379 $\pm$ 0.0589 & 0.3754 $\pm$ 0.0279 & 0.6480 $\pm$ 0.0787 & 0.0878 $\pm$ 0.0395 & 0.3346 $\pm$ 0.0121 & 0.3366 $\pm$ 0.0107 & 4.9470 $\pm$ 0.2220 & 0.5201 $\pm$ 0.0287 & 0.3709 $\pm$ 0.0877 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.2885 $\pm$ 0.0365 & 0.3260 $\pm$ 0.0320 & 0.7456 $\pm$ 0.0325 & 0.0728 $\pm$ 0.0401 & 0.2969 $\pm$ 0.0055 & 0.2979 $\pm$ 0.0030 & 4.6695 $\pm$ 0.2176 & 0.5305 $\pm$ 0.0040 & 0.0616 $\pm$ 0.0201 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Het                       & 05 & 1.00  & 0.3531 $\pm$ 0.0523 & 0.3937 $\pm$ 0.0286 & 0.6663 $\pm$ 0.1270 & 0.0917 $\pm$ 0.0692 & 0.3169 $\pm$ 0.0140 & 0.3175 $\pm$ 0.0124 & 4.8862 $\pm$ 0.2593 & 0.5270 $\pm$ 0.0276 & 0.3726 $\pm$ 0.0820 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.2918 $\pm$ 0.0196 & 0.3004 $\pm$ 0.0116 & 0.7666 $\pm$ 0.0227 & 0.0892 $\pm$ 0.0268 & 0.2687 $\pm$ 0.0079 & 0.2715 $\pm$ 0.0068 & 4.6692 $\pm$ 0.0370 & 0.5544 $\pm$ 0.0071 & 0.0531 $\pm$ 0.0184 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
Het                       & 10 & 1.00  & 0.3573 $\pm$ 0.0452 & 0.3893 $\pm$ 0.0367 & 0.8683 $\pm$ 0.3295 & 0.1585 $\pm$ 0.1135 & 0.3401 $\pm$ 0.0191 & 0.3393 $\pm$ 0.0174 & 4.7689 $\pm$ 0.1850 & 0.5090 $\pm$ 0.0189 & 0.4012 $\pm$ 0.0860 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.2199 $\pm$ 0.0365 & 0.2963 $\pm$ 0.0181 & 0.8926 $\pm$ 0.0553 & 0.3057 $\pm$ 0.0244 & 0.3176 $\pm$ 0.0200 & 0.3338 $\pm$ 0.0058 & 1.2303 $\pm$ 0.0498 & 0.4217 $\pm$ 0.0246 & 0.1329 $\pm$ 0.0185 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.3550 $\pm$ 0.0429 & 0.3869 $\pm$ 0.0377 & 0.6888 $\pm$ 0.0595 & 0.1420 $\pm$ 0.0255 & 0.3690 $\pm$ 0.0161 & 0.3932 $\pm$ 0.0288 & 1.0775 $\pm$ 0.0262 & 0.3544 $\pm$ 0.0193 & 0.1897 $\pm$ 0.0231 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.3310 $\pm$ 0.0481 & 0.3710 $\pm$ 0.0261 & 0.6185 $\pm$ 0.0322 & 0.0683 $\pm$ 0.0093 & 0.3803 $\pm$ 0.0217 & 0.3961 $\pm$ 0.0158 & 0.7415 $\pm$ 0.0105 & 0.2072 $\pm$ 0.0250 & 0.2944 $\pm$ 0.0218 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.2960 $\pm$ 0.0172 & 0.3853 $\pm$ 0.0157 & 0.6378 $\pm$ 0.0316 & 0.0840 $\pm$ 0.0393 & 0.4011 $\pm$ 0.0197 & 0.4506 $\pm$ 0.0045 & 0.6320 $\pm$ 0.0347 & 0.1219 $\pm$ 0.0377 & 0.5064 $\pm$ 0.0558 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.2510 $\pm$ 0.0278 & 0.3139 $\pm$ 0.0206 & 0.7640 $\pm$ 0.1020 & 0.1915 $\pm$ 0.0726 & 0.3046 $\pm$ 0.0144 & 0.3404 $\pm$ 0.0152 & 1.1783 $\pm$ 0.0948 & 0.4012 $\pm$ 0.0356 & 0.1329 $\pm$ 0.0107 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.3293 $\pm$ 0.0186 & 0.3632 $\pm$ 0.0176 & 0.6481 $\pm$ 0.0243 & 0.0681 $\pm$ 0.0276 & 0.3391 $\pm$ 0.0284 & 0.3619 $\pm$ 0.0289 & 1.0279 $\pm$ 0.1681 & 0.3304 $\pm$ 0.0777 & 0.1572 $\pm$ 0.0056 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.2491 $\pm$ 0.0838 & 0.3280 $\pm$ 0.0485 & 0.6813 $\pm$ 0.0420 & 0.1373 $\pm$ 0.0420 & 0.3727 $\pm$ 0.0066 & 0.4005 $\pm$ 0.0135 & 0.9867 $\pm$ 0.0557 & 0.3129 $\pm$ 0.0235 & 0.2337 $\pm$ 0.0182 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.2473 $\pm$ 0.0868 & 0.3522 $\pm$ 0.0321 & 0.7135 $\pm$ 0.1079 & 0.1692 $\pm$ 0.0985 & 0.3810 $\pm$ 0.0287 & 0.4107 $\pm$ 0.0203 & 0.8624 $\pm$ 0.0449 & 0.2571 $\pm$ 0.0386 & 0.4431 $\pm$ 0.0647 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.2975 $\pm$ 0.0229 & 0.3267 $\pm$ 0.0107 & 0.6057 $\pm$ 0.0236 & 0.0386 $\pm$ 0.0184 & 0.3104 $\pm$ 0.0157 & 0.3159 $\pm$ 0.0119 & 0.6514 $\pm$ 0.0067 & 0.0654 $\pm$ 0.0199 & 0.1501 $\pm$ 0.0487 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.3058 $\pm$ 0.0045 & 0.3370 $\pm$ 0.0140 & 0.5819 $\pm$ 0.0133 & 0.0586 $\pm$ 0.0280 & 0.3367 $\pm$ 0.0321 & 0.3412 $\pm$ 0.0293 & 0.5951 $\pm$ 0.0201 & 0.0428 $\pm$ 0.0212 & 0.2815 $\pm$ 0.0188 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.3144 $\pm$ 0.0351 & 0.3504 $\pm$ 0.0192 & 0.5633 $\pm$ 0.0101 & 0.0835 $\pm$ 0.0527 & 0.3325 $\pm$ 0.0084 & 0.3429 $\pm$ 0.0082 & 0.5641 $\pm$ 0.0126 & 0.0411 $\pm$ 0.0191 & 0.4044 $\pm$ 0.0293 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.3269 $\pm$ 0.0255 & 0.3547 $\pm$ 0.0140 & 0.5611 $\pm$ 0.0118 & 0.0794 $\pm$ 0.0515 & 0.3508 $\pm$ 0.0174 & 0.3585 $\pm$ 0.0178 & 0.5491 $\pm$ 0.0141 & 0.0503 $\pm$ 0.0346 & 0.4810 $\pm$ 0.0512 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.0904 $\pm$ 0.0398 & 0.2656 $\pm$ 0.0105 & 0.8311 $\pm$ 0.0978 & 0.2653 $\pm$ 0.0976 & 0.6034 $\pm$ 0.0045 & 0.6403 $\pm$ 0.0080 & 4.3333 $\pm$ 0.0813 & 0.3438 $\pm$ 0.0059 & 0.4199 $\pm$ 0.0271 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.1206 $\pm$ 0.0642 & 0.2979 $\pm$ 0.0343 & 0.7851 $\pm$ 0.0556 & 0.2791 $\pm$ 0.0461 & 0.5925 $\pm$ 0.0064 & 0.6306 $\pm$ 0.0019 & 4.3692 $\pm$ 0.0885 & 0.3564 $\pm$ 0.0122 & 0.3936 $\pm$ 0.0319 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.2129 $\pm$ 0.0612 & 0.3181 $\pm$ 0.0297 & 0.7918 $\pm$ 0.0542 & 0.1951 $\pm$ 0.0239 & 0.6010 $\pm$ 0.0115 & 0.6360 $\pm$ 0.0124 & 4.3290 $\pm$ 0.1163 & 0.3462 $\pm$ 0.0127 & 0.4054 $\pm$ 0.0097 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.2678 $\pm$ 0.1155 & 0.3597 $\pm$ 0.0361 & 0.7541 $\pm$ 0.0530 & 0.1574 $\pm$ 0.0614 & 0.6146 $\pm$ 0.0089 & 0.6477 $\pm$ 0.0079 & 4.2927 $\pm$ 0.0524 & 0.3351 $\pm$ 0.0076 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.2689 $\pm$ 0.1309 & 0.3323 $\pm$ 0.0579 & 0.6178 $\pm$ 0.0729 & 0.0950 $\pm$ 0.0367 & 0.6296 $\pm$ 0.0086 & 0.6129 $\pm$ 0.0111 & 2.5751 $\pm$ 0.0461 & 0.1115 $\pm$ 0.0095 & 0.4623 $\pm$ 0.0106 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.4030 $\pm$ 0.0366 & 0.4245 $\pm$ 0.0385 & 0.5581 $\pm$ 0.0179 & 0.0395 $\pm$ 0.0119 & 0.6847 $\pm$ 0.0067 & 0.7029 $\pm$ 0.0100 & 1.6812 $\pm$ 0.0418 & 0.0503 $\pm$ 0.0093 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.3337 $\pm$ 0.0218 & 0.3704 $\pm$ 0.0104 & 0.6121 $\pm$ 0.0078 & 0.0835 $\pm$ 0.0327 & 0.7257 $\pm$ 0.0019 & 0.7406 $\pm$ 0.0004 & 0.9340 $\pm$ 0.0205 & 0.0583 $\pm$ 0.0034 & 0.5492 $\pm$ 0.0194 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Baseline                  & 05 & 1.00  & 0.3815 $\pm$ 0.0209 & 0.4319 $\pm$ 0.0250 & 0.6226 $\pm$ 0.0431 & 0.0776 $\pm$ 0.0053 & 0.7325 $\pm$ 0.0025 & 0.7492 $\pm$ 0.0066 & 0.9166 $\pm$ 0.0423 & 0.0605 $\pm$ 0.0041 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.2498 $\pm$ 0.0196 & 0.2913 $\pm$ 0.0188 & 0.6380 $\pm$ 0.0127 & 0.0558 $\pm$ 0.0353 & 0.7927 $\pm$ 0.0100 & 0.8150 $\pm$ 0.0135 & 0.3278 $\pm$ 0.0009 & 0.1395 $\pm$ 0.0047 & 0.6766 $\pm$ 0.0190 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
Baseline                  & 10 & 1.00  & 0.4071 $\pm$ 0.0311 & 0.4223 $\pm$ 0.0355 & 0.5449 $\pm$ 0.0390 & 0.0314 $\pm$ 0.0098 & 0.7893 $\pm$ 0.0058 & 0.8120 $\pm$ 0.0076 & 0.3255 $\pm$ 0.0167 & 0.1366 $\pm$ 0.0052 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.3177 $\pm$ 0.0232 & 0.3350 $\pm$ 0.0194 & 0.7523 $\pm$ 0.0581 & 0.1807 $\pm$ 0.0513 & 0.3265 $\pm$ 0.0240 & 0.3311 $\pm$ 0.0225 & 1.0842 $\pm$ 0.0331 & 0.3552 $\pm$ 0.0215 & 0.1524 $\pm$ 0.0078 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.3105 $\pm$ 0.0418 & 0.3556 $\pm$ 0.0262 & 0.7016 $\pm$ 0.0935 & 0.1190 $\pm$ 0.0563 & 0.3599 $\pm$ 0.0318 & 0.3718 $\pm$ 0.0333 & 1.0560 $\pm$ 0.0516 & 0.3463 $\pm$ 0.0360 & 0.1762 $\pm$ 0.0310 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.2501 $\pm$ 0.0825 & 0.3589 $\pm$ 0.0236 & 0.6681 $\pm$ 0.0558 & 0.1380 $\pm$ 0.0889 & 0.3735 $\pm$ 0.0132 & 0.3881 $\pm$ 0.0073 & 1.0220 $\pm$ 0.0203 & 0.3355 $\pm$ 0.0131 & 0.2194 $\pm$ 0.0193 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.2817 $\pm$ 0.0600 & 0.3415 $\pm$ 0.0123 & 0.8297 $\pm$ 0.1792 & 0.1680 $\pm$ 0.0925 & 0.3984 $\pm$ 0.0160 & 0.4264 $\pm$ 0.0108 & 0.7952 $\pm$ 0.0376 & 0.2462 $\pm$ 0.0245 & 0.4469 $\pm$ 0.0627 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.2646 $\pm$ 0.0356 & 0.3179 $\pm$ 0.0265 & 0.7017 $\pm$ 0.0209 & 0.1254 $\pm$ 0.0195 & 0.3040 $\pm$ 0.0096 & 0.3116 $\pm$ 0.0114 & 1.1006 $\pm$ 0.0635 & 0.3675 $\pm$ 0.0268 & 0.0725 $\pm$ 0.0039 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.2938 $\pm$ 0.0134 & 0.3479 $\pm$ 0.0057 & 0.6921 $\pm$ 0.0437 & 0.1357 $\pm$ 0.0479 & 0.3257 $\pm$ 0.0229 & 0.3398 $\pm$ 0.0141 & 1.1422 $\pm$ 0.0574 & 0.3887 $\pm$ 0.0338 & 0.1234 $\pm$ 0.0090 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.2858 $\pm$ 0.0279 & 0.3501 $\pm$ 0.0141 & 0.7663 $\pm$ 0.0724 & 0.1464 $\pm$ 0.0545 & 0.3675 $\pm$ 0.0109 & 0.3808 $\pm$ 0.0067 & 1.0963 $\pm$ 0.0329 & 0.3703 $\pm$ 0.0198 & 0.2096 $\pm$ 0.0183 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.2661 $\pm$ 0.1066 & 0.3699 $\pm$ 0.0409 & 0.6664 $\pm$ 0.0636 & 0.1547 $\pm$ 0.0672 & 0.3777 $\pm$ 0.0160 & 0.3978 $\pm$ 0.0182 & 0.9572 $\pm$ 0.0475 & 0.3255 $\pm$ 0.0209 & 0.4426 $\pm$ 0.0879 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.3002 $\pm$ 0.0087 & 0.3283 $\pm$ 0.0151 & 0.8717 $\pm$ 0.0665 & 0.2446 $\pm$ 0.0475 & 0.3387 $\pm$ 0.0341 & 0.3513 $\pm$ 0.0339 & 1.8889 $\pm$ 0.0494 & 0.3933 $\pm$ 0.0270 & 0.1408 $\pm$ 0.0089 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.3164 $\pm$ 0.0653 & 0.3757 $\pm$ 0.0267 & 0.8139 $\pm$ 0.1080 & 0.1981 $\pm$ 0.0672 & 0.3672 $\pm$ 0.0202 & 0.4039 $\pm$ 0.0234 & 1.8303 $\pm$ 0.0651 & 0.3657 $\pm$ 0.0175 & 0.1812 $\pm$ 0.0030 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.3081 $\pm$ 0.0345 & 0.3525 $\pm$ 0.0336 & 0.7383 $\pm$ 0.0239 & 0.1520 $\pm$ 0.0326 & 0.3786 $\pm$ 0.0110 & 0.3967 $\pm$ 0.0148 & 1.7925 $\pm$ 0.1306 & 0.3487 $\pm$ 0.0135 & 0.1755 $\pm$ 0.0078 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.2820 $\pm$ 0.0281 & 0.3535 $\pm$ 0.0094 & 0.6718 $\pm$ 0.0382 & 0.0918 $\pm$ 0.0353 & 0.3949 $\pm$ 0.0230 & 0.4145 $\pm$ 0.0328 & 1.5364 $\pm$ 0.1283 & 0.3215 $\pm$ 0.0176 & 0.3616 $\pm$ 0.0521 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.3135 $\pm$ 0.0180 & 0.3454 $\pm$ 0.0080 & 0.8547 $\pm$ 0.1389 & 0.1740 $\pm$ 0.0675 & 0.3427 $\pm$ 0.0030 & 0.3554 $\pm$ 0.0027 & 2.1025 $\pm$ 0.1186 & 0.3604 $\pm$ 0.0082 & 0.2299 $\pm$ 0.0200 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.2398 $\pm$ 0.0972 & 0.3242 $\pm$ 0.0521 & 0.7204 $\pm$ 0.0668 & 0.1610 $\pm$ 0.0722 & 0.3962 $\pm$ 0.0131 & 0.4181 $\pm$ 0.0162 & 1.6623 $\pm$ 0.0877 & 0.3181 $\pm$ 0.0089 & 0.3836 $\pm$ 0.0561 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.3048 $\pm$ 0.1047 & 0.3487 $\pm$ 0.0616 & 0.9113 $\pm$ 0.0305 & 0.1670 $\pm$ 0.0845 & 0.3600 $\pm$ 0.0327 & 0.3726 $\pm$ 0.0276 & 2.1223 $\pm$ 0.1230 & 0.3658 $\pm$ 0.0276 & 0.2204 $\pm$ 0.0217 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.3337 $\pm$ 0.0372 & 0.3810 $\pm$ 0.0241 & 0.7553 $\pm$ 0.1123 & 0.1198 $\pm$ 0.0727 & 0.4044 $\pm$ 0.0225 & 0.4143 $\pm$ 0.0247 & 1.8011 $\pm$ 0.0817 & 0.3173 $\pm$ 0.0083 & 0.3940 $\pm$ 0.0630 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.3546 $\pm$ 0.0276 & 0.3680 $\pm$ 0.0263 & 0.9252 $\pm$ 0.0496 & 0.2392 $\pm$ 0.0159 & 0.3637 $\pm$ 0.0128 & 0.3649 $\pm$ 0.0120 & 2.0521 $\pm$ 0.1628 & 0.3629 $\pm$ 0.0132 & 0.2302 $\pm$ 0.0213 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.2655 $\pm$ 0.1025 & 0.3444 $\pm$ 0.0634 & 0.6723 $\pm$ 0.0184 & 0.1405 $\pm$ 0.0203 & 0.3685 $\pm$ 0.0153 & 0.4128 $\pm$ 0.0145 & 1.9522 $\pm$ 0.1207 & 0.3529 $\pm$ 0.0191 & 0.3872 $\pm$ 0.0471 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.2128 $\pm$ 0.0833 & 0.3102 $\pm$ 0.0292 & 0.7319 $\pm$ 0.0220 & 0.1716 $\pm$ 0.0334 & 0.3181 $\pm$ 0.0265 & 0.3342 $\pm$ 0.0190 & 1.3384 $\pm$ 0.1072 & 0.4486 $\pm$ 0.0425 & 0.0786 $\pm$ 0.0084 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.3101 $\pm$ 0.0267 & 0.3667 $\pm$ 0.0255 & 0.6689 $\pm$ 0.0305 & 0.1069 $\pm$ 0.0378 & 0.3318 $\pm$ 0.0212 & 0.3504 $\pm$ 0.0224 & 1.3438 $\pm$ 0.0494 & 0.4512 $\pm$ 0.0285 & 0.1213 $\pm$ 0.0159 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.3286 $\pm$ 0.0471 & 0.3821 $\pm$ 0.0207 & 0.6288 $\pm$ 0.0207 & 0.0792 $\pm$ 0.0329 & 0.3604 $\pm$ 0.0025 & 0.3773 $\pm$ 0.0094 & 1.1946 $\pm$ 0.0287 & 0.4035 $\pm$ 0.0115 & 0.1918 $\pm$ 0.0137 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.1500 $\pm$ 0.0899 & 0.3005 $\pm$ 0.0418 & 2.8710 $\pm$ 3.0937 & 0.3353 $\pm$ 0.3578 & 0.3773 $\pm$ 0.0159 & 0.3984 $\pm$ 0.0046 & 0.9823 $\pm$ 0.0380 & 0.3346 $\pm$ 0.0251 & 0.4352 $\pm$ 0.0803 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.3255 $\pm$ 0.0086 & 0.3642 $\pm$ 0.0166 & 0.6886 $\pm$ 0.0512 & 0.1522 $\pm$ 0.0313 & 0.3495 $\pm$ 0.0242 & 0.3578 $\pm$ 0.0269 & 1.8035 $\pm$ 0.1093 & 0.3722 $\pm$ 0.0256 & 0.1507 $\pm$ 0.0040 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.2556 $\pm$ 0.0668 & 0.3585 $\pm$ 0.0279 & 0.7413 $\pm$ 0.1040 & 0.1755 $\pm$ 0.0591 & 0.3640 $\pm$ 0.0330 & 0.3934 $\pm$ 0.0128 & 1.8286 $\pm$ 0.0133 & 0.3709 $\pm$ 0.0339 & 0.1646 $\pm$ 0.0103 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.2693 $\pm$ 0.0792 & 0.3610 $\pm$ 0.0425 & 0.6807 $\pm$ 0.0750 & 0.1464 $\pm$ 0.0831 & 0.3852 $\pm$ 0.0098 & 0.4095 $\pm$ 0.0093 & 1.6782 $\pm$ 0.1018 & 0.3352 $\pm$ 0.0148 & 0.1978 $\pm$ 0.0070 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.2352 $\pm$ 0.0530 & 0.3142 $\pm$ 0.0368 & 0.6964 $\pm$ 0.0591 & 0.1332 $\pm$ 0.0773 & 0.3538 $\pm$ 0.0084 & 0.3850 $\pm$ 0.0160 & 1.5956 $\pm$ 0.0195 & 0.3595 $\pm$ 0.0166 & 0.3272 $\pm$ 0.0532 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.3484 $\pm$ 0.0191 & 0.4134 $\pm$ 0.0068 & 0.6726 $\pm$ 0.0052 & 0.1289 $\pm$ 0.0303 & 0.3890 $\pm$ 0.0081 & 0.4088 $\pm$ 0.0074 & 1.0738 $\pm$ 0.0280 & 0.2046 $\pm$ 0.0045 & 0.2446 $\pm$ 0.0090 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.3672 $\pm$ 0.0233 & 0.4390 $\pm$ 0.0185 & 0.6308 $\pm$ 0.0315 & 0.0995 $\pm$ 0.0412 & 0.4215 $\pm$ 0.0191 & 0.4511 $\pm$ 0.0170 & 0.8977 $\pm$ 0.0565 & 0.1370 $\pm$ 0.0113 & 0.3746 $\pm$ 0.0384 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.3647 $\pm$ 0.0091 & 0.4099 $\pm$ 0.0066 & 0.6114 $\pm$ 0.0305 & 0.0501 $\pm$ 0.0050 & 0.3902 $\pm$ 0.0022 & 0.4126 $\pm$ 0.0049 & 0.8483 $\pm$ 0.0771 & 0.1300 $\pm$ 0.0136 & 0.2923 $\pm$ 0.0069 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.3665 $\pm$ 0.0340 & 0.4252 $\pm$ 0.0092 & 0.5884 $\pm$ 0.0354 & 0.0738 $\pm$ 0.0411 & 0.4000 $\pm$ 0.0095 & 0.4272 $\pm$ 0.0236 & 0.9058 $\pm$ 0.0048 & 0.1262 $\pm$ 0.0176 & 0.4130 $\pm$ 0.0464 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.3538 $\pm$ 0.0152 & 0.3837 $\pm$ 0.0178 & 0.6127 $\pm$ 0.0284 & 0.0757 $\pm$ 0.0257 & 0.3939 $\pm$ 0.0231 & 0.3997 $\pm$ 0.0238 & 0.7479 $\pm$ 0.0216 & 0.1351 $\pm$ 0.0180 & 0.2974 $\pm$ 0.0270 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.3159 $\pm$ 0.0986 & 0.3936 $\pm$ 0.0756 & 0.6087 $\pm$ 0.0718 & 0.0524 $\pm$ 0.0267 & 0.4065 $\pm$ 0.0247 & 0.4359 $\pm$ 0.0288 & 0.7696 $\pm$ 0.1218 & 0.0780 $\pm$ 0.0142 & 0.4342 $\pm$ 0.0508 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.1192 $\pm$ 0.0369 & 0.2476 $\pm$ 0.0189 & 0.8635 $\pm$ 0.0371 & 0.2773 $\pm$ 0.0555 & 0.1774 $\pm$ 0.0310 & 0.2801 $\pm$ 0.0170 & 0.8778 $\pm$ 0.0459 & 0.2451 $\pm$ 0.0564 & 0.1012 $\pm$ 0.0374 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.0962 $\pm$ 0.0661 & 0.2702 $\pm$ 0.0198 & 0.8189 $\pm$ 0.0834 & 0.2842 $\pm$ 0.1130 & 0.1944 $\pm$ 0.0548 & 0.3032 $\pm$ 0.0164 & 0.8161 $\pm$ 0.0830 & 0.2307 $\pm$ 0.0970 & 0.0974 $\pm$ 0.0762 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.1055 $\pm$ 0.0233 & 0.2904 $\pm$ 0.0348 & 0.9096 $\pm$ 0.0701 & 0.3109 $\pm$ 0.0521 & 0.1492 $\pm$ 0.0031 & 0.3138 $\pm$ 0.0218 & 0.9067 $\pm$ 0.0732 & 0.2955 $\pm$ 0.0117 & 0.2236 $\pm$ 0.0804 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.1779 $\pm$ 0.0696 & 0.3263 $\pm$ 0.0466 & 0.7879 $\pm$ 0.0928 & 0.2293 $\pm$ 0.0996 & 0.2603 $\pm$ 0.0464 & 0.3501 $\pm$ 0.0294 & 0.7782 $\pm$ 0.0736 & 0.1888 $\pm$ 0.0519 & 0.2343 $\pm$ 0.0281 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.2307 $\pm$ 0.0849 & 0.3168 $\pm$ 0.0325 & 0.6779 $\pm$ 0.0565 & 0.1455 $\pm$ 0.0537 & 0.2918 $\pm$ 0.0603 & 0.3435 $\pm$ 0.0324 & 0.6655 $\pm$ 0.0499 & 0.1049 $\pm$ 0.0622 & 0.2189 $\pm$ 0.0560 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.2933 $\pm$ 0.0509 & 0.3792 $\pm$ 0.0516 & 0.6699 $\pm$ 0.0905 & 0.0762 $\pm$ 0.0393 & 0.3623 $\pm$ 0.0066 & 0.3896 $\pm$ 0.0144 & 0.7187 $\pm$ 0.1540 & 0.0648 $\pm$ 0.0197 & 0.2735 $\pm$ 0.0142 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.2155 $\pm$ 0.0504 & 0.3166 $\pm$ 0.0176 & 0.7021 $\pm$ 0.0313 & 0.1054 $\pm$ 0.0590 & 0.2741 $\pm$ 0.0398 & 0.3299 $\pm$ 0.0123 & 0.7414 $\pm$ 0.0721 & 0.0977 $\pm$ 0.0398 & 0.2253 $\pm$ 0.0832 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
Pseudo v2 not             & 05 & 1.00  & 0.2964 $\pm$ 0.0355 & 0.3601 $\pm$ 0.0144 & 0.6941 $\pm$ 0.0888 & 0.0804 $\pm$ 0.0485 & 0.3373 $\pm$ 0.0320 & 0.3716 $\pm$ 0.0173 & 0.7542 $\pm$ 0.1264 & 0.1003 $\pm$ 0.0496 & 0.2734 $\pm$ 0.0465 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.1692 $\pm$ 0.0319 & 0.2816 $\pm$ 0.0296 & 0.7989 $\pm$ 0.0739 & 0.1820 $\pm$ 0.0491 & 0.2402 $\pm$ 0.0515 & 0.3032 $\pm$ 0.0264 & 0.8089 $\pm$ 0.1374 & 0.1439 $\pm$ 0.0891 & 0.1809 $\pm$ 0.0106 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
Pseudo v2 not             & 10 & 1.00  & 0.3317 $\pm$ 0.0226 & 0.3960 $\pm$ 0.0440 & 0.5707 $\pm$ 0.0148 & 0.0402 $\pm$ 0.0166 & 0.3568 $\pm$ 0.0205 & 0.3850 $\pm$ 0.0342 & 0.6063 $\pm$ 0.0023 & 0.0533 $\pm$ 0.0151 & 0.2381 $\pm$ 0.0276 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.2970 $\pm$ 0.0135 & 0.3386 $\pm$ 0.0223 & 0.7833 $\pm$ 0.0516 & 0.2120 $\pm$ 0.0435 & 0.3278 $\pm$ 0.0122 & 0.3396 $\pm$ 0.0117 & 1.4493 $\pm$ 0.0251 & 0.4822 $\pm$ 0.0102 & 0.1271 $\pm$ 0.0115 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.3089 $\pm$ 0.0266 & 0.3641 $\pm$ 0.0102 & 0.6834 $\pm$ 0.0380 & 0.1232 $\pm$ 0.0621 & 0.3482 $\pm$ 0.0302 & 0.3668 $\pm$ 0.0291 & 1.3681 $\pm$ 0.0543 & 0.4573 $\pm$ 0.0319 & 0.1305 $\pm$ 0.0075 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.3604 $\pm$ 0.0185 & 0.4050 $\pm$ 0.0149 & 0.6137 $\pm$ 0.0192 & 0.0886 $\pm$ 0.0336 & 0.3572 $\pm$ 0.0126 & 0.3729 $\pm$ 0.0080 & 1.2474 $\pm$ 0.0399 & 0.4235 $\pm$ 0.0190 & 0.2057 $\pm$ 0.0127 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.1956 $\pm$ 0.1233 & 0.3446 $\pm$ 0.0801 & 0.7084 $\pm$ 0.0654 & 0.1828 $\pm$ 0.0785 & 0.3705 $\pm$ 0.0147 & 0.3990 $\pm$ 0.0178 & 0.9017 $\pm$ 0.0356 & 0.3105 $\pm$ 0.0166 & 0.4264 $\pm$ 0.0649 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.3015 $\pm$ 0.0277 & 0.3186 $\pm$ 0.0199 & 0.6196 $\pm$ 0.0155 & 0.0577 $\pm$ 0.0408 & 0.2768 $\pm$ 0.0174 & 0.2844 $\pm$ 0.0161 & 0.6850 $\pm$ 0.0151 & 0.0870 $\pm$ 0.0234 & 0.0664 $\pm$ 0.0072 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.3190 $\pm$ 0.0199 & 0.3435 $\pm$ 0.0038 & 0.6242 $\pm$ 0.0296 & 0.0835 $\pm$ 0.0273 & 0.2982 $\pm$ 0.0084 & 0.3025 $\pm$ 0.0066 & 1.2668 $\pm$ 0.0723 & 0.3127 $\pm$ 0.0017 & 0.0735 $\pm$ 0.0016 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.2600 $\pm$ 0.0592 & 0.3426 $\pm$ 0.0149 & 0.6681 $\pm$ 0.0513 & 0.1308 $\pm$ 0.0557 & 0.3114 $\pm$ 0.0119 & 0.3222 $\pm$ 0.0132 & 2.3112 $\pm$ 0.1099 & 0.4355 $\pm$ 0.0139 & 0.1272 $\pm$ 0.0216 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.1455 $\pm$ 0.1030 & 0.3346 $\pm$ 0.0705 & 0.7688 $\pm$ 0.0729 & 0.2492 $\pm$ 0.0944 & 0.3362 $\pm$ 0.0089 & 0.3446 $\pm$ 0.0041 & 2.3650 $\pm$ 0.4979 & 0.4173 $\pm$ 0.0328 & 0.3629 $\pm$ 0.0804 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.2503 $\pm$ 0.0651 & 0.2990 $\pm$ 0.0383 & 0.6822 $\pm$ 0.0319 & 0.1117 $\pm$ 0.0066 & 0.2862 $\pm$ 0.0076 & 0.2907 $\pm$ 0.0060 & 2.6054 $\pm$ 0.1137 & 0.4321 $\pm$ 0.0215 & 0.1301 $\pm$ 0.0092 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.2116 $\pm$ 0.1344 & 0.3364 $\pm$ 0.0674 & 0.6923 $\pm$ 0.0283 & 0.1554 $\pm$ 0.0606 & 0.3388 $\pm$ 0.0059 & 0.3438 $\pm$ 0.0099 & 2.8545 $\pm$ 0.1490 & 0.4485 $\pm$ 0.0145 & 0.3731 $\pm$ 0.0899 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.2787 $\pm$ 0.0248 & 0.3239 $\pm$ 0.0196 & 0.6308 $\pm$ 0.0243 & 0.0754 $\pm$ 0.0434 & 0.2882 $\pm$ 0.0157 & 0.2886 $\pm$ 0.0141 & 1.3133 $\pm$ 0.0989 & 0.3317 $\pm$ 0.0343 & 0.0916 $\pm$ 0.0093 & 0.9998 $\pm$ 0.0002 & 0.9998 $\pm$ 0.0002\\ 
SGNP                      & 05 & 1.00  & 0.3801 $\pm$ 0.0298 & 0.4066 $\pm$ 0.0251 & 0.7222 $\pm$ 0.0624 & 0.1482 $\pm$ 0.0332 & 0.3441 $\pm$ 0.0144 & 0.3468 $\pm$ 0.0117 & 2.7867 $\pm$ 0.1810 & 0.4428 $\pm$ 0.0137 & 0.3972 $\pm$ 0.0850 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.3070 $\pm$ 0.0183 & 0.3198 $\pm$ 0.0077 & 0.5849 $\pm$ 0.0120 & 0.0577 $\pm$ 0.0199 & 0.3067 $\pm$ 0.0151 & 0.3147 $\pm$ 0.0107 & 0.6721 $\pm$ 0.0123 & 0.0818 $\pm$ 0.0141 & 0.1061 $\pm$ 0.0284 & 0.9996 $\pm$ 0.0004 & 0.9996 $\pm$ 0.0004\\ 
SGNP                      & 10 & 1.00  & 0.3402 $\pm$ 0.0392 & 0.3632 $\pm$ 0.0384 & 1.0242 $\pm$ 0.2634 & 0.2118 $\pm$ 0.0483 & 0.3495 $\pm$ 0.0086 & 0.3534 $\pm$ 0.0035 & 2.5986 $\pm$ 0.3537 & 0.4300 $\pm$ 0.0140 & 0.4029 $\pm$ 0.0907 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.3070 $\pm$ 0.0220 & 0.3474 $\pm$ 0.0476 & 0.7886 $\pm$ 0.1871 & 0.1575 $\pm$ 0.1035 & 0.3384 $\pm$ 0.0166 & 0.3499 $\pm$ 0.0083 & 4.2530 $\pm$ 0.1180 & 0.5225 $\pm$ 0.0235 & 0.1526 $\pm$ 0.0092 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.2353 $\pm$ 0.0330 & 0.3464 $\pm$ 0.0140 & 0.7336 $\pm$ 0.0408 & 0.1660 $\pm$ 0.0221 & 0.3701 $\pm$ 0.0169 & 0.3870 $\pm$ 0.0124 & 3.5563 $\pm$ 0.2009 & 0.4747 $\pm$ 0.0271 & 0.1640 $\pm$ 0.0209 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.3529 $\pm$ 0.0504 & 0.3969 $\pm$ 0.0389 & 0.6081 $\pm$ 0.0569 & 0.0798 $\pm$ 0.0593 & 0.3681 $\pm$ 0.0072 & 0.3812 $\pm$ 0.0094 & 3.0750 $\pm$ 0.1111 & 0.4528 $\pm$ 0.0141 & 0.2260 $\pm$ 0.0129 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.2256 $\pm$ 0.1311 & 0.3486 $\pm$ 0.0696 & 0.7505 $\pm$ 0.0937 & 0.2097 $\pm$ 0.0579 & 0.3651 $\pm$ 0.0245 & 0.3786 $\pm$ 0.0212 & 2.8488 $\pm$ 0.2161 & 0.4452 $\pm$ 0.0343 & 0.2862 $\pm$ 0.0310 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.2886 $\pm$ 0.0244 & 0.3231 $\pm$ 0.0298 & 0.7821 $\pm$ 0.0977 & 0.1518 $\pm$ 0.0466 & 0.3197 $\pm$ 0.0328 & 0.3313 $\pm$ 0.0284 & 1.6966 $\pm$ 0.0839 & 0.3586 $\pm$ 0.0420 & 0.1040 $\pm$ 0.0059 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.2857 $\pm$ 0.0469 & 0.3264 $\pm$ 0.0338 & 0.8527 $\pm$ 0.3062 & 0.0843 $\pm$ 0.0451 & 0.3229 $\pm$ 0.0257 & 0.3412 $\pm$ 0.0360 & 1.3941 $\pm$ 0.2002 & 0.3263 $\pm$ 0.0516 & 0.1574 $\pm$ 0.0148 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.3214 $\pm$ 0.0550 & 0.3675 $\pm$ 0.0209 & 0.6327 $\pm$ 0.0278 & 0.0856 $\pm$ 0.0323 & 0.3442 $\pm$ 0.0052 & 0.3580 $\pm$ 0.0075 & 1.2749 $\pm$ 0.0833 & 0.3060 $\pm$ 0.0223 & 0.2332 $\pm$ 0.0271 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.3074 $\pm$ 0.0935 & 0.3541 $\pm$ 0.0423 & 1.3292 $\pm$ 0.9789 & 0.1903 $\pm$ 0.1425 & 0.3579 $\pm$ 0.0249 & 0.3697 $\pm$ 0.0241 & 1.4808 $\pm$ 0.0734 & 0.3245 $\pm$ 0.0370 & 0.2751 $\pm$ 0.0396 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Pig}
\end{table}

\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.6635 $\pm$ 0.0649 & 0.6697 $\pm$ 0.0671 & 0.7899 $\pm$ 0.1436 & 0.0330 $\pm$ 0.0022 & 0.6072 $\pm$ 0.0638 & 0.6012 $\pm$ 0.0662 & 1.0759 $\pm$ 0.1352 & 0.1051 $\pm$ 0.0221 & 0.5512 $\pm$ 0.0128 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.6935 $\pm$ 0.0493 & 0.7035 $\pm$ 0.0509 & 0.7056 $\pm$ 0.1014 & 0.0215 $\pm$ 0.0027 & 0.6482 $\pm$ 0.0552 & 0.6477 $\pm$ 0.0588 & 0.9227 $\pm$ 0.1221 & 0.0729 $\pm$ 0.0201 & 0.6446 $\pm$ 0.0242 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.7254 $\pm$ 0.0511 & 0.7371 $\pm$ 0.0519 & 0.6367 $\pm$ 0.1294 & 0.0376 $\pm$ 0.0168 & 0.6605 $\pm$ 0.0574 & 0.6557 $\pm$ 0.0581 & 0.8635 $\pm$ 0.1673 & 0.0585 $\pm$ 0.0229 & 0.6299 $\pm$ 0.0250 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.7869 $\pm$ 0.0224 & 0.8002 $\pm$ 0.0215 & 0.5106 $\pm$ 0.0527 & 0.0241 $\pm$ 0.0044 & 0.7165 $\pm$ 0.0301 & 0.7165 $\pm$ 0.0299 & 0.7778 $\pm$ 0.0821 & 0.0772 $\pm$ 0.0050 & 0.7191 $\pm$ 0.0149 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.7192 $\pm$ 0.0098 & 0.7653 $\pm$ 0.0136 & 0.6350 $\pm$ 0.0417 & 0.1127 $\pm$ 0.0155 & 0.7173 $\pm$ 0.0141 & 0.7579 $\pm$ 0.0173 & 0.3050 $\pm$ 0.0272 & 0.0609 $\pm$ 0.0099 & 0.8223 $\pm$ 0.0075 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.8235 $\pm$ 0.0385 & 0.8538 $\pm$ 0.0363 & 0.4832 $\pm$ 0.0292 & 0.0940 $\pm$ 0.0202 & 0.8207 $\pm$ 0.0339 & 0.8446 $\pm$ 0.0293 & 0.2156 $\pm$ 0.0124 & 0.0367 $\pm$ 0.0055 & 0.8349 $\pm$ 0.0196 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.8936 $\pm$ 0.0112 & 0.9141 $\pm$ 0.0095 & 0.3470 $\pm$ 0.0214 & 0.0686 $\pm$ 0.0107 & 0.8987 $\pm$ 0.0096 & 0.9115 $\pm$ 0.0086 & 0.1201 $\pm$ 0.0111 & 0.0157 $\pm$ 0.0035 & 0.9158 $\pm$ 0.0052 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.9016 $\pm$ 0.0068 & 0.9183 $\pm$ 0.0066 & 0.3371 $\pm$ 0.0118 & 0.0558 $\pm$ 0.0106 & 0.9107 $\pm$ 0.0047 & 0.9221 $\pm$ 0.0061 & 0.1015 $\pm$ 0.0025 & 0.0105 $\pm$ 0.0016 & 0.9464 $\pm$ 0.0056 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.8836 $\pm$ 0.0119 & 0.9096 $\pm$ 0.0097 & 0.4384 $\pm$ 0.0295 & 0.0485 $\pm$ 0.0056 & 0.8900 $\pm$ 0.0036 & 0.9119 $\pm$ 0.0036 & 0.5785 $\pm$ 0.0322 & 0.0620 $\pm$ 0.0013 & 0.9164 $\pm$ 0.0026 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.9013 $\pm$ 0.0062 & 0.9196 $\pm$ 0.0052 & 0.3419 $\pm$ 0.0058 & 0.0554 $\pm$ 0.0039 & 0.9184 $\pm$ 0.0042 & 0.9301 $\pm$ 0.0052 & 0.1064 $\pm$ 0.0116 & 0.0088 $\pm$ 0.0030 & 0.9539 $\pm$ 0.0035 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.8599 $\pm$ 0.0060 & 0.8843 $\pm$ 0.0105 & 0.4762 $\pm$ 0.0156 & 0.0488 $\pm$ 0.0030 & 0.8513 $\pm$ 0.0093 & 0.8721 $\pm$ 0.0136 & 0.6793 $\pm$ 0.0132 & 0.0805 $\pm$ 0.0060 & 0.8673 $\pm$ 0.0103 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
DivideMix                 & 05 & 1.00  & 0.9022 $\pm$ 0.0068 & 0.9210 $\pm$ 0.0055 & 0.3367 $\pm$ 0.0071 & 0.0463 $\pm$ 0.0029 & 0.9187 $\pm$ 0.0029 & 0.9294 $\pm$ 0.0030 & 0.1071 $\pm$ 0.0041 & 0.0088 $\pm$ 0.0005 & 0.9526 $\pm$ 0.0034 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.6881 $\pm$ 0.0611 & 0.7446 $\pm$ 0.0365 & 0.8462 $\pm$ 0.2578 & 0.1076 $\pm$ 0.0506 & 0.6854 $\pm$ 0.0620 & 0.7394 $\pm$ 0.0394 & 1.0537 $\pm$ 0.2942 & 0.1379 $\pm$ 0.0507 & 0.7598 $\pm$ 0.0503 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
DivideMix                 & 10 & 1.00  & 0.8986 $\pm$ 0.0036 & 0.9179 $\pm$ 0.0051 & 0.3445 $\pm$ 0.0113 & 0.0473 $\pm$ 0.0019 & 0.9185 $\pm$ 0.0012 & 0.9292 $\pm$ 0.0015 & 0.1157 $\pm$ 0.0128 & 0.0091 $\pm$ 0.0019 & 0.9549 $\pm$ 0.0048 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.8036 $\pm$ 0.0249 & 0.7941 $\pm$ 0.0349 & 0.4480 $\pm$ 0.0354 & 0.0596 $\pm$ 0.0017 & 0.7680 $\pm$ 0.0247 & 0.7472 $\pm$ 0.0276 & 0.5243 $\pm$ 0.0324 & 0.0209 $\pm$ 0.0022 & 0.7902 $\pm$ 0.0032 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.8657 $\pm$ 0.0068 & 0.8638 $\pm$ 0.0115 & 0.3156 $\pm$ 0.0149 & 0.0318 $\pm$ 0.0045 & 0.8360 $\pm$ 0.0148 & 0.8232 $\pm$ 0.0162 & 0.3881 $\pm$ 0.0259 & 0.0174 $\pm$ 0.0031 & 0.8607 $\pm$ 0.0054 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.9002 $\pm$ 0.0092 & 0.9035 $\pm$ 0.0100 & 0.2523 $\pm$ 0.0183 & 0.0083 $\pm$ 0.0015 & 0.8929 $\pm$ 0.0064 & 0.8919 $\pm$ 0.0075 & 0.2988 $\pm$ 0.0193 & 0.0232 $\pm$ 0.0047 & 0.9176 $\pm$ 0.0017 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.9121 $\pm$ 0.0068 & 0.9179 $\pm$ 0.0055 & 0.2429 $\pm$ 0.0251 & 0.0146 $\pm$ 0.0041 & 0.9084 $\pm$ 0.0044 & 0.9068 $\pm$ 0.0046 & 0.2853 $\pm$ 0.0223 & 0.0288 $\pm$ 0.0065 & 0.9420 $\pm$ 0.0042 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.8974 $\pm$ 0.0067 & 0.9096 $\pm$ 0.0076 & 0.2609 $\pm$ 0.0198 & 0.0136 $\pm$ 0.0002 & 0.8919 $\pm$ 0.0076 & 0.8937 $\pm$ 0.0077 & 0.3051 $\pm$ 0.0334 & 0.0303 $\pm$ 0.0087 & 0.9192 $\pm$ 0.0028 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.9074 $\pm$ 0.0046 & 0.9136 $\pm$ 0.0040 & 0.2677 $\pm$ 0.0178 & 0.0239 $\pm$ 0.0021 & 0.9146 $\pm$ 0.0055 & 0.9133 $\pm$ 0.0059 & 0.2853 $\pm$ 0.0086 & 0.0323 $\pm$ 0.0024 & 0.9519 $\pm$ 0.0022 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.8686 $\pm$ 0.0063 & 0.8645 $\pm$ 0.0098 & 0.3174 $\pm$ 0.0096 & 0.0223 $\pm$ 0.0067 & 0.8386 $\pm$ 0.0097 & 0.8247 $\pm$ 0.0180 & 0.3918 $\pm$ 0.0121 & 0.0239 $\pm$ 0.0024 & 0.8643 $\pm$ 0.0039 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
ELR+                      & 05 & 1.00  & 0.9112 $\pm$ 0.0075 & 0.9180 $\pm$ 0.0076 & 0.2541 $\pm$ 0.0223 & 0.0189 $\pm$ 0.0061 & 0.9115 $\pm$ 0.0053 & 0.9095 $\pm$ 0.0071 & 0.2839 $\pm$ 0.0184 & 0.0296 $\pm$ 0.0073 & 0.9491 $\pm$ 0.0022 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.8155 $\pm$ 0.0214 & 0.8105 $\pm$ 0.0255 & 0.4241 $\pm$ 0.0305 & 0.0507 $\pm$ 0.0052 & 0.7802 $\pm$ 0.0171 & 0.7634 $\pm$ 0.0185 & 0.4972 $\pm$ 0.0289 & 0.0185 $\pm$ 0.0024 & 0.7922 $\pm$ 0.0085 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
ELR+                      & 10 & 1.00  & 0.9115 $\pm$ 0.0097 & 0.9176 $\pm$ 0.0091 & 0.2675 $\pm$ 0.0283 & 0.0219 $\pm$ 0.0076 & 0.9122 $\pm$ 0.0067 & 0.9120 $\pm$ 0.0072 & 0.2932 $\pm$ 0.0185 & 0.0314 $\pm$ 0.0046 & 0.9516 $\pm$ 0.0040 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.8721 $\pm$ 0.0117 & 0.8887 $\pm$ 0.0107 & 0.3755 $\pm$ 0.0236 & 0.0440 $\pm$ 0.0056 & 0.8622 $\pm$ 0.0000 & 0.8573 $\pm$ 0.0000 & 0.5699 $\pm$ 0.0000 & 0.0793 $\pm$ 0.0000 & 0.8493 $\pm$ 0.0069 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.8842 $\pm$ 0.0097 & 0.8972 $\pm$ 0.0081 & 0.3225 $\pm$ 0.0170 & 0.0320 $\pm$ 0.0058 & N/A       & N/A       & N/A       & N/A       & 0.8653 $\pm$ 0.0006 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.8838 $\pm$ 0.0109 & 0.9090 $\pm$ 0.0079 & 0.2738 $\pm$ 0.0263 & 0.0171 $\pm$ 0.0075 & N/A       & N/A       & N/A       & N/A       & 0.8927 $\pm$ 0.0041 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.8860 $\pm$ 0.0085 & 0.9179 $\pm$ 0.0072 & 0.2664 $\pm$ 0.0165 & 0.0126 $\pm$ 0.0024 & N/A       & N/A       & N/A       & N/A       & 0.9397 $\pm$ 0.0046 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.8404 $\pm$ 0.0059 & 0.8518 $\pm$ 0.0053 & 0.4158 $\pm$ 0.0312 & 0.0436 $\pm$ 0.0082 & N/A       & N/A       & N/A       & N/A       & 0.7722 $\pm$ 0.0088 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.8697 $\pm$ 0.0105 & 0.8837 $\pm$ 0.0091 & 0.3373 $\pm$ 0.0284 & 0.0311 $\pm$ 0.0076 & N/A       & N/A       & N/A       & N/A       & 0.8274 $\pm$ 0.0058 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.8839 $\pm$ 0.0096 & 0.9069 $\pm$ 0.0068 & 0.2789 $\pm$ 0.0220 & 0.0146 $\pm$ 0.0063 & N/A       & N/A       & N/A       & N/A       & 0.8714 $\pm$ 0.0052 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.8865 $\pm$ 0.0119 & 0.9165 $\pm$ 0.0089 & 0.2663 $\pm$ 0.0203 & 0.0163 $\pm$ 0.0044 & N/A       & N/A       & N/A       & N/A       & 0.9295 $\pm$ 0.0110 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.7180 $\pm$ 0.0077 & 0.7376 $\pm$ 0.0086 & 0.6760 $\pm$ 0.0140 & 0.0567 $\pm$ 0.0042 & 0.6351 $\pm$ 0.0030 & 0.6359 $\pm$ 0.0018 & 2.0201 $\pm$ 0.0932 & 0.2411 $\pm$ 0.0057 & 0.5705 $\pm$ 0.0113 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.7955 $\pm$ 0.0097 & 0.8103 $\pm$ 0.0068 & 0.5147 $\pm$ 0.0240 & 0.0368 $\pm$ 0.0082 & 0.7120 $\pm$ 0.0052 & 0.7052 $\pm$ 0.0056 & 1.7863 $\pm$ 0.0369 & 0.2027 $\pm$ 0.0061 & 0.6664 $\pm$ 0.0077 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.8624 $\pm$ 0.0095 & 0.8773 $\pm$ 0.0106 & 0.3596 $\pm$ 0.0183 & 0.0351 $\pm$ 0.0082 & 0.7825 $\pm$ 0.0099 & 0.7821 $\pm$ 0.0116 & 1.4552 $\pm$ 0.0598 & 0.1555 $\pm$ 0.0077 & 0.7571 $\pm$ 0.0059 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.8912 $\pm$ 0.0110 & 0.9025 $\pm$ 0.0109 & 0.3435 $\pm$ 0.0295 & 0.0356 $\pm$ 0.0080 & 0.8282 $\pm$ 0.0113 & 0.8255 $\pm$ 0.0175 & 1.2066 $\pm$ 0.0609 & 0.1260 $\pm$ 0.0046 & 0.8562 $\pm$ 0.0212 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.8636 $\pm$ 0.0063 & 0.8810 $\pm$ 0.0065 & 0.3776 $\pm$ 0.0319 & 0.0315 $\pm$ 0.0086 & 0.7853 $\pm$ 0.0077 & 0.7868 $\pm$ 0.0059 & 1.4082 $\pm$ 0.0598 & 0.1487 $\pm$ 0.0078 & 0.7571 $\pm$ 0.0071 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
Het                       & 03 & 1.00  & 0.8976 $\pm$ 0.0081 & 0.9106 $\pm$ 0.0065 & 0.3489 $\pm$ 0.0286 & 0.0427 $\pm$ 0.0071 & 0.8402 $\pm$ 0.0065 & 0.8402 $\pm$ 0.0101 & 1.1151 $\pm$ 0.0459 & 0.1153 $\pm$ 0.0053 & 0.8711 $\pm$ 0.0178 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.8227 $\pm$ 0.0093 & 0.8352 $\pm$ 0.0099 & 0.4860 $\pm$ 0.0364 & 0.0389 $\pm$ 0.0113 & 0.7333 $\pm$ 0.0114 & 0.7302 $\pm$ 0.0114 & 1.6170 $\pm$ 0.0926 & 0.1823 $\pm$ 0.0099 & 0.7054 $\pm$ 0.0037 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Het                       & 05 & 1.00  & 0.9012 $\pm$ 0.0059 & 0.9123 $\pm$ 0.0084 & 0.3512 $\pm$ 0.0195 & 0.0431 $\pm$ 0.0042 & 0.8452 $\pm$ 0.0039 & 0.8430 $\pm$ 0.0077 & 1.1126 $\pm$ 0.0535 & 0.1114 $\pm$ 0.0044 & 0.8814 $\pm$ 0.0163 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.7519 $\pm$ 0.0158 & 0.7688 $\pm$ 0.0140 & 0.6514 $\pm$ 0.0243 & 0.0575 $\pm$ 0.0057 & 0.6583 $\pm$ 0.0149 & 0.6545 $\pm$ 0.0143 & 1.9661 $\pm$ 0.0519 & 0.2362 $\pm$ 0.0115 & 0.6160 $\pm$ 0.0045 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Het                       & 10 & 1.00  & 0.8998 $\pm$ 0.0126 & 0.9146 $\pm$ 0.0076 & 0.3625 $\pm$ 0.0370 & 0.0463 $\pm$ 0.0073 & 0.8432 $\pm$ 0.0033 & 0.8441 $\pm$ 0.0076 & 1.1334 $\pm$ 0.0074 & 0.1156 $\pm$ 0.0025 & 0.8875 $\pm$ 0.0168 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.8091 $\pm$ 0.0102 & 0.8541 $\pm$ 0.0101 & 0.6069 $\pm$ 0.0384 & 0.0909 $\pm$ 0.0144 & 0.8027 $\pm$ 0.0142 & 0.8402 $\pm$ 0.0114 & 0.8312 $\pm$ 0.1321 & 0.1167 $\pm$ 0.0127 & 0.7823 $\pm$ 0.0231 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.8430 $\pm$ 0.0114 & 0.8796 $\pm$ 0.0107 & 0.5109 $\pm$ 0.0377 & 0.0797 $\pm$ 0.0133 & 0.8423 $\pm$ 0.0026 & 0.8726 $\pm$ 0.0033 & 0.7080 $\pm$ 0.0307 & 0.0958 $\pm$ 0.0051 & 0.8400 $\pm$ 0.0019 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.8654 $\pm$ 0.0101 & 0.8997 $\pm$ 0.0112 & 0.3671 $\pm$ 0.0285 & 0.0506 $\pm$ 0.0075 & 0.8678 $\pm$ 0.0050 & 0.8929 $\pm$ 0.0051 & 0.4353 $\pm$ 0.0169 & 0.0597 $\pm$ 0.0029 & 0.8825 $\pm$ 0.0026 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.8740 $\pm$ 0.0051 & 0.9091 $\pm$ 0.0058 & 0.3150 $\pm$ 0.0133 & 0.0391 $\pm$ 0.0036 & 0.8836 $\pm$ 0.0045 & 0.9092 $\pm$ 0.0033 & 0.3259 $\pm$ 0.0080 & 0.0346 $\pm$ 0.0048 & 0.9284 $\pm$ 0.0086 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.8142 $\pm$ 0.0116 & 0.8383 $\pm$ 0.0124 & 0.5084 $\pm$ 0.0581 & 0.0702 $\pm$ 0.0116 & 0.8031 $\pm$ 0.0146 & 0.8194 $\pm$ 0.0180 & 0.9140 $\pm$ 0.2070 & 0.1178 $\pm$ 0.0203 & 0.7681 $\pm$ 0.0022 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.8689 $\pm$ 0.0094 & 0.8863 $\pm$ 0.0071 & 0.4004 $\pm$ 0.0360 & 0.0470 $\pm$ 0.0104 & 0.8504 $\pm$ 0.0114 & 0.8610 $\pm$ 0.0085 & 0.7512 $\pm$ 0.0756 & 0.0955 $\pm$ 0.0132 & 0.8324 $\pm$ 0.0093 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.8802 $\pm$ 0.0096 & 0.8980 $\pm$ 0.0097 & 0.3406 $\pm$ 0.0204 & 0.0369 $\pm$ 0.0053 & 0.8754 $\pm$ 0.0041 & 0.8872 $\pm$ 0.0065 & 0.5203 $\pm$ 0.0238 & 0.0658 $\pm$ 0.0069 & 0.8482 $\pm$ 0.0054 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.8890 $\pm$ 0.0121 & 0.9115 $\pm$ 0.0068 & 0.2996 $\pm$ 0.0239 & 0.0249 $\pm$ 0.0090 & 0.8863 $\pm$ 0.0043 & 0.9013 $\pm$ 0.0059 & 0.3593 $\pm$ 0.0112 & 0.0379 $\pm$ 0.0012 & 0.8988 $\pm$ 0.0159 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.7183 $\pm$ 0.0079 & 0.7130 $\pm$ 0.0077 & 0.7065 $\pm$ 0.0225 & 0.0906 $\pm$ 0.0043 & 0.6728 $\pm$ 0.0063 & 0.6555 $\pm$ 0.0049 & 0.9027 $\pm$ 0.0078 & 0.0374 $\pm$ 0.0048 & 0.6894 $\pm$ 0.0103 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.7628 $\pm$ 0.0006 & 0.7582 $\pm$ 0.0061 & 0.5973 $\pm$ 0.0112 & 0.0933 $\pm$ 0.0119 & 0.7085 $\pm$ 0.0045 & 0.6911 $\pm$ 0.0067 & 0.7691 $\pm$ 0.0147 & 0.0282 $\pm$ 0.0048 & 0.7430 $\pm$ 0.0064 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.7862 $\pm$ 0.0021 & 0.7838 $\pm$ 0.0022 & 0.5293 $\pm$ 0.0040 & 0.0932 $\pm$ 0.0102 & 0.7356 $\pm$ 0.0055 & 0.7213 $\pm$ 0.0048 & 0.6842 $\pm$ 0.0151 & 0.0278 $\pm$ 0.0087 & 0.7828 $\pm$ 0.0077 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.7917 $\pm$ 0.0078 & 0.7903 $\pm$ 0.0075 & 0.5182 $\pm$ 0.0117 & 0.0986 $\pm$ 0.0096 & 0.7412 $\pm$ 0.0094 & 0.7275 $\pm$ 0.0107 & 0.6440 $\pm$ 0.0264 & 0.0375 $\pm$ 0.0078 & 0.8211 $\pm$ 0.0023 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.7464 $\pm$ 0.0227 & 0.7890 $\pm$ 0.0221 & 0.7394 $\pm$ 0.0505 & 0.0846 $\pm$ 0.0174 & 0.9167 $\pm$ 0.0059 & 0.9157 $\pm$ 0.0037 & 0.9685 $\pm$ 0.0555 & 0.0730 $\pm$ 0.0046 & 0.8934 $\pm$ 0.0075 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.8367 $\pm$ 0.0068 & 0.8505 $\pm$ 0.0100 & 0.4263 $\pm$ 0.0076 & 0.0320 $\pm$ 0.0043 & 0.9171 $\pm$ 0.0105 & 0.9147 $\pm$ 0.0097 & 0.9629 $\pm$ 0.0826 & 0.0714 $\pm$ 0.0087 & 0.8820 $\pm$ 0.0102 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.8721 $\pm$ 0.0048 & 0.8873 $\pm$ 0.0049 & 0.3605 $\pm$ 0.0258 & 0.0421 $\pm$ 0.0056 & 0.9251 $\pm$ 0.0058 & 0.9239 $\pm$ 0.0048 & 0.9344 $\pm$ 0.0793 & 0.0669 $\pm$ 0.0076 & 0.8835 $\pm$ 0.0046 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.8884 $\pm$ 0.0096 & 0.8995 $\pm$ 0.0090 & 0.3355 $\pm$ 0.0152 & 0.0362 $\pm$ 0.0072 & 0.9244 $\pm$ 0.0043 & 0.9241 $\pm$ 0.0041 & 0.9326 $\pm$ 0.0616 & 0.0670 $\pm$ 0.0039 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.8857 $\pm$ 0.0086 & 0.8944 $\pm$ 0.0091 & 0.2837 $\pm$ 0.0212 & 0.0146 $\pm$ 0.0056 & 0.9252 $\pm$ 0.0054 & 0.9301 $\pm$ 0.0034 & 0.5170 $\pm$ 0.0196 & 0.0202 $\pm$ 0.0035 & 0.9050 $\pm$ 0.0019 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.9043 $\pm$ 0.0072 & 0.9136 $\pm$ 0.0077 & 0.2319 $\pm$ 0.0155 & 0.0109 $\pm$ 0.0022 & 0.9456 $\pm$ 0.0014 & 0.9479 $\pm$ 0.0011 & 0.3576 $\pm$ 0.0346 & 0.0114 $\pm$ 0.0035 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.8493 $\pm$ 0.0117 & 0.8571 $\pm$ 0.0097 & 0.3450 $\pm$ 0.0295 & 0.0159 $\pm$ 0.0016 & 0.9605 $\pm$ 0.0038 & 0.9607 $\pm$ 0.0062 & 0.2115 $\pm$ 0.0098 & 0.0239 $\pm$ 0.0007 & 0.9482 $\pm$ 0.0044 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Baseline                  & 05 & 1.00  & 0.9080 $\pm$ 0.0061 & 0.9156 $\pm$ 0.0076 & 0.2156 $\pm$ 0.0098 & 0.0098 $\pm$ 0.0011 & 0.9600 $\pm$ 0.0023 & 0.9609 $\pm$ 0.0022 & 0.2092 $\pm$ 0.0071 & 0.0261 $\pm$ 0.0013 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.7597 $\pm$ 0.0121 & 0.7910 $\pm$ 0.0124 & 0.6228 $\pm$ 0.0136 & 0.0582 $\pm$ 0.0183 & 0.9688 $\pm$ 0.0013 & 0.9698 $\pm$ 0.0019 & 0.0948 $\pm$ 0.0069 & 0.0377 $\pm$ 0.0026 & 0.9613 $\pm$ 0.0084 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Baseline                  & 10 & 1.00  & 0.9075 $\pm$ 0.0098 & 0.9161 $\pm$ 0.0076 & 0.1996 $\pm$ 0.0187 & 0.0136 $\pm$ 0.0011 & 0.9714 $\pm$ 0.0042 & 0.9716 $\pm$ 0.0051 & 0.1009 $\pm$ 0.0030 & 0.0361 $\pm$ 0.0007 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.8404 $\pm$ 0.0062 & 0.8539 $\pm$ 0.0112 & 0.4267 $\pm$ 0.0254 & 0.0392 $\pm$ 0.0145 & 0.8125 $\pm$ 0.0108 & 0.8188 $\pm$ 0.0172 & 0.7553 $\pm$ 0.1003 & 0.1019 $\pm$ 0.0160 & 0.7810 $\pm$ 0.0079 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.8797 $\pm$ 0.0127 & 0.8897 $\pm$ 0.0131 & 0.3413 $\pm$ 0.0209 & 0.0349 $\pm$ 0.0080 & 0.8594 $\pm$ 0.0074 & 0.8615 $\pm$ 0.0061 & 0.6208 $\pm$ 0.0265 & 0.0798 $\pm$ 0.0052 & 0.8421 $\pm$ 0.0050 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.8854 $\pm$ 0.0045 & 0.8940 $\pm$ 0.0021 & 0.3221 $\pm$ 0.0233 & 0.0358 $\pm$ 0.0053 & 0.8780 $\pm$ 0.0064 & 0.8820 $\pm$ 0.0043 & 0.5344 $\pm$ 0.0290 & 0.0666 $\pm$ 0.0069 & 0.8578 $\pm$ 0.0036 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.8992 $\pm$ 0.0060 & 0.9125 $\pm$ 0.0076 & 0.3004 $\pm$ 0.0153 & 0.0253 $\pm$ 0.0049 & 0.8940 $\pm$ 0.0128 & 0.9012 $\pm$ 0.0113 & 0.4206 $\pm$ 0.0327 & 0.0499 $\pm$ 0.0115 & 0.9084 $\pm$ 0.0148 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.8371 $\pm$ 0.0085 & 0.8561 $\pm$ 0.0114 & 0.4485 $\pm$ 0.0351 & 0.0532 $\pm$ 0.0070 & 0.8054 $\pm$ 0.0095 & 0.8124 $\pm$ 0.0123 & 0.9116 $\pm$ 0.1399 & 0.1228 $\pm$ 0.0126 & 0.7647 $\pm$ 0.0054 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.8719 $\pm$ 0.0079 & 0.8836 $\pm$ 0.0089 & 0.3647 $\pm$ 0.0180 & 0.0376 $\pm$ 0.0041 & 0.8503 $\pm$ 0.0077 & 0.8520 $\pm$ 0.0074 & 0.8019 $\pm$ 0.0632 & 0.0990 $\pm$ 0.0084 & 0.8204 $\pm$ 0.0053 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.8819 $\pm$ 0.0057 & 0.8914 $\pm$ 0.0037 & 0.3130 $\pm$ 0.0257 & 0.0348 $\pm$ 0.0047 & 0.8692 $\pm$ 0.0071 & 0.8741 $\pm$ 0.0085 & 0.5585 $\pm$ 0.0323 & 0.0739 $\pm$ 0.0052 & 0.8518 $\pm$ 0.0017 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.9003 $\pm$ 0.0072 & 0.9166 $\pm$ 0.0037 & 0.2859 $\pm$ 0.0122 & 0.0198 $\pm$ 0.0039 & 0.8956 $\pm$ 0.0120 & 0.9068 $\pm$ 0.0091 & 0.3700 $\pm$ 0.0136 & 0.0371 $\pm$ 0.0094 & 0.9138 $\pm$ 0.0138 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.8281 $\pm$ 0.0164 & 0.8589 $\pm$ 0.0097 & 0.4418 $\pm$ 0.0268 & 0.0326 $\pm$ 0.0180 & 0.8020 $\pm$ 0.0083 & 0.8267 $\pm$ 0.0056 & 0.6588 $\pm$ 0.0226 & 0.0835 $\pm$ 0.0098 & 0.7505 $\pm$ 0.0103 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.8285 $\pm$ 0.0123 & 0.8554 $\pm$ 0.0105 & 0.4518 $\pm$ 0.0649 & 0.0339 $\pm$ 0.0071 & 0.7913 $\pm$ 0.0258 & 0.8116 $\pm$ 0.0289 & 0.6652 $\pm$ 0.1066 & 0.0762 $\pm$ 0.0201 & 0.7517 $\pm$ 0.0208 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.8596 $\pm$ 0.0165 & 0.8719 $\pm$ 0.0249 & 0.3372 $\pm$ 0.0413 & 0.0241 $\pm$ 0.0118 & 0.8190 $\pm$ 0.0285 & 0.8258 $\pm$ 0.0354 & 0.4997 $\pm$ 0.0858 & 0.0484 $\pm$ 0.0039 & 0.7736 $\pm$ 0.0225 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.8732 $\pm$ 0.0084 & 0.8868 $\pm$ 0.0155 & 0.3053 $\pm$ 0.0271 & 0.0188 $\pm$ 0.0087 & 0.8336 $\pm$ 0.0300 & 0.8299 $\pm$ 0.0450 & 0.4983 $\pm$ 0.1019 & 0.0607 $\pm$ 0.0205 & 0.7851 $\pm$ 0.0439 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.7662 $\pm$ 0.1116 & 0.7885 $\pm$ 0.1191 & 0.5526 $\pm$ 0.2463 & 0.0434 $\pm$ 0.0210 & 0.7276 $\pm$ 0.1229 & 0.7408 $\pm$ 0.1395 & 0.8052 $\pm$ 0.3405 & 0.1060 $\pm$ 0.0494 & 0.6080 $\pm$ 0.1319 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.8897 $\pm$ 0.0047 & 0.9040 $\pm$ 0.0028 & 0.2944 $\pm$ 0.0101 & 0.0198 $\pm$ 0.0042 & 0.8647 $\pm$ 0.0059 & 0.8709 $\pm$ 0.0133 & 0.4182 $\pm$ 0.0043 & 0.0459 $\pm$ 0.0124 & 0.8575 $\pm$ 0.0151 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.8233 $\pm$ 0.0388 & 0.8424 $\pm$ 0.0410 & 0.4435 $\pm$ 0.0938 & 0.0331 $\pm$ 0.0164 & 0.7897 $\pm$ 0.0493 & 0.7996 $\pm$ 0.0477 & 0.6778 $\pm$ 0.1141 & 0.0944 $\pm$ 0.0192 & 0.7297 $\pm$ 0.0166 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.8827 $\pm$ 0.0158 & 0.8957 $\pm$ 0.0182 & 0.3156 $\pm$ 0.0246 & 0.0241 $\pm$ 0.0099 & 0.8414 $\pm$ 0.0289 & 0.8507 $\pm$ 0.0280 & 0.4728 $\pm$ 0.0541 & 0.0479 $\pm$ 0.0093 & 0.8299 $\pm$ 0.0270 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.8087 $\pm$ 0.0288 & 0.8268 $\pm$ 0.0353 & 0.4755 $\pm$ 0.0764 & 0.0284 $\pm$ 0.0102 & 0.7663 $\pm$ 0.0337 & 0.7796 $\pm$ 0.0354 & 0.7294 $\pm$ 0.1105 & 0.0987 $\pm$ 0.0097 & 0.7121 $\pm$ 0.0354 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.8427 $\pm$ 0.0625 & 0.8485 $\pm$ 0.0800 & 0.4260 $\pm$ 0.1728 & 0.0262 $\pm$ 0.0199 & 0.8022 $\pm$ 0.0864 & 0.8012 $\pm$ 0.1035 & 0.6517 $\pm$ 0.3096 & 0.0777 $\pm$ 0.0477 & 0.7232 $\pm$ 0.1095 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.8309 $\pm$ 0.0079 & 0.8461 $\pm$ 0.0067 & 0.4789 $\pm$ 0.0385 & 0.0595 $\pm$ 0.0075 & 0.8037 $\pm$ 0.0174 & 0.8095 $\pm$ 0.0187 & 1.2346 $\pm$ 0.2052 & 0.1423 $\pm$ 0.0161 & 0.7630 $\pm$ 0.0003 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.8721 $\pm$ 0.0122 & 0.8850 $\pm$ 0.0094 & 0.3811 $\pm$ 0.0243 & 0.0404 $\pm$ 0.0060 & 0.8541 $\pm$ 0.0127 & 0.8607 $\pm$ 0.0114 & 0.9449 $\pm$ 0.0772 & 0.1049 $\pm$ 0.0101 & 0.8236 $\pm$ 0.0024 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.8809 $\pm$ 0.0090 & 0.8932 $\pm$ 0.0085 & 0.3400 $\pm$ 0.0263 & 0.0367 $\pm$ 0.0054 & 0.8711 $\pm$ 0.0091 & 0.8781 $\pm$ 0.0094 & 0.6713 $\pm$ 0.0440 & 0.0814 $\pm$ 0.0080 & 0.8515 $\pm$ 0.0033 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.8952 $\pm$ 0.0100 & 0.9123 $\pm$ 0.0076 & 0.3100 $\pm$ 0.0116 & 0.0288 $\pm$ 0.0026 & 0.8970 $\pm$ 0.0040 & 0.9066 $\pm$ 0.0013 & 0.4102 $\pm$ 0.0078 & 0.0470 $\pm$ 0.0047 & 0.9096 $\pm$ 0.0135 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.7727 $\pm$ 0.0280 & 0.7939 $\pm$ 0.0336 & 0.5528 $\pm$ 0.0569 & 0.0349 $\pm$ 0.0110 & 0.7240 $\pm$ 0.0497 & 0.7390 $\pm$ 0.0551 & 0.8377 $\pm$ 0.0874 & 0.1118 $\pm$ 0.0090 & 0.6588 $\pm$ 0.0176 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.8420 $\pm$ 0.0188 & 0.8591 $\pm$ 0.0191 & 0.4074 $\pm$ 0.0536 & 0.0281 $\pm$ 0.0020 & 0.8070 $\pm$ 0.0207 & 0.8171 $\pm$ 0.0181 & 0.6463 $\pm$ 0.1007 & 0.0874 $\pm$ 0.0077 & 0.7574 $\pm$ 0.0198 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.8148 $\pm$ 0.0473 & 0.8225 $\pm$ 0.0539 & 0.4417 $\pm$ 0.1320 & 0.0372 $\pm$ 0.0346 & 0.7876 $\pm$ 0.0616 & 0.7860 $\pm$ 0.0690 & 0.7424 $\pm$ 0.2703 & 0.0998 $\pm$ 0.0526 & 0.6797 $\pm$ 0.0614 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.8683 $\pm$ 0.0232 & 0.8791 $\pm$ 0.0359 & 0.3240 $\pm$ 0.0584 & 0.0192 $\pm$ 0.0051 & 0.8307 $\pm$ 0.0408 & 0.8322 $\pm$ 0.0602 & 0.5499 $\pm$ 0.2076 & 0.0726 $\pm$ 0.0381 & 0.7690 $\pm$ 0.0434 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.8127 $\pm$ 0.0609 & 0.8097 $\pm$ 0.0709 & 0.4631 $\pm$ 0.1953 & 0.0479 $\pm$ 0.0401 & 0.7734 $\pm$ 0.0567 & 0.7651 $\pm$ 0.0622 & 0.8046 $\pm$ 0.4484 & 0.0881 $\pm$ 0.0640 & 0.7092 $\pm$ 0.0516 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.8608 $\pm$ 0.0298 & 0.8678 $\pm$ 0.0314 & 0.3318 $\pm$ 0.0821 & 0.0458 $\pm$ 0.0148 & 0.8183 $\pm$ 0.0422 & 0.8136 $\pm$ 0.0415 & 0.4761 $\pm$ 0.1044 & 0.0201 $\pm$ 0.0106 & 0.7853 $\pm$ 0.0450 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.8594 $\pm$ 0.0185 & 0.8762 $\pm$ 0.0214 & 0.3199 $\pm$ 0.0397 & 0.0159 $\pm$ 0.0064 & 0.8342 $\pm$ 0.0238 & 0.8400 $\pm$ 0.0265 & 0.4428 $\pm$ 0.0600 & 0.0472 $\pm$ 0.0148 & 0.8069 $\pm$ 0.0093 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.8984 $\pm$ 0.0098 & 0.8976 $\pm$ 0.0153 & 0.2422 $\pm$ 0.0275 & 0.0291 $\pm$ 0.0025 & 0.8648 $\pm$ 0.0246 & 0.8488 $\pm$ 0.0394 & 0.3506 $\pm$ 0.0840 & 0.0240 $\pm$ 0.0115 & 0.8369 $\pm$ 0.0222 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.8294 $\pm$ 0.0054 & 0.8451 $\pm$ 0.0013 & 0.4119 $\pm$ 0.0353 & 0.0160 $\pm$ 0.0063 & 0.7993 $\pm$ 0.0119 & 0.8045 $\pm$ 0.0068 & 0.5575 $\pm$ 0.0622 & 0.0465 $\pm$ 0.0040 & 0.7513 $\pm$ 0.0036 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.8930 $\pm$ 0.0037 & 0.8998 $\pm$ 0.0106 & 0.2550 $\pm$ 0.0080 & 0.0365 $\pm$ 0.0108 & 0.8709 $\pm$ 0.0122 & 0.8698 $\pm$ 0.0268 & 0.3404 $\pm$ 0.0303 & 0.0237 $\pm$ 0.0072 & 0.8494 $\pm$ 0.0094 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.2915 $\pm$ 0.1886 & 0.3423 $\pm$ 0.1992 & 3.0395 $\pm$ 1.4005 & 0.3632 $\pm$ 0.2337 & 0.2696 $\pm$ 0.1727 & 0.3147 $\pm$ 0.1767 & 3.7917 $\pm$ 1.7900 & 0.3989 $\pm$ 0.2186 & 0.2749 $\pm$ 0.2222 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.1813 $\pm$ 0.0747 & 0.1985 $\pm$ 0.0619 & 3.3497 $\pm$ 0.6375 & 0.5023 $\pm$ 0.0716 & 0.1735 $\pm$ 0.0646 & 0.1891 $\pm$ 0.0508 & 4.4007 $\pm$ 0.8424 & 0.5319 $\pm$ 0.0582 & 0.4082 $\pm$ 0.0642 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.2609 $\pm$ 0.1539 & 0.2908 $\pm$ 0.1518 & 3.2620 $\pm$ 1.5689 & 0.4418 $\pm$ 0.1858 & 0.2438 $\pm$ 0.1387 & 0.2705 $\pm$ 0.1325 & 4.2887 $\pm$ 1.5777 & 0.4930 $\pm$ 0.1477 & 0.1852 $\pm$ 0.1765 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.3527 $\pm$ 0.0974 & 0.3904 $\pm$ 0.1379 & 2.6965 $\pm$ 0.8867 & 0.3596 $\pm$ 0.1377 & 0.3246 $\pm$ 0.0943 & 0.3615 $\pm$ 0.1304 & 3.6316 $\pm$ 1.3330 & 0.4143 $\pm$ 0.1232 & 0.1936 $\pm$ 0.1005 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.3840 $\pm$ 0.2560 & 0.4043 $\pm$ 0.2502 & 2.0881 $\pm$ 1.1539 & 0.3378 $\pm$ 0.2392 & 0.3535 $\pm$ 0.2167 & 0.3631 $\pm$ 0.2057 & 2.7086 $\pm$ 1.3529 & 0.3842 $\pm$ 0.2050 & 0.2557 $\pm$ 0.1045 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.7460 $\pm$ 0.0856 & 0.7670 $\pm$ 0.0989 & 0.5850 $\pm$ 0.1845 & 0.0435 $\pm$ 0.0150 & 0.6950 $\pm$ 0.0899 & 0.7078 $\pm$ 0.1077 & 0.8811 $\pm$ 0.3238 & 0.0861 $\pm$ 0.0526 & 0.6073 $\pm$ 0.0178 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.1894 $\pm$ 0.0842 & 0.2204 $\pm$ 0.0619 & 3.5712 $\pm$ 0.7549 & 0.5281 $\pm$ 0.0691 & 0.1781 $\pm$ 0.0671 & 0.2088 $\pm$ 0.0464 & 4.7918 $\pm$ 0.7143 & 0.5592 $\pm$ 0.0537 & 0.5635 $\pm$ 0.0662 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 not             & 05 & 1.00  & 0.5813 $\pm$ 0.0964 & 0.6025 $\pm$ 0.0666 & 1.0826 $\pm$ 0.3390 & 0.1179 $\pm$ 0.0700 & 0.5331 $\pm$ 0.0727 & 0.5466 $\pm$ 0.0491 & 1.4490 $\pm$ 0.4135 & 0.1562 $\pm$ 0.0844 & 0.5131 $\pm$ 0.0595 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.2239 $\pm$ 0.1551 & 0.2525 $\pm$ 0.1418 & 3.1551 $\pm$ 1.5341 & 0.4028 $\pm$ 0.1943 & 0.2132 $\pm$ 0.1429 & 0.2372 $\pm$ 0.1263 & 4.0019 $\pm$ 1.9792 & 0.4433 $\pm$ 0.1701 & 0.2291 $\pm$ 0.1335 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
Pseudo v2 not             & 10 & 1.00  & 0.3306 $\pm$ 0.1289 & 0.3500 $\pm$ 0.1319 & 2.4219 $\pm$ 0.9754 & 0.3740 $\pm$ 0.1182 & 0.3137 $\pm$ 0.1246 & 0.3243 $\pm$ 0.1190 & 3.2218 $\pm$ 1.2505 & 0.4158 $\pm$ 0.1070 & 0.3430 $\pm$ 0.0398 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.8381 $\pm$ 0.0063 & 0.8541 $\pm$ 0.0060 & 0.4754 $\pm$ 0.0160 & 0.0648 $\pm$ 0.0071 & 0.8161 $\pm$ 0.0117 & 0.8227 $\pm$ 0.0155 & 1.2303 $\pm$ 0.1877 & 0.1370 $\pm$ 0.0143 & 0.7854 $\pm$ 0.0029 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.8741 $\pm$ 0.0114 & 0.8888 $\pm$ 0.0079 & 0.3918 $\pm$ 0.0186 & 0.0452 $\pm$ 0.0075 & 0.8604 $\pm$ 0.0054 & 0.8637 $\pm$ 0.0029 & 0.9975 $\pm$ 0.0455 & 0.1044 $\pm$ 0.0056 & 0.8348 $\pm$ 0.0036 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.8829 $\pm$ 0.0051 & 0.8962 $\pm$ 0.0032 & 0.3499 $\pm$ 0.0249 & 0.0440 $\pm$ 0.0062 & 0.8803 $\pm$ 0.0082 & 0.8865 $\pm$ 0.0058 & 0.6820 $\pm$ 0.0472 & 0.0785 $\pm$ 0.0085 & 0.8617 $\pm$ 0.0038 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.8994 $\pm$ 0.0088 & 0.9140 $\pm$ 0.0052 & 0.3168 $\pm$ 0.0211 & 0.0331 $\pm$ 0.0070 & 0.8948 $\pm$ 0.0066 & 0.9034 $\pm$ 0.0072 & 0.4739 $\pm$ 0.0235 & 0.0591 $\pm$ 0.0050 & 0.9134 $\pm$ 0.0128 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.7655 $\pm$ 0.0067 & 0.7799 $\pm$ 0.0139 & 0.6881 $\pm$ 0.0108 & 0.1928 $\pm$ 0.0171 & 0.6697 $\pm$ 0.0124 & 0.6713 $\pm$ 0.0127 & 0.8470 $\pm$ 0.0158 & 0.0976 $\pm$ 0.0015 & 0.6257 $\pm$ 0.0115 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.8189 $\pm$ 0.0144 & 0.8323 $\pm$ 0.0133 & 0.4343 $\pm$ 0.0162 & 0.0345 $\pm$ 0.0127 & 0.7265 $\pm$ 0.0080 & 0.7232 $\pm$ 0.0089 & 0.7598 $\pm$ 0.0350 & 0.0804 $\pm$ 0.0081 & 0.7005 $\pm$ 0.0057 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.8652 $\pm$ 0.0044 & 0.8751 $\pm$ 0.0021 & 0.3259 $\pm$ 0.0143 & 0.0207 $\pm$ 0.0079 & 0.7933 $\pm$ 0.0092 & 0.7893 $\pm$ 0.0128 & 0.8104 $\pm$ 0.0484 & 0.1112 $\pm$ 0.0086 & 0.7793 $\pm$ 0.0076 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.8935 $\pm$ 0.0109 & 0.9054 $\pm$ 0.0078 & 0.3266 $\pm$ 0.0236 & 0.0331 $\pm$ 0.0059 & 0.8237 $\pm$ 0.0210 & 0.8228 $\pm$ 0.0195 & 0.7559 $\pm$ 0.0636 & 0.0992 $\pm$ 0.0077 & 0.8499 $\pm$ 0.0169 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.8631 $\pm$ 0.0073 & 0.8804 $\pm$ 0.0090 & 0.3552 $\pm$ 0.0229 & 0.0226 $\pm$ 0.0058 & 0.7969 $\pm$ 0.0125 & 0.7971 $\pm$ 0.0171 & 0.8339 $\pm$ 0.0575 & 0.1111 $\pm$ 0.0092 & 0.7774 $\pm$ 0.0035 & 0.9999 $\pm$ 0.0000 & 0.9999 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.8980 $\pm$ 0.0062 & 0.9097 $\pm$ 0.0078 & 0.3412 $\pm$ 0.0133 & 0.0370 $\pm$ 0.0015 & 0.8369 $\pm$ 0.0190 & 0.8356 $\pm$ 0.0160 & 0.7458 $\pm$ 0.0748 & 0.0935 $\pm$ 0.0105 & 0.8697 $\pm$ 0.0179 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.8179 $\pm$ 0.0091 & 0.8258 $\pm$ 0.0061 & 0.4215 $\pm$ 0.0221 & 0.0198 $\pm$ 0.0073 & 0.7388 $\pm$ 0.0054 & 0.7340 $\pm$ 0.0002 & 0.7327 $\pm$ 0.0210 & 0.0790 $\pm$ 0.0022 & 0.7344 $\pm$ 0.0055 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
SGNP                      & 05 & 1.00  & 0.8982 $\pm$ 0.0059 & 0.9099 $\pm$ 0.0064 & 0.3473 $\pm$ 0.0129 & 0.0419 $\pm$ 0.0009 & 0.8414 $\pm$ 0.0117 & 0.8392 $\pm$ 0.0146 & 0.7541 $\pm$ 0.0404 & 0.0930 $\pm$ 0.0063 & 0.8842 $\pm$ 0.0188 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.7790 $\pm$ 0.0039 & 0.7912 $\pm$ 0.0061 & 0.6432 $\pm$ 0.0235 & 0.1828 $\pm$ 0.0266 & 0.6824 $\pm$ 0.0071 & 0.6807 $\pm$ 0.0097 & 0.8001 $\pm$ 0.0116 & 0.0858 $\pm$ 0.0157 & 0.6633 $\pm$ 0.0047 & 0.9998 $\pm$ 0.0001 & 0.9998 $\pm$ 0.0001\\ 
SGNP                      & 10 & 1.00  & 0.8964 $\pm$ 0.0192 & 0.9032 $\pm$ 0.0179 & 0.3516 $\pm$ 0.0383 & 0.0345 $\pm$ 0.0014 & 0.8211 $\pm$ 0.0504 & 0.8293 $\pm$ 0.0424 & 0.8163 $\pm$ 0.1500 & 0.0998 $\pm$ 0.0234 & 0.8613 $\pm$ 0.0306 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.7926 $\pm$ 0.0035 & 0.8048 $\pm$ 0.0048 & 0.5229 $\pm$ 0.0105 & 0.0413 $\pm$ 0.0103 & 0.7255 $\pm$ 0.0026 & 0.7251 $\pm$ 0.0040 & 1.1406 $\pm$ 0.0519 & 0.1625 $\pm$ 0.0101 & 0.7004 $\pm$ 0.0039 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.8217 $\pm$ 0.0034 & 0.8298 $\pm$ 0.0054 & 0.4230 $\pm$ 0.0186 & 0.0228 $\pm$ 0.0071 & 0.7562 $\pm$ 0.0083 & 0.7512 $\pm$ 0.0069 & 0.9155 $\pm$ 0.1178 & 0.1319 $\pm$ 0.0153 & 0.7465 $\pm$ 0.0078 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.8637 $\pm$ 0.0073 & 0.8725 $\pm$ 0.0046 & 0.3324 $\pm$ 0.0154 & 0.0163 $\pm$ 0.0064 & 0.7998 $\pm$ 0.0165 & 0.7971 $\pm$ 0.0143 & 0.6173 $\pm$ 0.0646 & 0.0753 $\pm$ 0.0193 & 0.8102 $\pm$ 0.0033 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.8767 $\pm$ 0.0086 & 0.8843 $\pm$ 0.0097 & 0.2916 $\pm$ 0.0165 & 0.0169 $\pm$ 0.0066 & 0.8186 $\pm$ 0.0040 & 0.8147 $\pm$ 0.0066 & 0.5836 $\pm$ 0.0514 & 0.0755 $\pm$ 0.0100 & 0.8520 $\pm$ 0.0085 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.7664 $\pm$ 0.0025 & 0.7736 $\pm$ 0.0050 & 0.5802 $\pm$ 0.0214 & 0.0557 $\pm$ 0.0131 & 0.7171 $\pm$ 0.0062 & 0.7099 $\pm$ 0.0118 & 1.2489 $\pm$ 0.1372 & 0.1648 $\pm$ 0.0169 & 0.6808 $\pm$ 0.0017 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.8087 $\pm$ 0.0082 & 0.8234 $\pm$ 0.0041 & 0.4913 $\pm$ 0.0204 & 0.0417 $\pm$ 0.0124 & 0.7620 $\pm$ 0.0133 & 0.7604 $\pm$ 0.0141 & 1.0451 $\pm$ 0.0558 & 0.1393 $\pm$ 0.0105 & 0.7514 $\pm$ 0.0139 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.8369 $\pm$ 0.0054 & 0.8491 $\pm$ 0.0032 & 0.4102 $\pm$ 0.0253 & 0.0214 $\pm$ 0.0104 & 0.7861 $\pm$ 0.0115 & 0.7847 $\pm$ 0.0107 & 0.8153 $\pm$ 0.0819 & 0.1071 $\pm$ 0.0126 & 0.7972 $\pm$ 0.0031 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.8487 $\pm$ 0.0107 & 0.8599 $\pm$ 0.0115 & 0.3756 $\pm$ 0.0144 & 0.0204 $\pm$ 0.0059 & 0.7990 $\pm$ 0.0043 & 0.7955 $\pm$ 0.0067 & 0.7470 $\pm$ 0.0812 & 0.0975 $\pm$ 0.0117 & 0.8044 $\pm$ 0.0143 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Plankton}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.3876 $\pm$ 0.0252 & 0.4428 $\pm$ 0.0640 & 1.7667 $\pm$ 0.9465 & 0.3935 $\pm$ 0.1115 & 0.4123 $\pm$ 0.0444 & 0.4744 $\pm$ 0.0535 & 3.1910 $\pm$ 2.1229 & 0.3828 $\pm$ 0.1778 & -0.0210 $\pm$ 0.0297 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.4082 $\pm$ 0.0271 & 0.4755 $\pm$ 0.0172 & 2.2554 $\pm$ 0.8723 & 0.3587 $\pm$ 0.0396 & 0.4666 $\pm$ 0.0640 & 0.4829 $\pm$ 0.0532 & 4.7936 $\pm$ 0.3150 & 0.4619 $\pm$ 0.0756 & -0.1304 $\pm$ 0.0897 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.5523 $\pm$ 0.0681 & 0.5769 $\pm$ 0.0462 & 1.7833 $\pm$ 0.3197 & 0.2832 $\pm$ 0.0334 & 0.5125 $\pm$ 0.0567 & 0.5138 $\pm$ 0.0549 & 3.7317 $\pm$ 0.6659 & 0.4149 $\pm$ 0.0621 & -0.0159 $\pm$ 0.0216 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.4576 $\pm$ 0.0506 & 0.5045 $\pm$ 0.0188 & 1.0714 $\pm$ 0.1787 & 0.3317 $\pm$ 0.0358 & 0.5303 $\pm$ 0.0391 & 0.5308 $\pm$ 0.0384 & 3.4709 $\pm$ 0.4725 & 0.4088 $\pm$ 0.0486 & 0.1854 $\pm$ 0.0563 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.5114 $\pm$ 0.1521 & 0.5618 $\pm$ 0.1065 & 0.2375 $\pm$ 0.0925 & 0.1301 $\pm$ 0.0352 & 0.5039 $\pm$ 0.0755 & 0.5504 $\pm$ 0.0361 & 0.1516 $\pm$ 0.4777 & 0.1659 $\pm$ 0.1432 & -0.0319 $\pm$ 0.0270 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.2405 $\pm$ 0.1325 & 0.1245 $\pm$ 0.0824 & 0.3921 $\pm$ 0.0049 & 0.4958 $\pm$ 0.0059 & 0.2050 $\pm$ 0.0691 & 0.1153 $\pm$ 0.0683 & -0.0020 $\pm$ 0.0029 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.5035 $\pm$ 0.1534 & 0.5682 $\pm$ 0.0964 & 0.4484 $\pm$ 0.3751 & 0.1189 $\pm$ 0.0392 & 0.5178 $\pm$ 0.1735 & 0.5852 $\pm$ 0.1205 & -0.1945 $\pm$ 0.1307 & 0.0000 $\pm$ 0.0000 & N/A       & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.4245 $\pm$ 0.0417 & 0.5152 $\pm$ 0.0214 & 0.4584 $\pm$ 0.2640 & 0.1866 $\pm$ 0.1017 & 0.4507 $\pm$ 0.0787 & 0.5303 $\pm$ 0.0429 & -0.2258 $\pm$ 0.0882 & 0.0000 $\pm$ 0.0000 & N/A       & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.2589 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 0.9107 $\pm$ 0.3204 & 0.5298 $\pm$ 0.0579 & 0.2589 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 0.5951 $\pm$ 0.2229 & 0.4554 $\pm$ 0.0666 & N/A       & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.4528 $\pm$ 0.0858 & 0.5317 $\pm$ 0.0449 & 0.5981 $\pm$ 0.5769 & 0.1670 $\pm$ 0.0375 & 0.5588 $\pm$ 0.2356 & 0.6307 $\pm$ 0.1848 & -0.2371 $\pm$ 0.1388 & 0.0000 $\pm$ 0.0000 & N/A       & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.2650 $\pm$ 0.0715 & 0.1712 $\pm$ 0.0454 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.2491 $\pm$ 0.0625 & 0.1413 $\pm$ 0.0662 & N/A       & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 1.00  & 0.4941 $\pm$ 0.1401 & 0.5606 $\pm$ 0.0857 & 0.1737 $\pm$ 0.0453 & 0.1043 $\pm$ 0.0217 & 0.5380 $\pm$ 0.2021 & 0.6080 $\pm$ 0.1527 & -0.3307 $\pm$ 0.0403 & 0.0000 $\pm$ 0.0000 & 0.0257 $\pm$ 0.0363 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.4507 $\pm$ 0.0787 & 0.5303 $\pm$ 0.0429 & 0.3316 $\pm$ 0.1985 & 0.1621 $\pm$ 0.0820 & 0.4911 $\pm$ 0.1357 & 0.5610 $\pm$ 0.0862 & 0.2239 $\pm$ 0.1260 & 0.1288 $\pm$ 0.0665 & 0.0042 $\pm$ 0.0059 & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 1.00  & 0.5106 $\pm$ 0.1304 & 0.5685 $\pm$ 0.0807 & 1.3351 $\pm$ 0.8443 & 0.1922 $\pm$ 0.0941 & 0.7144 $\pm$ 0.2281 & 0.7499 $\pm$ 0.1768 & -0.0955 $\pm$ 0.2390 & 0.0000 $\pm$ 0.0000 & 0.2913 $\pm$ 0.3107 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.3507 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 1.0651 $\pm$ 0.4053 & 0.3998 $\pm$ 0.1489 & 0.3507 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 1.1410 $\pm$ 0.4974 & 0.4067 $\pm$ 0.1507 & N/A       & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.9736 $\pm$ 0.1307 & 0.3182 $\pm$ 0.0082 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.8746 $\pm$ 0.1536 & 0.3150 $\pm$ 0.0140 & N/A       & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.9555 $\pm$ 0.8235 & 0.2609 $\pm$ 0.0533 & 0.4099 $\pm$ 0.0211 & 0.5076 $\pm$ 0.0107 & 0.7676 $\pm$ 0.4255 & 0.2692 $\pm$ 0.0842 & N/A       & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 1.4424 $\pm$ 0.8302 & 0.2979 $\pm$ 0.0700 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.9467 $\pm$ 0.1838 & 0.3210 $\pm$ 0.0200 & N/A       & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.2589 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 1.8229 $\pm$ 1.1816 & 0.5854 $\pm$ 0.0449 & 0.2589 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 1.4355 $\pm$ 0.2269 & 0.6068 $\pm$ 0.0225 & N/A       & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 1.5595 $\pm$ 1.0502 & 0.2957 $\pm$ 0.0642 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.8352 $\pm$ 0.1046 & 0.3111 $\pm$ 0.0147 & N/A       & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.3901 $\pm$ 0.0075 & 0.4917 $\pm$ 0.0118 & 1.7464 $\pm$ 1.6319 & 0.2416 $\pm$ 0.1352 & 0.3921 $\pm$ 0.0049 & 0.4958 $\pm$ 0.0059 & 0.8547 $\pm$ 0.5370 & 0.2443 $\pm$ 0.1225 & N/A       & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
ELR+                      & 05 & 1.00  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 2.8352 $\pm$ 1.1347 & 0.3427 $\pm$ 0.0086 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 1.1284 $\pm$ 0.0847 & 0.3277 $\pm$ 0.0100 & N/A       & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.3507 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 1.8605 $\pm$ 1.4022 & 0.3974 $\pm$ 0.0954 & 0.3507 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 0.9649 $\pm$ 0.4867 & 0.3624 $\pm$ 0.0505 & N/A       & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
ELR+                      & 10 & 1.00  & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 1.2563 $\pm$ 0.5650 & 0.3058 $\pm$ 0.0241 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.8273 $\pm$ 0.1527 & 0.3079 $\pm$ 0.0087 & N/A       & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.5354 $\pm$ 0.0844 & 0.5705 $\pm$ 0.0883 & 2.8581 $\pm$ 1.2537 & 0.4150 $\pm$ 0.0973 & 0.5029 $\pm$ 0.0466 & 0.5440 $\pm$ 0.0436 & 4.4583 $\pm$ 0.7279 & 0.4871 $\pm$ 0.0630 & -0.0314 $\pm$ 0.3157 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.5373 $\pm$ 0.0843 & 0.5561 $\pm$ 0.0626 & 1.6719 $\pm$ 0.3950 & 0.3227 $\pm$ 0.0765 & 0.5407 $\pm$ 0.0334 & 0.5543 $\pm$ 0.0261 & 3.5630 $\pm$ 0.1333 & 0.4528 $\pm$ 0.0395 & -0.0166 $\pm$ 0.2338 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.5440 $\pm$ 0.0929 & 0.5924 $\pm$ 0.0833 & 1.6682 $\pm$ 0.6100 & 0.2867 $\pm$ 0.0437 & 0.5129 $\pm$ 0.0540 & 0.5150 $\pm$ 0.0517 & 1.7527 $\pm$ 0.2873 & 0.3896 $\pm$ 0.0566 & 0.0528 $\pm$ 0.0471 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.7304 $\pm$ 0.0677 & 0.7157 $\pm$ 0.0626 & 0.9890 $\pm$ 0.3003 & 0.1652 $\pm$ 0.0654 & 0.6308 $\pm$ 0.0296 & 0.6283 $\pm$ 0.0262 & 1.0441 $\pm$ 0.2233 & 0.2296 $\pm$ 0.0203 & 0.3836 $\pm$ 0.1161 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.4160 $\pm$ 0.1366 & 0.5308 $\pm$ 0.0435 & 2.1917 $\pm$ 1.1148 & 0.4060 $\pm$ 0.1656 & 0.5724 $\pm$ 0.0000 & 0.5886 $\pm$ 0.0000 & 2.1986 $\pm$ 0.0000 & 0.2896 $\pm$ 0.0000 & -0.0166 $\pm$ 0.0510 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.4450 $\pm$ 0.1494 & 0.5344 $\pm$ 0.0585 & 1.6423 $\pm$ 0.5890 & 0.3489 $\pm$ 0.1375 & N/A       & N/A       & N/A       & N/A       & 0.0017 $\pm$ 0.0841 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.5740 $\pm$ 0.0405 & 0.6163 $\pm$ 0.0270 & 1.4494 $\pm$ 0.4580 & 0.2932 $\pm$ 0.0426 & N/A       & N/A       & N/A       & N/A       & 0.2026 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.6140 $\pm$ 0.0975 & 0.6288 $\pm$ 0.0683 & 1.4053 $\pm$ 0.1479 & 0.2357 $\pm$ 0.0380 & 0.6253 $\pm$ 0.0193 & 0.6274 $\pm$ 0.0124 & 1.3231 $\pm$ 0.1553 & 0.2839 $\pm$ 0.0095 & 0.4801 $\pm$ 0.0990 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.5281 $\pm$ 0.0336 & 0.5660 $\pm$ 0.0327 & 0.9568 $\pm$ 0.3898 & 0.2651 $\pm$ 0.0370 & 0.5443 $\pm$ 0.0764 & 0.5672 $\pm$ 0.0813 & 1.8543 $\pm$ 1.3520 & 0.3424 $\pm$ 0.1364 & -0.0513 $\pm$ 0.1325 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.4115 $\pm$ 0.1343 & 0.5036 $\pm$ 0.0743 & 0.8013 $\pm$ 0.4976 & 0.3428 $\pm$ 0.0600 & 0.4699 $\pm$ 0.0857 & 0.5382 $\pm$ 0.0302 & 1.4664 $\pm$ 1.0702 & 0.3295 $\pm$ 0.0966 & -0.0795 $\pm$ 0.1883 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.5122 $\pm$ 0.1723 & 0.5931 $\pm$ 0.0780 & 0.2652 $\pm$ 0.0883 & 0.1390 $\pm$ 0.0932 & 0.5156 $\pm$ 0.1836 & 0.5929 $\pm$ 0.0756 & 0.1950 $\pm$ 0.0318 & 0.1978 $\pm$ 0.0950 & 0.0605 $\pm$ 0.0856 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.6358 $\pm$ 0.0795 & 0.6413 $\pm$ 0.0584 & 0.3543 $\pm$ 0.1106 & 0.1504 $\pm$ 0.0402 & 0.6992 $\pm$ 0.1110 & 0.7152 $\pm$ 0.1133 & 0.3352 $\pm$ 0.0389 & 0.1341 $\pm$ 0.0588 & 0.4173 $\pm$ 0.0699 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.5162 $\pm$ 0.0589 & 0.5605 $\pm$ 0.0460 & 2.1858 $\pm$ 1.1033 & 0.3731 $\pm$ 0.0967 & 0.5757 $\pm$ 0.0618 & 0.6017 $\pm$ 0.0355 & 2.2855 $\pm$ 0.8693 & 0.3563 $\pm$ 0.0898 & 0.0688 $\pm$ 0.0935 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.5652 $\pm$ 0.1237 & 0.6013 $\pm$ 0.0648 & 2.1546 $\pm$ 0.8013 & 0.3286 $\pm$ 0.1589 & 0.5876 $\pm$ 0.0311 & 0.6009 $\pm$ 0.0313 & 2.6191 $\pm$ 0.4734 & 0.3526 $\pm$ 0.0355 & 0.0667 $\pm$ 0.0287 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.5602 $\pm$ 0.1217 & 0.6307 $\pm$ 0.0972 & 1.4299 $\pm$ 0.9798 & 0.2610 $\pm$ 0.0531 & 0.6451 $\pm$ 0.0548 & 0.6609 $\pm$ 0.0682 & 0.8951 $\pm$ 0.3241 & 0.2171 $\pm$ 0.0507 & 0.1051 $\pm$ 0.0775 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.5997 $\pm$ 0.0959 & 0.6235 $\pm$ 0.0715 & 1.4178 $\pm$ 0.9263 & 0.2230 $\pm$ 0.0606 & 0.7351 $\pm$ 0.0582 & 0.7349 $\pm$ 0.0422 & 0.4814 $\pm$ 0.0683 & 0.1391 $\pm$ 0.0367 & 0.4747 $\pm$ 0.0731 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.5094 $\pm$ 0.0575 & 0.5285 $\pm$ 0.0424 & 1.0560 $\pm$ 0.6299 & 0.2875 $\pm$ 0.1028 & 0.5346 $\pm$ 0.0367 & 0.5470 $\pm$ 0.0361 & 2.9361 $\pm$ 1.9313 & 0.3182 $\pm$ 0.1338 & -0.0968 $\pm$ 0.0348 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.4479 $\pm$ 0.0135 & 0.5182 $\pm$ 0.0058 & 1.9671 $\pm$ 0.9367 & 0.3009 $\pm$ 0.0089 & 0.4848 $\pm$ 0.0542 & 0.5118 $\pm$ 0.0329 & 2.9719 $\pm$ 0.5079 & 0.3755 $\pm$ 0.0366 & 0.0689 $\pm$ 0.1664 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.4287 $\pm$ 0.0258 & 0.5064 $\pm$ 0.0124 & 1.0142 $\pm$ 0.6770 & 0.2744 $\pm$ 0.0324 & 0.5322 $\pm$ 0.0537 & 0.5349 $\pm$ 0.0516 & 0.8613 $\pm$ 0.5261 & 0.2907 $\pm$ 0.0815 & 0.0635 $\pm$ 0.0799 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.5127 $\pm$ 0.0351 & 0.5613 $\pm$ 0.0209 & 0.2932 $\pm$ 0.1087 & 0.1580 $\pm$ 0.0323 & 0.6508 $\pm$ 0.0506 & 0.6477 $\pm$ 0.0455 & 0.2716 $\pm$ 0.1221 & 0.1394 $\pm$ 0.0666 & 0.2677 $\pm$ 0.0897 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.3507 $\pm$ 0.0628 & 0.5000 $\pm$ 0.0000 & 4.9204 $\pm$ 1.0767 & 0.4462 $\pm$ 0.1408 & 0.6785 $\pm$ 0.0575 & 0.6799 $\pm$ 0.0551 & 3.8083 $\pm$ 0.1782 & 0.2957 $\pm$ 0.0548 & 0.1140 $\pm$ 0.0889 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.6295 $\pm$ 0.1321 & 0.6783 $\pm$ 0.0815 & 3.1238 $\pm$ 1.4208 & 0.3365 $\pm$ 0.1437 & 0.6992 $\pm$ 0.0526 & 0.7005 $\pm$ 0.0540 & 3.7313 $\pm$ 0.1157 & 0.2742 $\pm$ 0.0475 & 0.3316 $\pm$ 0.1088 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.6419 $\pm$ 0.0559 & 0.6761 $\pm$ 0.0217 & 1.1224 $\pm$ 0.3645 & 0.2443 $\pm$ 0.0654 & 0.7207 $\pm$ 0.0639 & 0.7297 $\pm$ 0.0622 & 3.7159 $\pm$ 0.3444 & 0.2634 $\pm$ 0.0650 & 0.1937 $\pm$ 0.0117 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.6711 $\pm$ 0.0455 & 0.6662 $\pm$ 0.0355 & 1.7292 $\pm$ 0.4832 & 0.2142 $\pm$ 0.0204 & 0.7505 $\pm$ 0.0117 & 0.7581 $\pm$ 0.0017 & 3.4827 $\pm$ 0.1190 & 0.2312 $\pm$ 0.0201 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.7094 $\pm$ 0.0903 & 0.7157 $\pm$ 0.0892 & 0.4119 $\pm$ 0.3084 & 0.1641 $\pm$ 0.0493 & 0.6870 $\pm$ 0.0191 & 0.7393 $\pm$ 0.0166 & 1.7095 $\pm$ 0.0421 & 0.1102 $\pm$ 0.0201 & 0.2904 $\pm$ 0.0557 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.5825 $\pm$ 0.1029 & 0.6086 $\pm$ 0.0620 & 0.3873 $\pm$ 0.1927 & 0.1630 $\pm$ 0.0696 & 0.7549 $\pm$ 0.0861 & 0.7617 $\pm$ 0.0770 & 1.1571 $\pm$ 0.2343 & 0.1093 $\pm$ 0.0217 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.4733 $\pm$ 0.0789 & 0.5560 $\pm$ 0.0632 & 0.5558 $\pm$ 0.2512 & 0.2459 $\pm$ 0.0627 & 0.7883 $\pm$ 0.0088 & 0.8010 $\pm$ 0.0132 & 0.4824 $\pm$ 0.0574 & 0.0387 $\pm$ 0.0274 & 0.3368 $\pm$ 0.1070 & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
Baseline                  & 05 & 1.00  & 0.6036 $\pm$ 0.0930 & 0.6219 $\pm$ 0.0643 & 0.5230 $\pm$ 0.2831 & 0.1761 $\pm$ 0.0841 & 0.8287 $\pm$ 0.0549 & 0.8266 $\pm$ 0.0493 & 0.5882 $\pm$ 0.0463 & 0.0753 $\pm$ 0.0145 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.4573 $\pm$ 0.0252 & 0.5310 $\pm$ 0.0117 & 1.6119 $\pm$ 0.4953 & 0.2994 $\pm$ 0.0204 & 0.8595 $\pm$ 0.0347 & 0.8612 $\pm$ 0.0284 & 0.1612 $\pm$ 0.0593 & 0.1532 $\pm$ 0.0252 & 0.5285 $\pm$ 0.0146 & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
Baseline                  & 10 & 1.00  & 0.5141 $\pm$ 0.0222 & 0.5617 $\pm$ 0.0116 & 0.3069 $\pm$ 0.1403 & 0.1541 $\pm$ 0.0408 & 0.8127 $\pm$ 0.0407 & 0.8283 $\pm$ 0.0431 & 0.1362 $\pm$ 0.0299 & 0.1312 $\pm$ 0.0538 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.6448 $\pm$ 0.0776 & 0.6628 $\pm$ 0.0624 & 1.6498 $\pm$ 1.1250 & 0.2689 $\pm$ 0.1305 & 0.5290 $\pm$ 0.0289 & 0.5634 $\pm$ 0.0469 & 2.5913 $\pm$ 0.8915 & 0.3974 $\pm$ 0.0241 & -0.0412 $\pm$ 0.1164 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.4911 $\pm$ 0.1097 & 0.5580 $\pm$ 0.0432 & 2.0789 $\pm$ 0.0557 & 0.3763 $\pm$ 0.0968 & 0.4998 $\pm$ 0.0810 & 0.5309 $\pm$ 0.0564 & 2.4538 $\pm$ 0.3671 & 0.4427 $\pm$ 0.0686 & -0.0918 $\pm$ 0.0812 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.5722 $\pm$ 0.1293 & 0.6024 $\pm$ 0.0750 & 0.8856 $\pm$ 0.3602 & 0.2143 $\pm$ 0.0824 & 0.6643 $\pm$ 0.0377 & 0.6977 $\pm$ 0.0363 & 0.7371 $\pm$ 0.0836 & 0.2187 $\pm$ 0.0429 & 0.1872 $\pm$ 0.0119 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.6911 $\pm$ 0.0335 & 0.7084 $\pm$ 0.0127 & 0.9841 $\pm$ 0.0436 & 0.2320 $\pm$ 0.0124 & 0.7186 $\pm$ 0.0245 & 0.7310 $\pm$ 0.0202 & 1.4263 $\pm$ 0.0341 & 0.2289 $\pm$ 0.0207 & 0.5688 $\pm$ 0.0802 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.4779 $\pm$ 0.0930 & 0.5285 $\pm$ 0.0478 & 1.3202 $\pm$ 0.7461 & 0.3253 $\pm$ 0.1237 & 0.5072 $\pm$ 0.0337 & 0.5274 $\pm$ 0.0385 & 2.2407 $\pm$ 1.3217 & 0.4083 $\pm$ 0.0604 & -0.0492 $\pm$ 0.0819 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.4628 $\pm$ 0.1743 & 0.5630 $\pm$ 0.0810 & 2.2588 $\pm$ 1.4422 & 0.3727 $\pm$ 0.1828 & 0.5305 $\pm$ 0.0900 & 0.5689 $\pm$ 0.0774 & 2.3793 $\pm$ 0.9263 & 0.3972 $\pm$ 0.0752 & 0.0612 $\pm$ 0.0455 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.5719 $\pm$ 0.1186 & 0.6242 $\pm$ 0.1098 & 1.3974 $\pm$ 0.5156 & 0.2584 $\pm$ 0.0422 & 0.6380 $\pm$ 0.0351 & 0.6469 $\pm$ 0.0488 & 0.9060 $\pm$ 0.1757 & 0.2254 $\pm$ 0.0130 & 0.1775 $\pm$ 0.0495 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.6618 $\pm$ 0.0443 & 0.6830 $\pm$ 0.0625 & 0.8815 $\pm$ 0.3369 & 0.2111 $\pm$ 0.0320 & 0.6905 $\pm$ 0.0373 & 0.7015 $\pm$ 0.0353 & 1.1897 $\pm$ 0.3137 & 0.2179 $\pm$ 0.0525 & 0.4990 $\pm$ 0.1007 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.4312 $\pm$ 0.1536 & 0.5451 $\pm$ 0.0637 & 2.9206 $\pm$ 1.5445 & 0.3878 $\pm$ 0.1831 & 0.4425 $\pm$ 0.1487 & 0.5455 $\pm$ 0.0564 & 2.0784 $\pm$ 1.1832 & 0.3773 $\pm$ 0.1669 & -0.0031 $\pm$ 0.0309 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.4106 $\pm$ 0.0260 & 0.5079 $\pm$ 0.0112 & 1.9779 $\pm$ 0.9333 & 0.3263 $\pm$ 0.0249 & 0.4775 $\pm$ 0.0802 & 0.5342 $\pm$ 0.0429 & 1.8420 $\pm$ 0.5787 & 0.3023 $\pm$ 0.0423 & -0.0073 $\pm$ 0.0352 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.5970 $\pm$ 0.0955 & 0.6295 $\pm$ 0.0844 & 1.0981 $\pm$ 0.6256 & 0.2024 $\pm$ 0.0601 & 0.6915 $\pm$ 0.0415 & 0.6954 $\pm$ 0.0539 & 0.9519 $\pm$ 0.4713 & 0.1664 $\pm$ 0.0333 & 0.1847 $\pm$ 0.0502 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.6972 $\pm$ 0.1220 & 0.7255 $\pm$ 0.0861 & 0.2879 $\pm$ 0.0488 & 0.1347 $\pm$ 0.0774 & 0.7530 $\pm$ 0.0881 & 0.7672 $\pm$ 0.0494 & 0.4857 $\pm$ 0.1008 & 0.0895 $\pm$ 0.0099 & 0.3901 $\pm$ 0.0486 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.6104 $\pm$ 0.1522 & 0.6948 $\pm$ 0.0941 & 0.6648 $\pm$ 0.3879 & 0.2320 $\pm$ 0.1662 & 0.6008 $\pm$ 0.0861 & 0.6725 $\pm$ 0.0773 & 0.8016 $\pm$ 0.4236 & 0.2340 $\pm$ 0.0691 & 0.0760 $\pm$ 0.1120 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.7812 $\pm$ 0.0603 & 0.7694 $\pm$ 0.0572 & 0.4417 $\pm$ 0.1435 & 0.1003 $\pm$ 0.0304 & 0.7605 $\pm$ 0.0090 & 0.7759 $\pm$ 0.0133 & 0.5021 $\pm$ 0.0672 & 0.1254 $\pm$ 0.0076 & 0.5234 $\pm$ 0.0929 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.4507 $\pm$ 0.0787 & 0.5303 $\pm$ 0.0429 & 3.1245 $\pm$ 0.7389 & 0.3264 $\pm$ 0.0277 & 0.5969 $\pm$ 0.1594 & 0.6262 $\pm$ 0.1064 & 2.2513 $\pm$ 0.7900 & 0.2493 $\pm$ 0.0814 & 0.0728 $\pm$ 0.0476 & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.6887 $\pm$ 0.0270 & 0.6787 $\pm$ 0.0243 & 1.1731 $\pm$ 0.5581 & 0.1989 $\pm$ 0.0339 & 0.8326 $\pm$ 0.0757 & 0.8572 $\pm$ 0.0493 & 0.9315 $\pm$ 0.2272 & 0.0996 $\pm$ 0.0756 & 0.5490 $\pm$ 0.0979 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.4646 $\pm$ 0.0716 & 0.5353 $\pm$ 0.0350 & 2.3734 $\pm$ 0.7490 & 0.2972 $\pm$ 0.0648 & 0.5772 $\pm$ 0.0666 & 0.5992 $\pm$ 0.0381 & 1.6407 $\pm$ 0.8923 & 0.2779 $\pm$ 0.0433 & 0.0456 $\pm$ 0.0584 & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.7205 $\pm$ 0.0781 & 0.7279 $\pm$ 0.0820 & 1.0193 $\pm$ 0.2698 & 0.1857 $\pm$ 0.0486 & 0.8684 $\pm$ 0.0324 & 0.8799 $\pm$ 0.0261 & 0.7966 $\pm$ 0.1312 & 0.0619 $\pm$ 0.0167 & 0.6949 $\pm$ 0.0462 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.5771 $\pm$ 0.0879 & 0.6255 $\pm$ 0.0763 & 1.0089 $\pm$ 0.5425 & 0.3344 $\pm$ 0.1131 & 0.5279 $\pm$ 0.0785 & 0.5583 $\pm$ 0.0724 & 2.0819 $\pm$ 1.0426 & 0.3876 $\pm$ 0.0167 & 0.1093 $\pm$ 0.1348 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.4982 $\pm$ 0.1706 & 0.5825 $\pm$ 0.0628 & 2.3437 $\pm$ 0.5417 & 0.3679 $\pm$ 0.1845 & 0.5787 $\pm$ 0.1289 & 0.6031 $\pm$ 0.1223 & 2.7673 $\pm$ 0.9401 & 0.3745 $\pm$ 0.1419 & 0.0903 $\pm$ 0.0895 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.6891 $\pm$ 0.1212 & 0.7012 $\pm$ 0.1038 & 1.1376 $\pm$ 0.6253 & 0.1861 $\pm$ 0.0673 & 0.7134 $\pm$ 0.0884 & 0.7178 $\pm$ 0.0993 & 2.0081 $\pm$ 0.3089 & 0.2124 $\pm$ 0.0406 & 0.1844 $\pm$ 0.0447 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.7331 $\pm$ 0.0413 & 0.7505 $\pm$ 0.0257 & 1.2195 $\pm$ 0.5061 & 0.2047 $\pm$ 0.0155 & 0.7200 $\pm$ 0.0313 & 0.7314 $\pm$ 0.0367 & 1.5527 $\pm$ 0.1336 & 0.2194 $\pm$ 0.0484 & 0.4863 $\pm$ 0.0827 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.4036 $\pm$ 0.1180 & 0.5174 $\pm$ 0.0246 & 3.1145 $\pm$ 2.3231 & 0.4162 $\pm$ 0.1627 & 0.4153 $\pm$ 0.1000 & 0.5125 $\pm$ 0.0161 & 1.6716 $\pm$ 0.9349 & 0.4050 $\pm$ 0.1567 & 0.0128 $\pm$ 0.0211 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.4211 $\pm$ 0.0226 & 0.5072 $\pm$ 0.0118 & 2.7755 $\pm$ 0.6691 & 0.3325 $\pm$ 0.0197 & 0.5003 $\pm$ 0.1167 & 0.5500 $\pm$ 0.0739 & 1.7415 $\pm$ 0.5104 & 0.2943 $\pm$ 0.0816 & -0.0189 $\pm$ 0.0415 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.6757 $\pm$ 0.0748 & 0.6688 $\pm$ 0.0586 & 1.1629 $\pm$ 0.3371 & 0.1776 $\pm$ 0.0389 & 0.7425 $\pm$ 0.0432 & 0.7407 $\pm$ 0.0506 & 0.6275 $\pm$ 0.0411 & 0.1560 $\pm$ 0.0160 & 0.2557 $\pm$ 0.0634 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.7211 $\pm$ 0.1128 & 0.7383 $\pm$ 0.0561 & 0.6205 $\pm$ 0.1569 & 0.1666 $\pm$ 0.0345 & 0.7092 $\pm$ 0.1506 & 0.7591 $\pm$ 0.0935 & 0.4527 $\pm$ 0.2627 & 0.1669 $\pm$ 0.1208 & 0.4482 $\pm$ 0.0947 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.5068 $\pm$ 0.1045 & 0.5628 $\pm$ 0.0596 & 0.6491 $\pm$ 0.3778 & 0.2061 $\pm$ 0.0978 & 0.6951 $\pm$ 0.0514 & 0.6898 $\pm$ 0.0415 & 0.2867 $\pm$ 0.1009 & 0.1052 $\pm$ 0.0471 & 0.2699 $\pm$ 0.0789 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.6862 $\pm$ 0.0990 & 0.6860 $\pm$ 0.0793 & 0.2067 $\pm$ 0.1021 & 0.1299 $\pm$ 0.0290 & 0.7881 $\pm$ 0.0590 & 0.8115 $\pm$ 0.0563 & 0.0922 $\pm$ 0.0238 & 0.0860 $\pm$ 0.0322 & 0.4917 $\pm$ 0.0047 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.4392 $\pm$ 0.0624 & 0.5178 $\pm$ 0.0252 & 0.1964 $\pm$ 0.0370 & 0.1424 $\pm$ 0.0331 & 0.6122 $\pm$ 0.1256 & 0.6228 $\pm$ 0.1014 & 0.1419 $\pm$ 0.0396 & 0.1166 $\pm$ 0.0658 & 0.0803 $\pm$ 0.0567 & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.5316 $\pm$ 0.0321 & 0.5783 $\pm$ 0.0120 & 0.2839 $\pm$ 0.0273 & 0.2004 $\pm$ 0.0539 & 0.7876 $\pm$ 0.0380 & 0.7859 $\pm$ 0.0368 & 0.1012 $\pm$ 0.0363 & 0.0942 $\pm$ 0.0171 & 0.4377 $\pm$ 0.1135 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.4654 $\pm$ 0.0994 & 0.5367 $\pm$ 0.0520 & 0.3142 $\pm$ 0.1672 & 0.1853 $\pm$ 0.0850 & 0.5199 $\pm$ 0.1485 & 0.5834 $\pm$ 0.1099 & 0.2394 $\pm$ 0.0857 & 0.1347 $\pm$ 0.0601 & 0.0411 $\pm$ 0.0201 & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.7046 $\pm$ 0.0521 & 0.6962 $\pm$ 0.0465 & 0.1216 $\pm$ 0.0432 & 0.1044 $\pm$ 0.0245 & 0.8743 $\pm$ 0.0296 & 0.8764 $\pm$ 0.0445 & 0.0469 $\pm$ 0.0091 & 0.1892 $\pm$ 0.0325 & 0.6703 $\pm$ 0.0377 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.3839 $\pm$ 0.0914 & 0.4965 $\pm$ 0.0182 & 0.1625 $\pm$ 0.0231 & 0.1099 $\pm$ 0.0790 & 0.2589 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 0.1837 $\pm$ 0.0264 & 0.2058 $\pm$ 0.0359 & N/A       & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.3024 $\pm$ 0.0636 & 0.5000 $\pm$ 0.0000 & 1.2919 $\pm$ 1.1598 & 0.4370 $\pm$ 0.1601 & 0.3024 $\pm$ 0.0636 & 0.5000 $\pm$ 0.0000 & 0.7050 $\pm$ 0.4738 & 0.3994 $\pm$ 0.1646 & N/A       & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.4283 $\pm$ 0.1528 & 0.5428 $\pm$ 0.0605 & 0.1819 $\pm$ 0.0338 & 0.1618 $\pm$ 0.0528 & 0.5354 $\pm$ 0.0993 & 0.5545 $\pm$ 0.0828 & 0.1459 $\pm$ 0.0150 & 0.1142 $\pm$ 0.0376 & 0.1407 $\pm$ 0.0465 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5746 $\pm$ 0.0841 & 0.5950 $\pm$ 0.0599 & 0.1235 $\pm$ 0.0159 & 0.0925 $\pm$ 0.0660 & 0.5727 $\pm$ 0.1378 & 0.6411 $\pm$ 0.0780 & 0.1420 $\pm$ 0.0229 & 0.1360 $\pm$ 0.0460 & 0.1849 $\pm$ 0.1231 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.3073 $\pm$ 0.0642 & 0.5000 $\pm$ 0.0000 & 0.2673 $\pm$ 0.0799 & 0.2504 $\pm$ 0.1131 & 0.3225 $\pm$ 0.0536 & 0.5008 $\pm$ 0.0093 & 0.2010 $\pm$ 0.0415 & 0.2023 $\pm$ 0.0760 & 0.0533 $\pm$ 0.0746 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.3911 $\pm$ 0.1028 & 0.5186 $\pm$ 0.0262 & 0.3693 $\pm$ 0.2592 & 0.2534 $\pm$ 0.2016 & 0.4903 $\pm$ 0.1855 & 0.5750 $\pm$ 0.0905 & 0.3273 $\pm$ 0.3085 & 0.2497 $\pm$ 0.1938 & 0.1383 $\pm$ 0.1956 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.3921 $\pm$ 0.0049 & 0.4958 $\pm$ 0.0059 & 0.1651 $\pm$ 0.0080 & 0.0903 $\pm$ 0.0102 & 0.3941 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.1624 $\pm$ 0.0081 & 0.0555 $\pm$ 0.0051 & N/A       & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 1.00  & 0.4363 $\pm$ 0.0421 & 0.5151 $\pm$ 0.0230 & 0.1353 $\pm$ 0.0218 & 0.1118 $\pm$ 0.0235 & 0.6005 $\pm$ 0.0695 & 0.6113 $\pm$ 0.0480 & 0.1130 $\pm$ 0.0081 & 0.1020 $\pm$ 0.0325 & 0.3026 $\pm$ 0.1904 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.3599 $\pm$ 0.0499 & 0.5042 $\pm$ 0.0059 & 0.1576 $\pm$ 0.0276 & 0.1006 $\pm$ 0.0708 & 0.4170 $\pm$ 0.0311 & 0.5155 $\pm$ 0.0220 & 0.1429 $\pm$ 0.0116 & 0.0259 $\pm$ 0.0101 & N/A       & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 1.00  & 0.4657 $\pm$ 0.1184 & 0.5558 $\pm$ 0.0476 & 0.1605 $\pm$ 0.0270 & 0.1378 $\pm$ 0.0632 & 0.5799 $\pm$ 0.1147 & 0.6511 $\pm$ 0.0821 & 0.1677 $\pm$ 0.0297 & 0.1593 $\pm$ 0.0738 & 0.1064 $\pm$ 0.0933 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.5747 $\pm$ 0.0210 & 0.6236 $\pm$ 0.0378 & 1.6224 $\pm$ 0.5552 & 0.3691 $\pm$ 0.0453 & 0.5638 $\pm$ 0.0958 & 0.5819 $\pm$ 0.0870 & 4.0347 $\pm$ 0.6325 & 0.4122 $\pm$ 0.0997 & 0.0493 $\pm$ 0.1886 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.4603 $\pm$ 0.1505 & 0.5602 $\pm$ 0.0550 & 3.1223 $\pm$ 1.8543 & 0.4272 $\pm$ 0.1558 & 0.5552 $\pm$ 0.0740 & 0.5694 $\pm$ 0.0553 & 3.9451 $\pm$ 0.5618 & 0.4049 $\pm$ 0.0898 & -0.0291 $\pm$ 0.0225 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.5800 $\pm$ 0.0640 & 0.6019 $\pm$ 0.0394 & 1.6154 $\pm$ 0.8480 & 0.2818 $\pm$ 0.0295 & 0.6085 $\pm$ 0.0240 & 0.6154 $\pm$ 0.0311 & 2.0967 $\pm$ 0.1060 & 0.3235 $\pm$ 0.0039 & 0.0445 $\pm$ 0.0478 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.6475 $\pm$ 0.0506 & 0.6782 $\pm$ 0.0503 & 1.2492 $\pm$ 0.3504 & 0.2507 $\pm$ 0.0604 & 0.6319 $\pm$ 0.0299 & 0.6445 $\pm$ 0.0387 & 1.8489 $\pm$ 0.2030 & 0.3010 $\pm$ 0.0088 & 0.4923 $\pm$ 0.0656 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.4828 $\pm$ 0.1624 & 0.5690 $\pm$ 0.0577 & 0.1419 $\pm$ 0.0321 & 0.1407 $\pm$ 0.0470 & 0.4829 $\pm$ 0.0766 & 0.5631 $\pm$ 0.0495 & 0.1744 $\pm$ 0.0221 & 0.1046 $\pm$ 0.0284 & 0.0131 $\pm$ 0.1022 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.4362 $\pm$ 0.0337 & 0.4971 $\pm$ 0.0226 & 0.2167 $\pm$ 0.0433 & 0.1458 $\pm$ 0.0084 & 0.5441 $\pm$ 0.0200 & 0.5525 $\pm$ 0.0257 & 0.1656 $\pm$ 0.0142 & 0.1366 $\pm$ 0.0185 & -0.0325 $\pm$ 0.1278 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.5825 $\pm$ 0.1275 & 0.6056 $\pm$ 0.0968 & 0.2602 $\pm$ 0.1388 & 0.1594 $\pm$ 0.0229 & 0.5632 $\pm$ 0.0399 & 0.5665 $\pm$ 0.0425 & 0.1496 $\pm$ 0.0078 & 0.0839 $\pm$ 0.0184 & 0.0888 $\pm$ 0.0618 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.6090 $\pm$ 0.1500 & 0.6329 $\pm$ 0.1150 & 0.2450 $\pm$ 0.1447 & 0.1047 $\pm$ 0.0583 & 0.5729 $\pm$ 0.0694 & 0.5891 $\pm$ 0.0555 & 0.1448 $\pm$ 0.0107 & 0.1053 $\pm$ 0.0177 & 0.4171 $\pm$ 0.1154 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.4718 $\pm$ 0.1747 & 0.6104 $\pm$ 0.0905 & 0.1975 $\pm$ 0.0503 & 0.1951 $\pm$ 0.0522 & 0.4804 $\pm$ 0.1071 & 0.5602 $\pm$ 0.0502 & 0.2015 $\pm$ 0.0280 & 0.1617 $\pm$ 0.0747 & 0.0177 $\pm$ 0.0344 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.6634 $\pm$ 0.0746 & 0.6652 $\pm$ 0.0712 & 0.2413 $\pm$ 0.1231 & 0.1386 $\pm$ 0.0339 & 0.6429 $\pm$ 0.0369 & 0.6502 $\pm$ 0.0442 & 0.1293 $\pm$ 0.0173 & 0.0809 $\pm$ 0.0235 & 0.4336 $\pm$ 0.0696 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.5254 $\pm$ 0.1051 & 0.5719 $\pm$ 0.0589 & 0.1805 $\pm$ 0.0780 & 0.1409 $\pm$ 0.0308 & 0.4859 $\pm$ 0.0097 & 0.5007 $\pm$ 0.0042 & 0.1692 $\pm$ 0.0176 & 0.1033 $\pm$ 0.0381 & -0.0039 $\pm$ 0.0975 & 0.9879 $\pm$ 0.0000 & 0.9879 $\pm$ 0.0000\\ 
SGNP                      & 05 & 1.00  & 0.6346 $\pm$ 0.1139 & 0.6545 $\pm$ 0.0891 & 0.3045 $\pm$ 0.2015 & 0.1266 $\pm$ 0.0936 & 0.7783 $\pm$ 0.0506 & 0.7724 $\pm$ 0.0557 & 0.1063 $\pm$ 0.0151 & 0.1651 $\pm$ 0.0382 & 0.5831 $\pm$ 0.0750 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.5091 $\pm$ 0.0938 & 0.5555 $\pm$ 0.0491 & 0.1401 $\pm$ 0.0139 & 0.1055 $\pm$ 0.0218 & 0.4827 $\pm$ 0.0442 & 0.4881 $\pm$ 0.0452 & 0.1657 $\pm$ 0.0084 & 0.1234 $\pm$ 0.0619 & 0.0999 $\pm$ 0.1544 & 0.9677 $\pm$ 0.0000 & 0.9677 $\pm$ 0.0000\\ 
SGNP                      & 10 & 1.00  & 0.6724 $\pm$ 0.1164 & 0.6817 $\pm$ 0.0847 & 0.2501 $\pm$ 0.1758 & 0.1437 $\pm$ 0.0385 & 0.7001 $\pm$ 0.0272 & 0.7149 $\pm$ 0.0316 & 0.1329 $\pm$ 0.0045 & 0.1044 $\pm$ 0.0266 & 0.5815 $\pm$ 0.0696 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.4591 $\pm$ 0.1403 & 0.5540 $\pm$ 0.0423 & 1.0342 $\pm$ 0.4226 & 0.3226 $\pm$ 0.0798 & 0.4356 $\pm$ 0.1230 & 0.5422 $\pm$ 0.0343 & 3.5053 $\pm$ 2.1747 & 0.4328 $\pm$ 0.0502 & -0.1004 $\pm$ 0.1367 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.4330 $\pm$ 0.0433 & 0.5121 $\pm$ 0.0256 & 3.0525 $\pm$ 0.2782 & 0.4050 $\pm$ 0.1241 & 0.5129 $\pm$ 0.0814 & 0.5217 $\pm$ 0.0717 & 4.9349 $\pm$ 0.6503 & 0.4478 $\pm$ 0.1156 & -0.0207 $\pm$ 0.0631 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.6982 $\pm$ 0.0440 & 0.6991 $\pm$ 0.0477 & 1.1292 $\pm$ 0.0430 & 0.2163 $\pm$ 0.0263 & 0.5987 $\pm$ 0.0145 & 0.6120 $\pm$ 0.0200 & 4.1195 $\pm$ 0.3056 & 0.3665 $\pm$ 0.0349 & 0.1060 $\pm$ 0.0521 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.5870 $\pm$ 0.1503 & 0.6276 $\pm$ 0.1078 & 1.8306 $\pm$ 1.0098 & 0.2540 $\pm$ 0.0630 & 0.7263 $\pm$ 0.0484 & 0.7243 $\pm$ 0.0442 & 3.1191 $\pm$ 0.4282 & 0.2380 $\pm$ 0.0494 & 0.2824 $\pm$ 0.0721 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.4180 $\pm$ 0.1364 & 0.5420 $\pm$ 0.0595 & 1.1497 $\pm$ 0.8606 & 0.3176 $\pm$ 0.0815 & 0.4496 $\pm$ 0.1359 & 0.5406 $\pm$ 0.0518 & 2.9501 $\pm$ 1.7767 & 0.4263 $\pm$ 0.0003 & -0.0819 $\pm$ 0.1159 & 0.0968 $\pm$ 0.0000 & 0.0968 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.4381 $\pm$ 0.0608 & 0.5227 $\pm$ 0.0321 & 3.0956 $\pm$ 0.5598 & 0.3239 $\pm$ 0.0259 & 0.5603 $\pm$ 0.0410 & 0.5727 $\pm$ 0.0216 & 3.5028 $\pm$ 0.2531 & 0.3510 $\pm$ 0.0102 & 0.0602 $\pm$ 0.0845 & 0.1976 $\pm$ 0.0000 & 0.1976 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.5079 $\pm$ 0.0309 & 0.5534 $\pm$ 0.0233 & 1.8665 $\pm$ 0.4687 & 0.2966 $\pm$ 0.0080 & 0.5850 $\pm$ 0.0649 & 0.5954 $\pm$ 0.0451 & 3.0845 $\pm$ 0.4925 & 0.3096 $\pm$ 0.0295 & 0.1511 $\pm$ 0.0886 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.5617 $\pm$ 0.1041 & 0.6030 $\pm$ 0.0798 & 1.8986 $\pm$ 0.3098 & 0.2827 $\pm$ 0.0309 & 0.6642 $\pm$ 0.0437 & 0.6647 $\pm$ 0.0353 & 2.5871 $\pm$ 0.0929 & 0.2889 $\pm$ 0.0598 & 0.2348 $\pm$ 0.1225 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset QualityMRI}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.6060 $\pm$ 0.0060 & 0.6131 $\pm$ 0.0126 & 0.4437 $\pm$ 0.0154 & 0.0353 $\pm$ 0.0063 & 0.5715 $\pm$ 0.0230 & 0.5758 $\pm$ 0.0215 & 0.8207 $\pm$ 0.1118 & 0.1385 $\pm$ 0.0243 & 0.5073 $\pm$ 0.0134 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.6389 $\pm$ 0.0235 & 0.6452 $\pm$ 0.0224 & 0.3869 $\pm$ 0.0056 & 0.0391 $\pm$ 0.0176 & 0.5965 $\pm$ 0.0097 & 0.6010 $\pm$ 0.0074 & 0.6531 $\pm$ 0.0359 & 0.1052 $\pm$ 0.0061 & 0.6234 $\pm$ 0.0096 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.6513 $\pm$ 0.0161 & 0.6552 $\pm$ 0.0140 & 0.3823 $\pm$ 0.0123 & 0.0487 $\pm$ 0.0076 & 0.6037 $\pm$ 0.0086 & 0.6099 $\pm$ 0.0063 & 0.6672 $\pm$ 0.1158 & 0.0996 $\pm$ 0.0289 & 0.5928 $\pm$ 0.0237 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.6733 $\pm$ 0.0013 & 0.6773 $\pm$ 0.0024 & 0.3603 $\pm$ 0.0055 & 0.0581 $\pm$ 0.0139 & 0.6272 $\pm$ 0.0169 & 0.6305 $\pm$ 0.0180 & 0.6658 $\pm$ 0.0338 & 0.0959 $\pm$ 0.0133 & 0.6179 $\pm$ 0.0204 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.8726 $\pm$ 0.0155 & 0.8717 $\pm$ 0.0152 & 0.2606 $\pm$ 0.0507 & 0.0537 $\pm$ 0.0257 & 0.8845 $\pm$ 0.0065 & 0.8840 $\pm$ 0.0063 & 0.1202 $\pm$ 0.0674 & 0.0154 $\pm$ 0.0039 & 0.8362 $\pm$ 0.0206 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.8811 $\pm$ 0.0060 & 0.8813 $\pm$ 0.0064 & 0.2531 $\pm$ 0.0238 & 0.0441 $\pm$ 0.0062 & 0.9030 $\pm$ 0.0080 & 0.9031 $\pm$ 0.0084 & 0.1263 $\pm$ 0.0209 & 0.0135 $\pm$ 0.0021 & 0.8557 $\pm$ 0.0050 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.8868 $\pm$ 0.0066 & 0.8873 $\pm$ 0.0064 & 0.2837 $\pm$ 0.0202 & 0.0367 $\pm$ 0.0042 & 0.9105 $\pm$ 0.0047 & 0.9110 $\pm$ 0.0049 & 0.1980 $\pm$ 0.0496 & 0.0086 $\pm$ 0.0009 & 0.8665 $\pm$ 0.0029 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.9277 $\pm$ 0.0034 & 0.9279 $\pm$ 0.0034 & 0.3344 $\pm$ 0.0040 & 0.0371 $\pm$ 0.0101 & 0.9358 $\pm$ 0.0015 & 0.9361 $\pm$ 0.0013 & 0.3708 $\pm$ 0.0175 & 0.0024 $\pm$ 0.0014 & 0.9240 $\pm$ 0.0021 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.8370 $\pm$ 0.0197 & 0.8370 $\pm$ 0.0200 & 1.0327 $\pm$ 0.0682 & 0.1001 $\pm$ 0.0183 & 0.8458 $\pm$ 0.0178 & 0.8460 $\pm$ 0.0180 & 1.5025 $\pm$ 0.1002 & 0.1306 $\pm$ 0.0199 & 0.8677 $\pm$ 0.0053 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.9034 $\pm$ 0.0092 & 0.9043 $\pm$ 0.0094 & 0.4777 $\pm$ 0.0600 & 0.0165 $\pm$ 0.0035 & 0.9198 $\pm$ 0.0044 & 0.9205 $\pm$ 0.0042 & 0.5923 $\pm$ 0.1182 & 0.0008 $\pm$ 0.0005 & 0.9226 $\pm$ 0.0118 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.8960 $\pm$ 0.0064 & 0.8960 $\pm$ 0.0063 & 0.7122 $\pm$ 0.0976 & 0.0337 $\pm$ 0.0055 & 0.9113 $\pm$ 0.0015 & 0.9115 $\pm$ 0.0016 & 1.3934 $\pm$ 0.1405 & 0.0662 $\pm$ 0.0047 & 0.8728 $\pm$ 0.0076 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 1.00  & 0.9202 $\pm$ 0.0117 & 0.9207 $\pm$ 0.0114 & 0.4244 $\pm$ 0.0676 & 0.0206 $\pm$ 0.0078 & 0.9338 $\pm$ 0.0041 & 0.9342 $\pm$ 0.0041 & 0.4960 $\pm$ 0.1079 & 0.0013 $\pm$ 0.0013 & 0.9306 $\pm$ 0.0086 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.8949 $\pm$ 0.0118 & 0.8954 $\pm$ 0.0117 & 0.7347 $\pm$ 0.0667 & 0.0309 $\pm$ 0.0060 & 0.9081 $\pm$ 0.0050 & 0.9084 $\pm$ 0.0049 & 1.3503 $\pm$ 0.1605 & 0.0691 $\pm$ 0.0079 & 0.8604 $\pm$ 0.0052 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 1.00  & 0.9372 $\pm$ 0.0027 & 0.9374 $\pm$ 0.0026 & 0.4341 $\pm$ 0.0390 & 0.0268 $\pm$ 0.0051 & 0.9459 $\pm$ 0.0011 & 0.9462 $\pm$ 0.0012 & 0.4922 $\pm$ 0.0943 & 0.0019 $\pm$ 0.0016 & 0.9400 $\pm$ 0.0046 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.8498 $\pm$ 0.0032 & 0.8488 $\pm$ 0.0033 & 0.1667 $\pm$ 0.0061 & 0.0795 $\pm$ 0.0203 & 0.8580 $\pm$ 0.0037 & 0.8575 $\pm$ 0.0034 & 0.2255 $\pm$ 0.0251 & 0.0391 $\pm$ 0.0169 & 0.8050 $\pm$ 0.0211 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.8814 $\pm$ 0.0078 & 0.8806 $\pm$ 0.0080 & 0.1565 $\pm$ 0.0050 & 0.0699 $\pm$ 0.0027 & 0.8921 $\pm$ 0.0049 & 0.8915 $\pm$ 0.0055 & 0.2465 $\pm$ 0.0208 & 0.0281 $\pm$ 0.0028 & 0.8487 $\pm$ 0.0069 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.9087 $\pm$ 0.0134 & 0.9089 $\pm$ 0.0132 & 0.1349 $\pm$ 0.0244 & 0.0943 $\pm$ 0.0226 & 0.9167 $\pm$ 0.0052 & 0.9170 $\pm$ 0.0050 & 0.2295 $\pm$ 0.0240 & 0.0473 $\pm$ 0.0101 & 0.8865 $\pm$ 0.0052 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.9154 $\pm$ 0.0085 & 0.9154 $\pm$ 0.0090 & 0.1765 $\pm$ 0.0163 & 0.0744 $\pm$ 0.0152 & 0.9388 $\pm$ 0.0029 & 0.9386 $\pm$ 0.0031 & 0.2507 $\pm$ 0.0189 & 0.0499 $\pm$ 0.0089 & 0.9267 $\pm$ 0.0064 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.7916 $\pm$ 0.0068 & 0.7930 $\pm$ 0.0058 & 0.4627 $\pm$ 0.0462 & 0.0734 $\pm$ 0.0140 & 0.8056 $\pm$ 0.0032 & 0.8078 $\pm$ 0.0028 & 0.4995 $\pm$ 0.0478 & 0.0965 $\pm$ 0.0127 & 0.8946 $\pm$ 0.0081 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.8728 $\pm$ 0.0206 & 0.8736 $\pm$ 0.0212 & 0.2131 $\pm$ 0.1045 & 0.0800 $\pm$ 0.0444 & 0.8946 $\pm$ 0.0133 & 0.8950 $\pm$ 0.0136 & 0.2579 $\pm$ 0.1567 & 0.0726 $\pm$ 0.0333 & 0.8746 $\pm$ 0.0147 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.8694 $\pm$ 0.0169 & 0.8682 $\pm$ 0.0185 & 0.2462 $\pm$ 0.0520 & 0.0400 $\pm$ 0.0223 & 0.8890 $\pm$ 0.0157 & 0.8882 $\pm$ 0.0169 & 0.3311 $\pm$ 0.0630 & 0.0161 $\pm$ 0.0097 & 0.8447 $\pm$ 0.0164 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 1.00  & 0.8843 $\pm$ 0.0221 & 0.8836 $\pm$ 0.0225 & 0.2501 $\pm$ 0.1216 & 0.0520 $\pm$ 0.0329 & 0.9090 $\pm$ 0.0185 & 0.9091 $\pm$ 0.0187 & 0.3134 $\pm$ 0.1390 & 0.0401 $\pm$ 0.0319 & 0.8855 $\pm$ 0.0129 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.8805 $\pm$ 0.0064 & 0.8800 $\pm$ 0.0056 & 0.2151 $\pm$ 0.0147 & 0.0551 $\pm$ 0.0117 & 0.8942 $\pm$ 0.0072 & 0.8939 $\pm$ 0.0069 & 0.3346 $\pm$ 0.0398 & 0.0240 $\pm$ 0.0142 & 0.8613 $\pm$ 0.0032 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 1.00  & 0.9259 $\pm$ 0.0179 & 0.9260 $\pm$ 0.0180 & 0.4924 $\pm$ 0.0621 & 0.0290 $\pm$ 0.0113 & 0.9431 $\pm$ 0.0074 & 0.9432 $\pm$ 0.0075 & 0.6926 $\pm$ 0.0560 & 0.0142 $\pm$ 0.0055 & 0.9440 $\pm$ 0.0038 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.8061 $\pm$ 0.0090 & 0.8062 $\pm$ 0.0094 & 0.3950 $\pm$ 0.0653 & 0.0388 $\pm$ 0.0186 & 0.8011 $\pm$ 0.0130 & 0.8011 $\pm$ 0.0131 & 1.3545 $\pm$ 0.3515 & 0.1461 $\pm$ 0.0254 & 0.6715 $\pm$ 0.0110 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.8385 $\pm$ 0.0098 & 0.8397 $\pm$ 0.0100 & 0.1284 $\pm$ 0.0143 & 0.0840 $\pm$ 0.0215 & 0.8220 $\pm$ 0.0073 & 0.8224 $\pm$ 0.0072 & 0.2008 $\pm$ 0.0364 & 0.0237 $\pm$ 0.0104 & 0.7203 $\pm$ 0.0114 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.8890 $\pm$ 0.0219 & 0.8892 $\pm$ 0.0228 & 0.0784 $\pm$ 0.0143 & 0.1947 $\pm$ 0.0147 & 0.8813 $\pm$ 0.0230 & 0.8816 $\pm$ 0.0233 & 0.0720 $\pm$ 0.0144 & 0.1301 $\pm$ 0.0234 & 0.8171 $\pm$ 0.0218 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.8284 $\pm$ 0.0283 & 0.8258 $\pm$ 0.0301 & 0.1117 $\pm$ 0.0199 & 0.1717 $\pm$ 0.0198 & 0.8653 $\pm$ 0.0234 & 0.8636 $\pm$ 0.0237 & 0.0739 $\pm$ 0.0202 & 0.1642 $\pm$ 0.0093 & 0.8194 $\pm$ 0.0171 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.7915 $\pm$ 0.0042 & 0.7923 $\pm$ 0.0039 & 0.3694 $\pm$ 0.1059 & 0.0411 $\pm$ 0.0228 & 0.7731 $\pm$ 0.0146 & 0.7733 $\pm$ 0.0145 & 1.1988 $\pm$ 0.4375 & 0.1509 $\pm$ 0.0428 & 0.6325 $\pm$ 0.0144 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.8465 $\pm$ 0.0107 & 0.8472 $\pm$ 0.0109 & 0.1220 $\pm$ 0.0213 & 0.0892 $\pm$ 0.0138 & 0.8240 $\pm$ 0.0000 & 0.8245 $\pm$ 0.0000 & 0.2625 $\pm$ 0.0000 & 0.0258 $\pm$ 0.0000 & 0.7208 $\pm$ 0.0009 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.8961 $\pm$ 0.0082 & 0.8967 $\pm$ 0.0075 & 0.0653 $\pm$ 0.0066 & 0.1821 $\pm$ 0.0251 & 0.8935 $\pm$ 0.0090 & 0.8940 $\pm$ 0.0090 & 0.0722 $\pm$ 0.0219 & 0.1342 $\pm$ 0.0292 & 0.8288 $\pm$ 0.0125 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.8068 $\pm$ 0.1395 & 0.8100 $\pm$ 0.1323 & 0.1804 $\pm$ 0.1469 & 0.1961 $\pm$ 0.0389 & 0.6159 $\pm$ 0.0000 & 0.6296 $\pm$ 0.0000 & 0.3461 $\pm$ 0.0000 & 0.0953 $\pm$ 0.0000 & 0.6768 $\pm$ 0.1614 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.6255 $\pm$ 0.0308 & 0.6294 $\pm$ 0.0314 & 0.4442 $\pm$ 0.0299 & 0.0375 $\pm$ 0.0133 & 0.5349 $\pm$ 0.0062 & 0.5352 $\pm$ 0.0059 & 3.2460 $\pm$ 0.0989 & 0.3817 $\pm$ 0.0040 & 0.3571 $\pm$ 0.0015 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.7317 $\pm$ 0.0388 & 0.7335 $\pm$ 0.0380 & 0.3563 $\pm$ 0.0585 & 0.0421 $\pm$ 0.0239 & 0.6039 $\pm$ 0.0097 & 0.6046 $\pm$ 0.0099 & 2.9430 $\pm$ 0.0333 & 0.3185 $\pm$ 0.0057 & 0.4364 $\pm$ 0.0095 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.7961 $\pm$ 0.0085 & 0.7971 $\pm$ 0.0082 & 0.2160 $\pm$ 0.0011 & 0.0311 $\pm$ 0.0084 & 0.7376 $\pm$ 0.0094 & 0.7382 $\pm$ 0.0092 & 2.1600 $\pm$ 0.0382 & 0.1686 $\pm$ 0.0098 & 0.6018 $\pm$ 0.0021 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.8334 $\pm$ 0.0211 & 0.8353 $\pm$ 0.0211 & 0.1049 $\pm$ 0.0073 & 0.0978 $\pm$ 0.0164 & 0.7726 $\pm$ 0.0036 & 0.7733 $\pm$ 0.0034 & 1.3426 $\pm$ 0.0177 & 0.0719 $\pm$ 0.0027 & 0.7655 $\pm$ 0.0419 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.7810 $\pm$ 0.0145 & 0.7825 $\pm$ 0.0142 & 0.3088 $\pm$ 0.0627 & 0.0283 $\pm$ 0.0140 & 0.7361 $\pm$ 0.0053 & 0.7377 $\pm$ 0.0045 & 2.2977 $\pm$ 0.0092 & 0.1818 $\pm$ 0.0039 & 0.6416 $\pm$ 0.0041 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 03 & 1.00  & 0.8597 $\pm$ 0.0070 & 0.8604 $\pm$ 0.0069 & 0.1478 $\pm$ 0.0106 & 0.0757 $\pm$ 0.0115 & 0.8131 $\pm$ 0.0020 & 0.8138 $\pm$ 0.0019 & 1.4230 $\pm$ 0.0060 & 0.0653 $\pm$ 0.0074 & 0.8145 $\pm$ 0.0280 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.7667 $\pm$ 0.0169 & 0.7691 $\pm$ 0.0163 & 0.3882 $\pm$ 0.0335 & 0.0206 $\pm$ 0.0038 & 0.6700 $\pm$ 0.0213 & 0.6718 $\pm$ 0.0211 & 2.7787 $\pm$ 0.1473 & 0.2669 $\pm$ 0.0199 & 0.5188 $\pm$ 0.0111 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 1.00  & 0.8770 $\pm$ 0.0062 & 0.8776 $\pm$ 0.0061 & 0.1761 $\pm$ 0.0169 & 0.0693 $\pm$ 0.0032 & 0.8481 $\pm$ 0.0058 & 0.8489 $\pm$ 0.0058 & 1.4022 $\pm$ 0.0228 & 0.0461 $\pm$ 0.0054 & 0.8426 $\pm$ 0.0272 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.6749 $\pm$ 0.0130 & 0.6803 $\pm$ 0.0124 & 0.4710 $\pm$ 0.0299 & 0.0284 $\pm$ 0.0075 & 0.6037 $\pm$ 0.0151 & 0.6045 $\pm$ 0.0151 & 3.2079 $\pm$ 0.1209 & 0.3336 $\pm$ 0.0129 & 0.4455 $\pm$ 0.0061 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 1.00  & 0.9110 $\pm$ 0.0074 & 0.9119 $\pm$ 0.0075 & 0.2633 $\pm$ 0.0331 & 0.0725 $\pm$ 0.0091 & 0.8902 $\pm$ 0.0031 & 0.8907 $\pm$ 0.0032 & 1.4828 $\pm$ 0.0123 & 0.0274 $\pm$ 0.0048 & 0.8758 $\pm$ 0.0179 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.8111 $\pm$ 0.0207 & 0.8108 $\pm$ 0.0211 & 0.1613 $\pm$ 0.0111 & 0.1081 $\pm$ 0.0125 & 0.7929 $\pm$ 0.0257 & 0.7935 $\pm$ 0.0255 & 0.2200 $\pm$ 0.0263 & 0.0374 $\pm$ 0.0236 & 0.7030 $\pm$ 0.0051 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.8499 $\pm$ 0.0011 & 0.8502 $\pm$ 0.0014 & 0.1296 $\pm$ 0.0080 & 0.1940 $\pm$ 0.0076 & 0.8476 $\pm$ 0.0127 & 0.8481 $\pm$ 0.0129 & 0.1137 $\pm$ 0.0104 & 0.1241 $\pm$ 0.0082 & 0.7918 $\pm$ 0.0075 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.8710 $\pm$ 0.0149 & 0.8725 $\pm$ 0.0142 & 0.1080 $\pm$ 0.0200 & 0.2053 $\pm$ 0.0123 & 0.8891 $\pm$ 0.0059 & 0.8896 $\pm$ 0.0062 & 0.0779 $\pm$ 0.0063 & 0.1772 $\pm$ 0.0081 & 0.8750 $\pm$ 0.0128 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.9034 $\pm$ 0.0091 & 0.9038 $\pm$ 0.0088 & 0.0922 $\pm$ 0.0066 & 0.2333 $\pm$ 0.0115 & 0.9240 $\pm$ 0.0112 & 0.9238 $\pm$ 0.0111 & 0.0626 $\pm$ 0.0079 & 0.2141 $\pm$ 0.0055 & 0.9317 $\pm$ 0.0040 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.8087 $\pm$ 0.0144 & 0.8089 $\pm$ 0.0147 & 0.1923 $\pm$ 0.0119 & 0.0641 $\pm$ 0.0117 & 0.7890 $\pm$ 0.0151 & 0.7891 $\pm$ 0.0149 & 0.3304 $\pm$ 0.0197 & 0.0288 $\pm$ 0.0045 & 0.6702 $\pm$ 0.0106 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.8543 $\pm$ 0.0108 & 0.8544 $\pm$ 0.0111 & 0.1032 $\pm$ 0.0034 & 0.1638 $\pm$ 0.0074 & 0.8483 $\pm$ 0.0039 & 0.8483 $\pm$ 0.0037 & 0.1097 $\pm$ 0.0027 & 0.0976 $\pm$ 0.0023 & 0.7712 $\pm$ 0.0071 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.8938 $\pm$ 0.0135 & 0.8957 $\pm$ 0.0127 & 0.1016 $\pm$ 0.0123 & 0.2293 $\pm$ 0.0247 & 0.8976 $\pm$ 0.0042 & 0.8983 $\pm$ 0.0038 & 0.0645 $\pm$ 0.0018 & 0.1787 $\pm$ 0.0029 & 0.8580 $\pm$ 0.0081 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.8945 $\pm$ 0.0096 & 0.8944 $\pm$ 0.0094 & 0.1076 $\pm$ 0.0155 & 0.2400 $\pm$ 0.0131 & 0.9093 $\pm$ 0.0027 & 0.9094 $\pm$ 0.0025 & 0.0702 $\pm$ 0.0049 & 0.2102 $\pm$ 0.0080 & 0.9183 $\pm$ 0.0137 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.8592 $\pm$ 0.0168 & 0.8595 $\pm$ 0.0167 & 0.1822 $\pm$ 0.0210 & 0.1797 $\pm$ 0.0188 & 0.8555 $\pm$ 0.0082 & 0.8558 $\pm$ 0.0079 & 0.2147 $\pm$ 0.0174 & 0.1188 $\pm$ 0.0181 & 0.7993 $\pm$ 0.0128 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.8609 $\pm$ 0.0035 & 0.8613 $\pm$ 0.0036 & 0.1608 $\pm$ 0.0082 & 0.1773 $\pm$ 0.0079 & 0.8647 $\pm$ 0.0078 & 0.8652 $\pm$ 0.0082 & 0.1785 $\pm$ 0.0060 & 0.1265 $\pm$ 0.0069 & 0.8159 $\pm$ 0.0101 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.8940 $\pm$ 0.0097 & 0.8945 $\pm$ 0.0101 & 0.1233 $\pm$ 0.0117 & 0.1992 $\pm$ 0.0198 & 0.8863 $\pm$ 0.0080 & 0.8874 $\pm$ 0.0079 & 0.1436 $\pm$ 0.0024 & 0.1528 $\pm$ 0.0120 & 0.8559 $\pm$ 0.0028 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.8864 $\pm$ 0.0163 & 0.8869 $\pm$ 0.0167 & 0.1311 $\pm$ 0.0122 & 0.2087 $\pm$ 0.0144 & 0.8748 $\pm$ 0.0145 & 0.8753 $\pm$ 0.0147 & 0.1407 $\pm$ 0.0108 & 0.1504 $\pm$ 0.0091 & 0.8501 $\pm$ 0.0048 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.8176 $\pm$ 0.0178 & 0.8186 $\pm$ 0.0168 & 0.3001 $\pm$ 0.0479 & 0.0279 $\pm$ 0.0099 & 0.7400 $\pm$ 0.0039 & 0.7403 $\pm$ 0.0039 & 3.1893 $\pm$ 0.0147 & 0.2598 $\pm$ 0.0039 & 0.6014 $\pm$ 0.0143 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.8466 $\pm$ 0.0124 & 0.8484 $\pm$ 0.0111 & 0.1563 $\pm$ 0.0247 & 0.1063 $\pm$ 0.0178 & 0.7354 $\pm$ 0.0004 & 0.7358 $\pm$ 0.0005 & 3.2072 $\pm$ 0.0175 & 0.2646 $\pm$ 0.0003 & 0.6169 $\pm$ 0.0183 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.8535 $\pm$ 0.0096 & 0.8537 $\pm$ 0.0097 & 0.1152 $\pm$ 0.0221 & 0.1221 $\pm$ 0.0164 & 0.7458 $\pm$ 0.0055 & 0.7462 $\pm$ 0.0053 & 3.1436 $\pm$ 0.0170 & 0.2541 $\pm$ 0.0055 & 0.6087 $\pm$ 0.0031 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.8781 $\pm$ 0.0053 & 0.8785 $\pm$ 0.0048 & 0.0773 $\pm$ 0.0088 & 0.1805 $\pm$ 0.0149 & 0.7463 $\pm$ 0.0032 & 0.7465 $\pm$ 0.0034 & 3.1631 $\pm$ 0.0165 & 0.2537 $\pm$ 0.0031 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.8670 $\pm$ 0.0100 & 0.8663 $\pm$ 0.0101 & 0.0839 $\pm$ 0.0115 & 0.1462 $\pm$ 0.0186 & 0.7426 $\pm$ 0.0018 & 0.7436 $\pm$ 0.0016 & 1.9770 $\pm$ 0.0036 & 0.0952 $\pm$ 0.0010 & 0.6573 $\pm$ 0.0043 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.8937 $\pm$ 0.0107 & 0.8949 $\pm$ 0.0097 & 0.0536 $\pm$ 0.0021 & 0.1837 $\pm$ 0.0134 & 0.7775 $\pm$ 0.0040 & 0.7780 $\pm$ 0.0039 & 1.4065 $\pm$ 0.0154 & 0.0421 $\pm$ 0.0047 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.9000 $\pm$ 0.0116 & 0.9002 $\pm$ 0.0115 & 0.0747 $\pm$ 0.0095 & 0.1910 $\pm$ 0.0221 & 0.8100 $\pm$ 0.0062 & 0.8106 $\pm$ 0.0060 & 0.8102 $\pm$ 0.0196 & 0.0283 $\pm$ 0.0045 & 0.7286 $\pm$ 0.0125 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 1.00  & 0.9063 $\pm$ 0.0199 & 0.9071 $\pm$ 0.0198 & 0.0587 $\pm$ 0.0120 & 0.2027 $\pm$ 0.0176 & 0.8144 $\pm$ 0.0043 & 0.8149 $\pm$ 0.0043 & 0.8426 $\pm$ 0.0196 & 0.0264 $\pm$ 0.0026 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.9010 $\pm$ 0.0120 & 0.9018 $\pm$ 0.0109 & 0.0833 $\pm$ 0.0142 & 0.1929 $\pm$ 0.0146 & 0.8545 $\pm$ 0.0064 & 0.8549 $\pm$ 0.0062 & 0.3451 $\pm$ 0.0073 & 0.0879 $\pm$ 0.0058 & 0.7649 $\pm$ 0.0132 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 1.00  & 0.9072 $\pm$ 0.0147 & 0.9096 $\pm$ 0.0137 & 0.0394 $\pm$ 0.0009 & 0.1963 $\pm$ 0.0186 & 0.8552 $\pm$ 0.0051 & 0.8557 $\pm$ 0.0052 & 0.3429 $\pm$ 0.0044 & 0.0870 $\pm$ 0.0059 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.7992 $\pm$ 0.0110 & 0.8000 $\pm$ 0.0112 & 0.2134 $\pm$ 0.0181 & 0.0357 $\pm$ 0.0076 & 0.7849 $\pm$ 0.0163 & 0.7855 $\pm$ 0.0161 & 0.3829 $\pm$ 0.0223 & 0.0604 $\pm$ 0.0093 & 0.6560 $\pm$ 0.0156 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.8569 $\pm$ 0.0031 & 0.8578 $\pm$ 0.0039 & 0.0895 $\pm$ 0.0032 & 0.1399 $\pm$ 0.0074 & 0.8522 $\pm$ 0.0012 & 0.8528 $\pm$ 0.0013 & 0.1105 $\pm$ 0.0059 & 0.0889 $\pm$ 0.0077 & 0.7701 $\pm$ 0.0054 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.9006 $\pm$ 0.0075 & 0.9011 $\pm$ 0.0072 & 0.0883 $\pm$ 0.0030 & 0.2272 $\pm$ 0.0145 & 0.9043 $\pm$ 0.0006 & 0.9048 $\pm$ 0.0007 & 0.0630 $\pm$ 0.0019 & 0.1837 $\pm$ 0.0051 & 0.8712 $\pm$ 0.0058 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.9213 $\pm$ 0.0089 & 0.9203 $\pm$ 0.0095 & 0.0840 $\pm$ 0.0052 & 0.2449 $\pm$ 0.0145 & 0.9284 $\pm$ 0.0052 & 0.9280 $\pm$ 0.0051 & 0.0527 $\pm$ 0.0032 & 0.2008 $\pm$ 0.0218 & 0.9195 $\pm$ 0.0062 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.7874 $\pm$ 0.0111 & 0.7882 $\pm$ 0.0112 & 0.2733 $\pm$ 0.0247 & 0.0169 $\pm$ 0.0052 & 0.7794 $\pm$ 0.0170 & 0.7798 $\pm$ 0.0169 & 0.5390 $\pm$ 0.0412 & 0.0925 $\pm$ 0.0149 & 0.6464 $\pm$ 0.0184 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.8637 $\pm$ 0.0103 & 0.8632 $\pm$ 0.0110 & 0.1000 $\pm$ 0.0130 & 0.1458 $\pm$ 0.0164 & 0.8446 $\pm$ 0.0008 & 0.8449 $\pm$ 0.0008 & 0.1250 $\pm$ 0.0128 & 0.0732 $\pm$ 0.0123 & 0.7545 $\pm$ 0.0087 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.8759 $\pm$ 0.0073 & 0.8785 $\pm$ 0.0067 & 0.0884 $\pm$ 0.0047 & 0.1958 $\pm$ 0.0079 & 0.8918 $\pm$ 0.0010 & 0.8923 $\pm$ 0.0008 & 0.0595 $\pm$ 0.0021 & 0.1671 $\pm$ 0.0039 & 0.8503 $\pm$ 0.0121 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.9076 $\pm$ 0.0092 & 0.9066 $\pm$ 0.0094 & 0.0847 $\pm$ 0.0044 & 0.2319 $\pm$ 0.0119 & 0.9232 $\pm$ 0.0052 & 0.9227 $\pm$ 0.0052 & 0.0531 $\pm$ 0.0047 & 0.2070 $\pm$ 0.0049 & 0.9212 $\pm$ 0.0068 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.7326 $\pm$ 0.1008 & 0.7369 $\pm$ 0.0975 & 0.4574 $\pm$ 0.1783 & 0.0706 $\pm$ 0.0119 & 0.7138 $\pm$ 0.0939 & 0.7195 $\pm$ 0.0874 & 0.6662 $\pm$ 0.2639 & 0.0659 $\pm$ 0.0364 & 0.5191 $\pm$ 0.0884 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.8049 $\pm$ 0.0165 & 0.8034 $\pm$ 0.0155 & 0.2744 $\pm$ 0.0219 & 0.1147 $\pm$ 0.0305 & 0.7773 $\pm$ 0.0329 & 0.7772 $\pm$ 0.0307 & 0.3982 $\pm$ 0.0325 & 0.0353 $\pm$ 0.0103 & 0.6415 $\pm$ 0.0218 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.8311 $\pm$ 0.0110 & 0.8314 $\pm$ 0.0106 & 0.1768 $\pm$ 0.0321 & 0.1335 $\pm$ 0.0435 & 0.8005 $\pm$ 0.0246 & 0.8020 $\pm$ 0.0240 & 0.2555 $\pm$ 0.0421 & 0.0521 $\pm$ 0.0186 & 0.6674 $\pm$ 0.0210 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.8646 $\pm$ 0.0066 & 0.8660 $\pm$ 0.0067 & 0.0980 $\pm$ 0.0093 & 0.1612 $\pm$ 0.0121 & 0.8486 $\pm$ 0.0074 & 0.8503 $\pm$ 0.0073 & 0.1202 $\pm$ 0.0123 & 0.1103 $\pm$ 0.0019 & 0.8079 $\pm$ 0.0145 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.7961 $\pm$ 0.0233 & 0.7969 $\pm$ 0.0243 & 0.2672 $\pm$ 0.0294 & 0.0551 $\pm$ 0.0113 & 0.7962 $\pm$ 0.0110 & 0.7974 $\pm$ 0.0115 & 0.3467 $\pm$ 0.0164 & 0.0211 $\pm$ 0.0041 & 0.7608 $\pm$ 0.0104 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.8270 $\pm$ 0.0135 & 0.8285 $\pm$ 0.0144 & 0.1407 $\pm$ 0.0248 & 0.0854 $\pm$ 0.0232 & 0.8433 $\pm$ 0.0120 & 0.8441 $\pm$ 0.0128 & 0.1699 $\pm$ 0.0248 & 0.0649 $\pm$ 0.0141 & 0.8285 $\pm$ 0.0175 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.7852 $\pm$ 0.0700 & 0.7935 $\pm$ 0.0569 & 0.4302 $\pm$ 0.2264 & 0.0673 $\pm$ 0.0233 & 0.7627 $\pm$ 0.0863 & 0.7727 $\pm$ 0.0721 & 0.7482 $\pm$ 0.4113 & 0.0569 $\pm$ 0.0422 & 0.5822 $\pm$ 0.0729 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.8895 $\pm$ 0.0145 & 0.8902 $\pm$ 0.0142 & 0.1106 $\pm$ 0.0126 & 0.1323 $\pm$ 0.0186 & 0.8843 $\pm$ 0.0054 & 0.8846 $\pm$ 0.0052 & 0.2161 $\pm$ 0.0214 & 0.0750 $\pm$ 0.0078 & 0.8393 $\pm$ 0.0138 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.7954 $\pm$ 0.0749 & 0.7985 $\pm$ 0.0704 & 0.4430 $\pm$ 0.1309 & 0.0604 $\pm$ 0.0252 & 0.7752 $\pm$ 0.0699 & 0.7814 $\pm$ 0.0626 & 1.0496 $\pm$ 0.6579 & 0.0668 $\pm$ 0.0601 & 0.6149 $\pm$ 0.0583 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.8711 $\pm$ 0.0380 & 0.8710 $\pm$ 0.0375 & 0.1978 $\pm$ 0.0924 & 0.0793 $\pm$ 0.0354 & 0.8811 $\pm$ 0.0248 & 0.8813 $\pm$ 0.0247 & 0.3545 $\pm$ 0.1129 & 0.0580 $\pm$ 0.0110 & 0.8237 $\pm$ 0.0279 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.7777 $\pm$ 0.0162 & 0.7776 $\pm$ 0.0153 & 0.5328 $\pm$ 0.0644 & 0.0811 $\pm$ 0.0052 & 0.7648 $\pm$ 0.0181 & 0.7649 $\pm$ 0.0180 & 1.5841 $\pm$ 0.1007 & 0.1821 $\pm$ 0.0172 & 0.6289 $\pm$ 0.0123 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.8013 $\pm$ 0.0080 & 0.8015 $\pm$ 0.0085 & 0.2493 $\pm$ 0.0485 & 0.0214 $\pm$ 0.0040 & 0.7784 $\pm$ 0.0062 & 0.7787 $\pm$ 0.0062 & 0.5996 $\pm$ 0.1106 & 0.1076 $\pm$ 0.0168 & 0.6544 $\pm$ 0.0012 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.8884 $\pm$ 0.0125 & 0.8892 $\pm$ 0.0118 & 0.0777 $\pm$ 0.0082 & 0.1677 $\pm$ 0.0142 & 0.8819 $\pm$ 0.0038 & 0.8823 $\pm$ 0.0037 & 0.0765 $\pm$ 0.0070 & 0.1108 $\pm$ 0.0124 & 0.8091 $\pm$ 0.0104 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.8967 $\pm$ 0.0200 & 0.8961 $\pm$ 0.0194 & 0.0647 $\pm$ 0.0037 & 0.1856 $\pm$ 0.0283 & 0.9308 $\pm$ 0.0042 & 0.9305 $\pm$ 0.0040 & 0.0391 $\pm$ 0.0015 & 0.1754 $\pm$ 0.0020 & 0.9224 $\pm$ 0.0046 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.7907 $\pm$ 0.0373 & 0.7902 $\pm$ 0.0386 & 0.3022 $\pm$ 0.0371 & 0.0805 $\pm$ 0.0364 & 0.7691 $\pm$ 0.0171 & 0.7702 $\pm$ 0.0171 & 0.4798 $\pm$ 0.0338 & 0.0239 $\pm$ 0.0040 & 0.6217 $\pm$ 0.0208 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.8080 $\pm$ 0.0302 & 0.8090 $\pm$ 0.0291 & 0.3168 $\pm$ 0.0593 & 0.0916 $\pm$ 0.0239 & 0.7971 $\pm$ 0.0233 & 0.7992 $\pm$ 0.0215 & 0.4542 $\pm$ 0.0980 & 0.0617 $\pm$ 0.0176 & 0.6766 $\pm$ 0.0141 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.8412 $\pm$ 0.0242 & 0.8407 $\pm$ 0.0234 & 0.1256 $\pm$ 0.0236 & 0.1104 $\pm$ 0.0204 & 0.8376 $\pm$ 0.0175 & 0.8385 $\pm$ 0.0176 & 0.1705 $\pm$ 0.0135 & 0.0627 $\pm$ 0.0202 & 0.7325 $\pm$ 0.0080 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.8759 $\pm$ 0.0113 & 0.8749 $\pm$ 0.0117 & 0.0999 $\pm$ 0.0106 & 0.1781 $\pm$ 0.0087 & 0.8613 $\pm$ 0.0111 & 0.8615 $\pm$ 0.0109 & 0.1108 $\pm$ 0.0175 & 0.1191 $\pm$ 0.0106 & 0.8081 $\pm$ 0.0099 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.8512 $\pm$ 0.0090 & 0.8522 $\pm$ 0.0081 & 0.1119 $\pm$ 0.0171 & 0.1506 $\pm$ 0.0087 & 0.8690 $\pm$ 0.0091 & 0.8694 $\pm$ 0.0082 & 0.1201 $\pm$ 0.0014 & 0.1234 $\pm$ 0.0136 & 0.7826 $\pm$ 0.0098 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.8933 $\pm$ 0.0056 & 0.8938 $\pm$ 0.0048 & 0.0746 $\pm$ 0.0047 & 0.1899 $\pm$ 0.0043 & 0.8968 $\pm$ 0.0065 & 0.8976 $\pm$ 0.0063 & 0.0606 $\pm$ 0.0030 & 0.1597 $\pm$ 0.0064 & 0.8697 $\pm$ 0.0176 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.8712 $\pm$ 0.0268 & 0.8704 $\pm$ 0.0286 & 0.1137 $\pm$ 0.0288 & 0.1777 $\pm$ 0.0204 & 0.8711 $\pm$ 0.0171 & 0.8708 $\pm$ 0.0177 & 0.1307 $\pm$ 0.0262 & 0.1360 $\pm$ 0.0131 & 0.8122 $\pm$ 0.0047 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.8681 $\pm$ 0.0240 & 0.8690 $\pm$ 0.0232 & 0.0845 $\pm$ 0.0133 & 0.1697 $\pm$ 0.0383 & 0.8963 $\pm$ 0.0091 & 0.8963 $\pm$ 0.0092 & 0.0567 $\pm$ 0.0122 & 0.1709 $\pm$ 0.0074 & 0.8715 $\pm$ 0.0173 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.8218 $\pm$ 0.0264 & 0.8213 $\pm$ 0.0270 & 0.2097 $\pm$ 0.0715 & 0.1681 $\pm$ 0.0147 & 0.8311 $\pm$ 0.0292 & 0.8313 $\pm$ 0.0286 & 0.2257 $\pm$ 0.0647 & 0.1401 $\pm$ 0.0109 & 0.7495 $\pm$ 0.0403 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.9075 $\pm$ 0.0138 & 0.9078 $\pm$ 0.0138 & 0.0630 $\pm$ 0.0067 & 0.2136 $\pm$ 0.0068 & 0.9187 $\pm$ 0.0124 & 0.9190 $\pm$ 0.0122 & 0.0416 $\pm$ 0.0050 & 0.1925 $\pm$ 0.0162 & 0.8722 $\pm$ 0.0153 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.3833 $\pm$ 0.0406 & 0.4415 $\pm$ 0.0422 & 1.2036 $\pm$ 0.2173 & 0.2821 $\pm$ 0.0343 & 0.4110 $\pm$ 0.0280 & 0.4613 $\pm$ 0.0357 & 1.4240 $\pm$ 0.2905 & 0.3113 $\pm$ 0.0357 & 0.4625 $\pm$ 0.0070 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.3400 $\pm$ 0.0683 & 0.4423 $\pm$ 0.0518 & 2.6042 $\pm$ 0.6016 & 0.3974 $\pm$ 0.0679 & 0.3465 $\pm$ 0.0650 & 0.4507 $\pm$ 0.0528 & 2.8962 $\pm$ 0.4423 & 0.4232 $\pm$ 0.0655 & 0.5743 $\pm$ 0.0597 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.4898 $\pm$ 0.0528 & 0.5561 $\pm$ 0.0400 & 1.1742 $\pm$ 0.0116 & 0.1959 $\pm$ 0.0193 & 0.5007 $\pm$ 0.0628 & 0.5657 $\pm$ 0.0495 & 1.6150 $\pm$ 0.0634 & 0.2309 $\pm$ 0.0403 & 0.7047 $\pm$ 0.0307 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5589 $\pm$ 0.1271 & 0.6192 $\pm$ 0.1034 & 1.0004 $\pm$ 0.5659 & 0.2020 $\pm$ 0.0438 & 0.5819 $\pm$ 0.1094 & 0.6320 $\pm$ 0.0935 & 1.3785 $\pm$ 0.5947 & 0.1981 $\pm$ 0.0473 & 0.5977 $\pm$ 0.0839 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.5219 $\pm$ 0.0944 & 0.5742 $\pm$ 0.0587 & 1.2522 $\pm$ 0.6323 & 0.1954 $\pm$ 0.0758 & 0.5314 $\pm$ 0.0855 & 0.5826 $\pm$ 0.0544 & 1.5674 $\pm$ 0.5649 & 0.2269 $\pm$ 0.0652 & 0.7266 $\pm$ 0.0085 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.5419 $\pm$ 0.0376 & 0.5874 $\pm$ 0.0275 & 1.1302 $\pm$ 0.2938 & 0.1895 $\pm$ 0.0327 & 0.5929 $\pm$ 0.0360 & 0.6344 $\pm$ 0.0316 & 1.5592 $\pm$ 0.2991 & 0.1733 $\pm$ 0.0390 & 0.6800 $\pm$ 0.0689 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.4778 $\pm$ 0.0357 & 0.5400 $\pm$ 0.0207 & 1.4218 $\pm$ 0.4495 & 0.2370 $\pm$ 0.0378 & 0.4878 $\pm$ 0.0485 & 0.5514 $\pm$ 0.0305 & 1.8509 $\pm$ 0.5526 & 0.2607 $\pm$ 0.0486 & 0.6648 $\pm$ 0.1126 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 1.00  & 0.6170 $\pm$ 0.1038 & 0.6538 $\pm$ 0.0759 & 0.5583 $\pm$ 0.1940 & 0.1259 $\pm$ 0.0404 & 0.6632 $\pm$ 0.0974 & 0.6937 $\pm$ 0.0754 & 0.8240 $\pm$ 0.3952 & 0.1339 $\pm$ 0.0492 & 0.6147 $\pm$ 0.0356 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.4600 $\pm$ 0.0448 & 0.5047 $\pm$ 0.0319 & 1.6879 $\pm$ 0.5204 & 0.2728 $\pm$ 0.0551 & 0.4643 $\pm$ 0.0347 & 0.5142 $\pm$ 0.0199 & 1.9087 $\pm$ 0.5224 & 0.2994 $\pm$ 0.0350 & 0.6726 $\pm$ 0.0330 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 1.00  & 0.6370 $\pm$ 0.1128 & 0.6666 $\pm$ 0.0886 & 0.7184 $\pm$ 0.3241 & 0.1310 $\pm$ 0.0729 & 0.6805 $\pm$ 0.0988 & 0.7030 $\pm$ 0.0784 & 0.9581 $\pm$ 0.4153 & 0.1354 $\pm$ 0.0465 & 0.6992 $\pm$ 0.0559 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.7869 $\pm$ 0.0187 & 0.7878 $\pm$ 0.0188 & 0.4786 $\pm$ 0.0306 & 0.0729 $\pm$ 0.0157 & 0.7739 $\pm$ 0.0180 & 0.7742 $\pm$ 0.0178 & 1.5964 $\pm$ 0.0834 & 0.1825 $\pm$ 0.0159 & 0.6366 $\pm$ 0.0150 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.7984 $\pm$ 0.0076 & 0.7992 $\pm$ 0.0077 & 0.2748 $\pm$ 0.0015 & 0.0202 $\pm$ 0.0061 & 0.7874 $\pm$ 0.0078 & 0.7879 $\pm$ 0.0076 & 0.6221 $\pm$ 0.0408 & 0.1173 $\pm$ 0.0116 & 0.6632 $\pm$ 0.0033 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.8834 $\pm$ 0.0134 & 0.8843 $\pm$ 0.0128 & 0.0738 $\pm$ 0.0026 & 0.1288 $\pm$ 0.0091 & 0.8916 $\pm$ 0.0055 & 0.8920 $\pm$ 0.0056 & 0.0980 $\pm$ 0.0025 & 0.0878 $\pm$ 0.0045 & 0.8257 $\pm$ 0.0088 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.9193 $\pm$ 0.0060 & 0.9191 $\pm$ 0.0051 & 0.0497 $\pm$ 0.0027 & 0.1708 $\pm$ 0.0128 & 0.9400 $\pm$ 0.0027 & 0.9397 $\pm$ 0.0026 & 0.0458 $\pm$ 0.0048 & 0.1528 $\pm$ 0.0041 & 0.9356 $\pm$ 0.0020 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.6773 $\pm$ 0.0202 & 0.6775 $\pm$ 0.0198 & 0.4366 $\pm$ 0.0254 & 0.2073 $\pm$ 0.0330 & 0.6036 $\pm$ 0.0043 & 0.6044 $\pm$ 0.0048 & 0.5011 $\pm$ 0.0655 & 0.0779 $\pm$ 0.0282 & 0.4511 $\pm$ 0.0153 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.7500 $\pm$ 0.0207 & 0.7507 $\pm$ 0.0212 & 0.2849 $\pm$ 0.0070 & 0.1204 $\pm$ 0.0441 & 0.6874 $\pm$ 0.0116 & 0.6884 $\pm$ 0.0120 & 0.5340 $\pm$ 0.1591 & 0.0974 $\pm$ 0.0296 & 0.5216 $\pm$ 0.0138 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.8007 $\pm$ 0.0100 & 0.8022 $\pm$ 0.0086 & 0.1791 $\pm$ 0.0179 & 0.0496 $\pm$ 0.0164 & 0.7400 $\pm$ 0.0041 & 0.7408 $\pm$ 0.0038 & 0.6459 $\pm$ 0.0472 & 0.1332 $\pm$ 0.0084 & 0.6018 $\pm$ 0.0082 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.8364 $\pm$ 0.0251 & 0.8374 $\pm$ 0.0260 & 0.1038 $\pm$ 0.0001 & 0.1023 $\pm$ 0.0172 & 0.7758 $\pm$ 0.0081 & 0.7763 $\pm$ 0.0079 & 0.4134 $\pm$ 0.0144 & 0.0469 $\pm$ 0.0070 & 0.7615 $\pm$ 0.0366 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.7782 $\pm$ 0.0155 & 0.7794 $\pm$ 0.0147 & 0.2785 $\pm$ 0.0613 & 0.0300 $\pm$ 0.0071 & 0.7450 $\pm$ 0.0042 & 0.7465 $\pm$ 0.0037 & 0.7654 $\pm$ 0.1464 & 0.1415 $\pm$ 0.0125 & 0.6516 $\pm$ 0.0019 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.8527 $\pm$ 0.0094 & 0.8544 $\pm$ 0.0095 & 0.1333 $\pm$ 0.0070 & 0.0923 $\pm$ 0.0047 & 0.8136 $\pm$ 0.0021 & 0.8144 $\pm$ 0.0021 & 0.4524 $\pm$ 0.0266 & 0.0400 $\pm$ 0.0014 & 0.8150 $\pm$ 0.0297 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.7477 $\pm$ 0.1200 & 0.7498 $\pm$ 0.1182 & 0.2981 $\pm$ 0.0738 & 0.0697 $\pm$ 0.0110 & 0.7210 $\pm$ 0.0917 & 0.7246 $\pm$ 0.0875 & 0.5796 $\pm$ 0.1180 & 0.0796 $\pm$ 0.0122 & 0.5563 $\pm$ 0.0745 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 1.00  & 0.8745 $\pm$ 0.0099 & 0.8752 $\pm$ 0.0101 & 0.1488 $\pm$ 0.0241 & 0.0717 $\pm$ 0.0131 & 0.8515 $\pm$ 0.0050 & 0.8523 $\pm$ 0.0051 & 0.4778 $\pm$ 0.0280 & 0.0286 $\pm$ 0.0071 & 0.8427 $\pm$ 0.0257 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.7285 $\pm$ 0.0232 & 0.7345 $\pm$ 0.0221 & 0.3626 $\pm$ 0.0184 & 0.1552 $\pm$ 0.0210 & 0.6952 $\pm$ 0.0192 & 0.6974 $\pm$ 0.0188 & 0.4811 $\pm$ 0.0274 & 0.0636 $\pm$ 0.0138 & 0.5914 $\pm$ 0.0142 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 1.00  & 0.9177 $\pm$ 0.0075 & 0.9179 $\pm$ 0.0070 & 0.2092 $\pm$ 0.0307 & 0.0816 $\pm$ 0.0152 & 0.8869 $\pm$ 0.0021 & 0.8873 $\pm$ 0.0021 & 0.5869 $\pm$ 0.0056 & 0.0243 $\pm$ 0.0025 & 0.8749 $\pm$ 0.0193 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.7925 $\pm$ 0.0189 & 0.7931 $\pm$ 0.0190 & 0.5422 $\pm$ 0.0262 & 0.0834 $\pm$ 0.0118 & 0.7866 $\pm$ 0.0154 & 0.7869 $\pm$ 0.0153 & 2.1044 $\pm$ 0.0282 & 0.1847 $\pm$ 0.0121 & 0.6857 $\pm$ 0.0169 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.7975 $\pm$ 0.0063 & 0.7981 $\pm$ 0.0065 & 0.4836 $\pm$ 0.0809 & 0.0700 $\pm$ 0.0101 & 0.7889 $\pm$ 0.0090 & 0.7893 $\pm$ 0.0091 & 1.8248 $\pm$ 0.0282 & 0.1737 $\pm$ 0.0083 & 0.7102 $\pm$ 0.0169 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.7952 $\pm$ 0.0034 & 0.7962 $\pm$ 0.0028 & 0.4585 $\pm$ 0.0399 & 0.0646 $\pm$ 0.0075 & 0.7770 $\pm$ 0.0013 & 0.7776 $\pm$ 0.0009 & 1.6246 $\pm$ 0.0408 & 0.1756 $\pm$ 0.0022 & 0.7043 $\pm$ 0.0012 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.7916 $\pm$ 0.0025 & 0.7917 $\pm$ 0.0024 & 0.3811 $\pm$ 0.0316 & 0.0453 $\pm$ 0.0047 & 0.7766 $\pm$ 0.0016 & 0.7766 $\pm$ 0.0017 & 1.3881 $\pm$ 0.0590 & 0.1619 $\pm$ 0.0024 & 0.7541 $\pm$ 0.0178 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.5795 $\pm$ 0.0221 & 0.5832 $\pm$ 0.0225 & 0.5336 $\pm$ 0.0229 & 0.0625 $\pm$ 0.0150 & 0.5706 $\pm$ 0.0172 & 0.5757 $\pm$ 0.0161 & 0.9010 $\pm$ 0.0962 & 0.1492 $\pm$ 0.0222 & 0.5817 $\pm$ 0.0249 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.5750 $\pm$ 0.0065 & 0.5800 $\pm$ 0.0066 & 0.4973 $\pm$ 0.0042 & 0.0630 $\pm$ 0.0083 & 0.5563 $\pm$ 0.0036 & 0.5633 $\pm$ 0.0012 & 0.7826 $\pm$ 0.0472 & 0.1355 $\pm$ 0.0111 & 0.6265 $\pm$ 0.0123 & 0.2000 $\pm$ 0.0000 & 0.2000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.6138 $\pm$ 0.0491 & 0.6225 $\pm$ 0.0445 & 0.4278 $\pm$ 0.0600 & 0.0365 $\pm$ 0.0083 & 0.5875 $\pm$ 0.0403 & 0.5917 $\pm$ 0.0383 & 0.6035 $\pm$ 0.0706 & 0.1074 $\pm$ 0.0321 & 0.5921 $\pm$ 0.0188 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.6512 $\pm$ 0.0309 & 0.6566 $\pm$ 0.0298 & 0.3594 $\pm$ 0.0341 & 0.0427 $\pm$ 0.0136 & 0.6232 $\pm$ 0.0183 & 0.6239 $\pm$ 0.0183 & 0.5302 $\pm$ 0.0366 & 0.0812 $\pm$ 0.0198 & 0.6066 $\pm$ 0.0149 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Synthetic}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.5553 $\pm$ 0.0181 & 0.5709 $\pm$ 0.0138 & 0.9523 $\pm$ 0.0454 & 0.0847 $\pm$ 0.0097 & 0.5240 $\pm$ 0.0081 & 0.5305 $\pm$ 0.0103 & 1.4802 $\pm$ 0.0827 & 0.2180 $\pm$ 0.0111 & 0.4813 $\pm$ 0.0086 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.6068 $\pm$ 0.0352 & 0.6183 $\pm$ 0.0355 & 0.7976 $\pm$ 0.0417 & 0.0432 $\pm$ 0.0161 & 0.5536 $\pm$ 0.0244 & 0.5579 $\pm$ 0.0241 & 1.2286 $\pm$ 0.0252 & 0.1867 $\pm$ 0.0023 & 0.5127 $\pm$ 0.0282 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.6216 $\pm$ 0.0191 & 0.6265 $\pm$ 0.0166 & 0.7486 $\pm$ 0.0496 & 0.0315 $\pm$ 0.0054 & 0.5745 $\pm$ 0.0157 & 0.5782 $\pm$ 0.0154 & 1.1168 $\pm$ 0.0447 & 0.1584 $\pm$ 0.0131 & 0.5707 $\pm$ 0.0158 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.5882 $\pm$ 0.0451 & 0.5924 $\pm$ 0.0336 & 0.8186 $\pm$ 0.0909 & 0.0444 $\pm$ 0.0181 & 0.5320 $\pm$ 0.0281 & 0.5323 $\pm$ 0.0298 & 1.2814 $\pm$ 0.1346 & 0.1909 $\pm$ 0.0282 & 0.5197 $\pm$ 0.0412 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.7348 $\pm$ 0.0077 & 0.7431 $\pm$ 0.0057 & 0.5952 $\pm$ 0.0267 & 0.0844 $\pm$ 0.0073 & 0.7399 $\pm$ 0.0080 & 0.7543 $\pm$ 0.0061 & 0.1689 $\pm$ 0.0172 & 0.0758 $\pm$ 0.0009 & 0.7755 $\pm$ 0.0067 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.7611 $\pm$ 0.0098 & 0.7684 $\pm$ 0.0114 & 0.5341 $\pm$ 0.0050 & 0.0603 $\pm$ 0.0022 & 0.7701 $\pm$ 0.0139 & 0.7850 $\pm$ 0.0131 & 0.1616 $\pm$ 0.0025 & 0.0590 $\pm$ 0.0067 & 0.8087 $\pm$ 0.0094 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.7950 $\pm$ 0.0091 & 0.8005 $\pm$ 0.0102 & 0.4693 $\pm$ 0.0084 & 0.0370 $\pm$ 0.0051 & 0.8195 $\pm$ 0.0093 & 0.8321 $\pm$ 0.0087 & 0.1364 $\pm$ 0.0177 & 0.0354 $\pm$ 0.0053 & 0.8644 $\pm$ 0.0018 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.8134 $\pm$ 0.0069 & 0.8200 $\pm$ 0.0067 & 0.4725 $\pm$ 0.0110 & 0.0150 $\pm$ 0.0024 & 0.8407 $\pm$ 0.0148 & 0.8540 $\pm$ 0.0133 & 0.1811 $\pm$ 0.0169 & 0.0222 $\pm$ 0.0019 & 0.8977 $\pm$ 0.0119 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.8006 $\pm$ 0.0163 & 0.8020 $\pm$ 0.0175 & 0.5968 $\pm$ 0.0328 & 0.0834 $\pm$ 0.0092 & 0.8226 $\pm$ 0.0100 & 0.8338 $\pm$ 0.0092 & 0.7362 $\pm$ 0.0147 & 0.1032 $\pm$ 0.0042 & 0.8525 $\pm$ 0.0070 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
DivideMix                 & 03 & 1.00  & 0.8205 $\pm$ 0.0092 & 0.8274 $\pm$ 0.0085 & 0.4596 $\pm$ 0.0121 & 0.0199 $\pm$ 0.0076 & 0.8470 $\pm$ 0.0140 & 0.8590 $\pm$ 0.0136 & 0.1327 $\pm$ 0.0123 & 0.0268 $\pm$ 0.0033 & 0.8970 $\pm$ 0.0115 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.7713 $\pm$ 0.0088 & 0.7741 $\pm$ 0.0082 & 0.6322 $\pm$ 0.0181 & 0.0813 $\pm$ 0.0060 & 0.7740 $\pm$ 0.0135 & 0.7879 $\pm$ 0.0132 & 0.7752 $\pm$ 0.0110 & 0.1194 $\pm$ 0.0041 & 0.8310 $\pm$ 0.0028 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
DivideMix                 & 05 & 1.00  & 0.8216 $\pm$ 0.0103 & 0.8264 $\pm$ 0.0108 & 0.4597 $\pm$ 0.0078 & 0.0204 $\pm$ 0.0096 & 0.8473 $\pm$ 0.0109 & 0.8576 $\pm$ 0.0125 & 0.1462 $\pm$ 0.0169 & 0.0241 $\pm$ 0.0039 & 0.9000 $\pm$ 0.0105 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.7331 $\pm$ 0.0113 & 0.7376 $\pm$ 0.0134 & 0.6941 $\pm$ 0.0296 & 0.0791 $\pm$ 0.0106 & 0.7347 $\pm$ 0.0047 & 0.7463 $\pm$ 0.0083 & 0.8033 $\pm$ 0.0216 & 0.1194 $\pm$ 0.0044 & 0.7685 $\pm$ 0.0147 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
DivideMix                 & 10 & 1.00  & 0.8156 $\pm$ 0.0096 & 0.8225 $\pm$ 0.0086 & 0.4632 $\pm$ 0.0054 & 0.0302 $\pm$ 0.0042 & 0.8512 $\pm$ 0.0085 & 0.8621 $\pm$ 0.0087 & 0.1428 $\pm$ 0.0137 & 0.0241 $\pm$ 0.0039 & 0.9002 $\pm$ 0.0129 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.6241 $\pm$ 0.0219 & 0.6262 $\pm$ 0.0123 & 0.7052 $\pm$ 0.0469 & 0.0488 $\pm$ 0.0312 & 0.6279 $\pm$ 0.0259 & 0.6264 $\pm$ 0.0185 & 0.6812 $\pm$ 0.0483 & 0.0383 $\pm$ 0.0183 & 0.7224 $\pm$ 0.0314 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.7488 $\pm$ 0.0089 & 0.7342 $\pm$ 0.0055 & 0.5241 $\pm$ 0.0145 & 0.0279 $\pm$ 0.0106 & 0.7633 $\pm$ 0.0122 & 0.7532 $\pm$ 0.0088 & 0.5012 $\pm$ 0.0124 & 0.0253 $\pm$ 0.0028 & 0.8113 $\pm$ 0.0073 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.7914 $\pm$ 0.0222 & 0.7743 $\pm$ 0.0244 & 0.4670 $\pm$ 0.0362 & 0.0325 $\pm$ 0.0121 & 0.8137 $\pm$ 0.0233 & 0.8049 $\pm$ 0.0263 & 0.4345 $\pm$ 0.0320 & 0.0321 $\pm$ 0.0154 & 0.8354 $\pm$ 0.0102 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.8104 $\pm$ 0.0064 & 0.7989 $\pm$ 0.0044 & 0.4643 $\pm$ 0.0089 & 0.0492 $\pm$ 0.0050 & 0.8386 $\pm$ 0.0118 & 0.8342 $\pm$ 0.0098 & 0.4239 $\pm$ 0.0089 & 0.0521 $\pm$ 0.0068 & 0.8884 $\pm$ 0.0103 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.7922 $\pm$ 0.0085 & 0.7786 $\pm$ 0.0084 & 0.4769 $\pm$ 0.0203 & 0.0344 $\pm$ 0.0141 & 0.8053 $\pm$ 0.0151 & 0.7963 $\pm$ 0.0165 & 0.4776 $\pm$ 0.0250 & 0.0535 $\pm$ 0.0179 & 0.8498 $\pm$ 0.0004 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
ELR+                      & 03 & 1.00  & 0.8232 $\pm$ 0.0144 & 0.8152 $\pm$ 0.0125 & 0.4432 $\pm$ 0.0147 & 0.0465 $\pm$ 0.0088 & 0.8459 $\pm$ 0.0102 & 0.8455 $\pm$ 0.0095 & 0.4280 $\pm$ 0.0222 & 0.0524 $\pm$ 0.0056 & 0.8964 $\pm$ 0.0121 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.7540 $\pm$ 0.0046 & 0.7407 $\pm$ 0.0062 & 0.5252 $\pm$ 0.0087 & 0.0151 $\pm$ 0.0016 & 0.7695 $\pm$ 0.0068 & 0.7594 $\pm$ 0.0037 & 0.4970 $\pm$ 0.0123 & 0.0257 $\pm$ 0.0065 & 0.8296 $\pm$ 0.0063 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
ELR+                      & 05 & 1.00  & 0.8194 $\pm$ 0.0044 & 0.8093 $\pm$ 0.0052 & 0.4571 $\pm$ 0.0069 & 0.0495 $\pm$ 0.0028 & 0.8465 $\pm$ 0.0088 & 0.8445 $\pm$ 0.0106 & 0.4281 $\pm$ 0.0093 & 0.0566 $\pm$ 0.0042 & 0.9003 $\pm$ 0.0115 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.6162 $\pm$ 0.0579 & 0.6098 $\pm$ 0.0538 & 0.7153 $\pm$ 0.0718 & 0.0701 $\pm$ 0.0343 & 0.6372 $\pm$ 0.0283 & 0.6233 $\pm$ 0.0283 & 0.6852 $\pm$ 0.0484 & 0.0570 $\pm$ 0.0322 & 0.7447 $\pm$ 0.0273 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
ELR+                      & 10 & 1.00  & 0.8243 $\pm$ 0.0027 & 0.8142 $\pm$ 0.0061 & 0.4496 $\pm$ 0.0148 & 0.0536 $\pm$ 0.0070 & 0.8532 $\pm$ 0.0092 & 0.8529 $\pm$ 0.0111 & 0.4313 $\pm$ 0.0115 & 0.0552 $\pm$ 0.0023 & 0.9024 $\pm$ 0.0109 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.6669 $\pm$ 0.0085 & 0.6789 $\pm$ 0.0013 & 0.8193 $\pm$ 0.0265 & 0.1021 $\pm$ 0.0095 & 0.6201 $\pm$ 0.0184 & 0.6304 $\pm$ 0.0137 & 1.9176 $\pm$ 0.0724 & 0.2622 $\pm$ 0.0092 & 0.5761 $\pm$ 0.0133 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.7137 $\pm$ 0.0044 & 0.7183 $\pm$ 0.0060 & 0.6517 $\pm$ 0.0194 & 0.0628 $\pm$ 0.0245 & 0.6449 $\pm$ 0.0165 & 0.6568 $\pm$ 0.0163 & 1.6221 $\pm$ 0.0357 & 0.2403 $\pm$ 0.0028 & 0.5882 $\pm$ 0.0177 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.7480 $\pm$ 0.0094 & 0.7559 $\pm$ 0.0127 & 0.5064 $\pm$ 0.0068 & 0.0233 $\pm$ 0.0035 & 0.6662 $\pm$ 0.0070 & 0.6852 $\pm$ 0.0096 & 0.8221 $\pm$ 0.0319 & 0.1162 $\pm$ 0.0104 & 0.6425 $\pm$ 0.0074 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.7673 $\pm$ 0.0385 & 0.7754 $\pm$ 0.0318 & 0.4838 $\pm$ 0.0577 & 0.0384 $\pm$ 0.0296 & 0.7202 $\pm$ 0.0332 & 0.7394 $\pm$ 0.0272 & 0.6399 $\pm$ 0.0141 & 0.0526 $\pm$ 0.0217 & 0.7222 $\pm$ 0.0260 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.6381 $\pm$ 0.0205 & 0.6514 $\pm$ 0.0150 & 0.8002 $\pm$ 0.0648 & 0.0669 $\pm$ 0.0260 & 0.5642 $\pm$ 0.0072 & 0.5761 $\pm$ 0.0120 & 2.1174 $\pm$ 0.0865 & 0.3058 $\pm$ 0.0098 & 0.4523 $\pm$ 0.0074 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.6937 $\pm$ 0.0095 & 0.6977 $\pm$ 0.0172 & 0.6565 $\pm$ 0.0267 & 0.0544 $\pm$ 0.0154 & 0.6304 $\pm$ 0.0000 & 0.6452 $\pm$ 0.0000 & 1.7592 $\pm$ 0.0000 & 0.2528 $\pm$ 0.0000 & 0.5388 $\pm$ 0.0062 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.7658 $\pm$ 0.0139 & 0.7703 $\pm$ 0.0151 & 0.4933 $\pm$ 0.0218 & 0.0227 $\pm$ 0.0077 & 0.6873 $\pm$ 0.0000 & 0.6973 $\pm$ 0.0000 & 1.0341 $\pm$ 0.0000 & 0.1596 $\pm$ 0.0000 & 0.6150 $\pm$ 0.0074 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.7829 $\pm$ 0.0121 & 0.7890 $\pm$ 0.0138 & 0.4369 $\pm$ 0.0068 & 0.0407 $\pm$ 0.0059 & N/A       & N/A       & N/A       & N/A       & 0.7755 $\pm$ 0.0237 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.4967 $\pm$ 0.0326 & 0.5119 $\pm$ 0.0433 & 1.0803 $\pm$ 0.0199 & 0.0774 $\pm$ 0.0190 & 0.4035 $\pm$ 0.0140 & 0.4078 $\pm$ 0.0161 & 4.0755 $\pm$ 0.1883 & 0.4558 $\pm$ 0.0105 & 0.2566 $\pm$ 0.0103 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.5893 $\pm$ 0.0091 & 0.5971 $\pm$ 0.0050 & 0.8558 $\pm$ 0.0207 & 0.0427 $\pm$ 0.0185 & 0.4647 $\pm$ 0.0035 & 0.4728 $\pm$ 0.0030 & 3.7727 $\pm$ 0.0968 & 0.4147 $\pm$ 0.0057 & 0.3379 $\pm$ 0.0043 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.7317 $\pm$ 0.0107 & 0.7316 $\pm$ 0.0101 & 0.5809 $\pm$ 0.0289 & 0.0273 $\pm$ 0.0086 & 0.5187 $\pm$ 0.0031 & 0.5281 $\pm$ 0.0017 & 3.6315 $\pm$ 0.0850 & 0.3885 $\pm$ 0.0065 & 0.4440 $\pm$ 0.0138 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.8040 $\pm$ 0.0026 & 0.8030 $\pm$ 0.0053 & 0.4581 $\pm$ 0.0089 & 0.0476 $\pm$ 0.0041 & 0.5655 $\pm$ 0.0113 & 0.5732 $\pm$ 0.0141 & 3.2946 $\pm$ 0.1076 & 0.3472 $\pm$ 0.0109 & 0.6313 $\pm$ 0.0460 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.7190 $\pm$ 0.0131 & 0.7185 $\pm$ 0.0177 & 0.5930 $\pm$ 0.0166 & 0.0242 $\pm$ 0.0023 & 0.5144 $\pm$ 0.0064 & 0.5260 $\pm$ 0.0035 & 3.5962 $\pm$ 0.0616 & 0.3830 $\pm$ 0.0085 & 0.4593 $\pm$ 0.0109 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Het                       & 03 & 1.00  & 0.8232 $\pm$ 0.0098 & 0.8163 $\pm$ 0.0088 & 0.4722 $\pm$ 0.0116 & 0.0552 $\pm$ 0.0046 & 0.5904 $\pm$ 0.0062 & 0.5978 $\pm$ 0.0065 & 3.2876 $\pm$ 0.0428 & 0.3407 $\pm$ 0.0061 & 0.6584 $\pm$ 0.0464 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.6004 $\pm$ 0.0240 & 0.6087 $\pm$ 0.0254 & 0.8304 $\pm$ 0.0571 & 0.0516 $\pm$ 0.0322 & 0.4713 $\pm$ 0.0130 & 0.4792 $\pm$ 0.0142 & 3.8277 $\pm$ 0.2398 & 0.4182 $\pm$ 0.0181 & 0.3547 $\pm$ 0.0080 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Het                       & 05 & 1.00  & 0.8233 $\pm$ 0.0138 & 0.8189 $\pm$ 0.0178 & 0.4835 $\pm$ 0.0437 & 0.0538 $\pm$ 0.0097 & 0.5926 $\pm$ 0.0063 & 0.6000 $\pm$ 0.0053 & 3.2533 $\pm$ 0.0380 & 0.3315 $\pm$ 0.0014 & 0.6627 $\pm$ 0.0453 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.5056 $\pm$ 0.0464 & 0.5281 $\pm$ 0.0451 & 1.0646 $\pm$ 0.0472 & 0.0930 $\pm$ 0.0425 & 0.4288 $\pm$ 0.0158 & 0.4368 $\pm$ 0.0160 & 3.7528 $\pm$ 0.1360 & 0.4268 $\pm$ 0.0168 & 0.2965 $\pm$ 0.0067 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Het                       & 10 & 1.00  & 0.8269 $\pm$ 0.0114 & 0.8187 $\pm$ 0.0112 & 0.4825 $\pm$ 0.0315 & 0.0627 $\pm$ 0.0077 & 0.5879 $\pm$ 0.0174 & 0.5959 $\pm$ 0.0164 & 3.1702 $\pm$ 0.1829 & 0.3370 $\pm$ 0.0200 & 0.6625 $\pm$ 0.0512 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.6117 $\pm$ 0.0170 & 0.6395 $\pm$ 0.0127 & 0.8786 $\pm$ 0.0385 & 0.0874 $\pm$ 0.0224 & 0.5761 $\pm$ 0.0186 & 0.6032 $\pm$ 0.0158 & 1.2540 $\pm$ 0.0522 & 0.1972 $\pm$ 0.0091 & 0.5807 $\pm$ 0.0202 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.6452 $\pm$ 0.0154 & 0.6655 $\pm$ 0.0180 & 0.7254 $\pm$ 0.0186 & 0.0471 $\pm$ 0.0133 & 0.6116 $\pm$ 0.0101 & 0.6371 $\pm$ 0.0075 & 0.9422 $\pm$ 0.0185 & 0.1342 $\pm$ 0.0171 & 0.6480 $\pm$ 0.0097 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.6981 $\pm$ 0.0146 & 0.7145 $\pm$ 0.0143 & 0.5930 $\pm$ 0.0273 & 0.0245 $\pm$ 0.0046 & 0.6551 $\pm$ 0.0221 & 0.6791 $\pm$ 0.0227 & 0.7203 $\pm$ 0.0224 & 0.0551 $\pm$ 0.0116 & 0.7476 $\pm$ 0.0086 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.6899 $\pm$ 0.0068 & 0.7084 $\pm$ 0.0065 & 0.6149 $\pm$ 0.0051 & 0.0576 $\pm$ 0.0078 & 0.6523 $\pm$ 0.0060 & 0.6752 $\pm$ 0.0068 & 0.6868 $\pm$ 0.0080 & 0.0248 $\pm$ 0.0072 & 0.7923 $\pm$ 0.0136 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.6208 $\pm$ 0.0068 & 0.6365 $\pm$ 0.0071 & 0.8600 $\pm$ 0.0099 & 0.1034 $\pm$ 0.0192 & 0.5725 $\pm$ 0.0084 & 0.5864 $\pm$ 0.0100 & 1.6284 $\pm$ 0.0656 & 0.2520 $\pm$ 0.0071 & 0.5355 $\pm$ 0.0090 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.6824 $\pm$ 0.0168 & 0.6908 $\pm$ 0.0110 & 0.6661 $\pm$ 0.0166 & 0.0395 $\pm$ 0.0084 & 0.6168 $\pm$ 0.0127 & 0.6305 $\pm$ 0.0080 & 1.1860 $\pm$ 0.0586 & 0.1860 $\pm$ 0.0116 & 0.5776 $\pm$ 0.0242 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.7382 $\pm$ 0.0156 & 0.7455 $\pm$ 0.0151 & 0.5220 $\pm$ 0.0245 & 0.0296 $\pm$ 0.0107 & 0.6678 $\pm$ 0.0171 & 0.6835 $\pm$ 0.0153 & 0.7520 $\pm$ 0.0209 & 0.0836 $\pm$ 0.0130 & 0.6743 $\pm$ 0.0184 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.7450 $\pm$ 0.0069 & 0.7515 $\pm$ 0.0042 & 0.5110 $\pm$ 0.0065 & 0.0556 $\pm$ 0.0038 & 0.7036 $\pm$ 0.0144 & 0.7210 $\pm$ 0.0154 & 0.6048 $\pm$ 0.0179 & 0.0205 $\pm$ 0.0028 & 0.7940 $\pm$ 0.0145 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.5449 $\pm$ 0.0125 & 0.5520 $\pm$ 0.0085 & 0.9758 $\pm$ 0.0294 & 0.1407 $\pm$ 0.0130 & 0.4726 $\pm$ 0.0139 & 0.4655 $\pm$ 0.0111 & 1.1163 $\pm$ 0.0201 & 0.0474 $\pm$ 0.0154 & 0.4260 $\pm$ 0.0090 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.5708 $\pm$ 0.0080 & 0.5788 $\pm$ 0.0024 & 0.9042 $\pm$ 0.0189 & 0.1236 $\pm$ 0.0115 & 0.5215 $\pm$ 0.0100 & 0.5177 $\pm$ 0.0064 & 1.0405 $\pm$ 0.0053 & 0.0453 $\pm$ 0.0074 & 0.5073 $\pm$ 0.0137 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.5846 $\pm$ 0.0085 & 0.6000 $\pm$ 0.0079 & 0.8445 $\pm$ 0.0154 & 0.1119 $\pm$ 0.0027 & 0.5394 $\pm$ 0.0049 & 0.5414 $\pm$ 0.0042 & 0.9381 $\pm$ 0.0149 & 0.0383 $\pm$ 0.0034 & 0.6111 $\pm$ 0.0015 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.5984 $\pm$ 0.0195 & 0.6120 $\pm$ 0.0141 & 0.8027 $\pm$ 0.0329 & 0.1046 $\pm$ 0.0097 & 0.5534 $\pm$ 0.0039 & 0.5572 $\pm$ 0.0021 & 0.8858 $\pm$ 0.0019 & 0.0348 $\pm$ 0.0039 & 0.6654 $\pm$ 0.0012 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.6825 $\pm$ 0.0173 & 0.6887 $\pm$ 0.0093 & 0.6970 $\pm$ 0.0404 & 0.0448 $\pm$ 0.0109 & 0.8790 $\pm$ 0.0023 & 0.8842 $\pm$ 0.0029 & 1.6023 $\pm$ 0.0402 & 0.1203 $\pm$ 0.0049 & 0.7776 $\pm$ 0.0208 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.7376 $\pm$ 0.0108 & 0.7491 $\pm$ 0.0109 & 0.5550 $\pm$ 0.0113 & 0.0211 $\pm$ 0.0005 & 0.8859 $\pm$ 0.0043 & 0.8901 $\pm$ 0.0060 & 1.5673 $\pm$ 0.0358 & 0.1141 $\pm$ 0.0035 & 0.8033 $\pm$ 0.0116 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.7925 $\pm$ 0.0121 & 0.7984 $\pm$ 0.0118 & 0.4639 $\pm$ 0.0299 & 0.0322 $\pm$ 0.0075 & 0.8868 $\pm$ 0.0028 & 0.8922 $\pm$ 0.0016 & 1.6007 $\pm$ 0.0351 & 0.1144 $\pm$ 0.0022 & 0.7953 $\pm$ 0.0033 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.7997 $\pm$ 0.0149 & 0.7950 $\pm$ 0.0153 & 0.4898 $\pm$ 0.0393 & 0.0574 $\pm$ 0.0098 & 0.8887 $\pm$ 0.0032 & 0.8920 $\pm$ 0.0031 & 1.5448 $\pm$ 0.0130 & 0.1112 $\pm$ 0.0032 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.7997 $\pm$ 0.0106 & 0.7985 $\pm$ 0.0121 & 0.4348 $\pm$ 0.0327 & 0.0228 $\pm$ 0.0046 & 0.8866 $\pm$ 0.0027 & 0.8820 $\pm$ 0.0025 & 0.8573 $\pm$ 0.0286 & 0.0323 $\pm$ 0.0014 & 0.8286 $\pm$ 0.0025 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Baseline                  & 03 & 1.00  & 0.8266 $\pm$ 0.0134 & 0.8239 $\pm$ 0.0133 & 0.3749 $\pm$ 0.0147 & 0.0184 $\pm$ 0.0039 & 0.9250 $\pm$ 0.0043 & 0.9271 $\pm$ 0.0032 & 0.5534 $\pm$ 0.0058 & 0.0274 $\pm$ 0.0070 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.7583 $\pm$ 0.0161 & 0.7595 $\pm$ 0.0205 & 0.5080 $\pm$ 0.0114 & 0.0300 $\pm$ 0.0159 & 0.9398 $\pm$ 0.0015 & 0.9402 $\pm$ 0.0015 & 0.3397 $\pm$ 0.0182 & 0.0374 $\pm$ 0.0025 & 0.8930 $\pm$ 0.0094 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Baseline                  & 05 & 1.00  & 0.8206 $\pm$ 0.0089 & 0.8154 $\pm$ 0.0096 & 0.3682 $\pm$ 0.0050 & 0.0180 $\pm$ 0.0031 & 0.9364 $\pm$ 0.0035 & 0.9388 $\pm$ 0.0018 & 0.3285 $\pm$ 0.0087 & 0.0356 $\pm$ 0.0034 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.7044 $\pm$ 0.0097 & 0.7184 $\pm$ 0.0099 & 0.6419 $\pm$ 0.0104 & 0.0615 $\pm$ 0.0108 & 0.9560 $\pm$ 0.0043 & 0.9563 $\pm$ 0.0056 & 0.1558 $\pm$ 0.0061 & 0.0622 $\pm$ 0.0031 & 0.9238 $\pm$ 0.0169 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Baseline                  & 10 & 1.00  & 0.8244 $\pm$ 0.0107 & 0.8198 $\pm$ 0.0126 & 0.3578 $\pm$ 0.0182 & 0.0175 $\pm$ 0.0054 & 0.9537 $\pm$ 0.0039 & 0.9540 $\pm$ 0.0039 & 0.1465 $\pm$ 0.0084 & 0.0599 $\pm$ 0.0016 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.6215 $\pm$ 0.0174 & 0.6312 $\pm$ 0.0155 & 0.8043 $\pm$ 0.0149 & 0.0529 $\pm$ 0.0031 & 0.5650 $\pm$ 0.0094 & 0.5777 $\pm$ 0.0063 & 1.5212 $\pm$ 0.0421 & 0.2273 $\pm$ 0.0019 & 0.4604 $\pm$ 0.0110 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.6823 $\pm$ 0.0162 & 0.6908 $\pm$ 0.0097 & 0.6435 $\pm$ 0.0226 & 0.0197 $\pm$ 0.0064 & 0.6121 $\pm$ 0.0170 & 0.6229 $\pm$ 0.0134 & 1.1627 $\pm$ 0.0359 & 0.1761 $\pm$ 0.0129 & 0.5294 $\pm$ 0.0074 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.7242 $\pm$ 0.0242 & 0.7337 $\pm$ 0.0224 & 0.5535 $\pm$ 0.0367 & 0.0534 $\pm$ 0.0092 & 0.6638 $\pm$ 0.0197 & 0.6821 $\pm$ 0.0175 & 0.7050 $\pm$ 0.0243 & 0.0373 $\pm$ 0.0079 & 0.6671 $\pm$ 0.0035 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.7379 $\pm$ 0.0018 & 0.7486 $\pm$ 0.0073 & 0.5248 $\pm$ 0.0087 & 0.0791 $\pm$ 0.0033 & 0.6962 $\pm$ 0.0078 & 0.7187 $\pm$ 0.0071 & 0.6163 $\pm$ 0.0075 & 0.0255 $\pm$ 0.0021 & 0.7848 $\pm$ 0.0094 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.6265 $\pm$ 0.0144 & 0.6383 $\pm$ 0.0158 & 0.8059 $\pm$ 0.0373 & 0.0710 $\pm$ 0.0102 & 0.5668 $\pm$ 0.0120 & 0.5728 $\pm$ 0.0149 & 1.8120 $\pm$ 0.1041 & 0.2635 $\pm$ 0.0121 & 0.4551 $\pm$ 0.0015 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.6905 $\pm$ 0.0155 & 0.6991 $\pm$ 0.0088 & 0.6473 $\pm$ 0.0229 & 0.0300 $\pm$ 0.0157 & 0.6200 $\pm$ 0.0083 & 0.6263 $\pm$ 0.0059 & 1.4358 $\pm$ 0.0231 & 0.2114 $\pm$ 0.0070 & 0.5367 $\pm$ 0.0085 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.7570 $\pm$ 0.0226 & 0.7631 $\pm$ 0.0222 & 0.4857 $\pm$ 0.0149 & 0.0327 $\pm$ 0.0062 & 0.6850 $\pm$ 0.0078 & 0.6976 $\pm$ 0.0059 & 0.7703 $\pm$ 0.0177 & 0.0821 $\pm$ 0.0107 & 0.6503 $\pm$ 0.0038 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.7594 $\pm$ 0.0053 & 0.7681 $\pm$ 0.0038 & 0.4806 $\pm$ 0.0059 & 0.0660 $\pm$ 0.0059 & 0.7051 $\pm$ 0.0053 & 0.7242 $\pm$ 0.0036 & 0.6043 $\pm$ 0.0084 & 0.0172 $\pm$ 0.0024 & 0.7631 $\pm$ 0.0180 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.6935 $\pm$ 0.0081 & 0.6972 $\pm$ 0.0099 & 0.7959 $\pm$ 0.0569 & 0.1112 $\pm$ 0.0190 & 0.6592 $\pm$ 0.0144 & 0.6674 $\pm$ 0.0130 & 1.5549 $\pm$ 0.0747 & 0.2189 $\pm$ 0.0097 & 0.5477 $\pm$ 0.0060 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.7292 $\pm$ 0.0195 & 0.7309 $\pm$ 0.0220 & 0.6647 $\pm$ 0.0503 & 0.0884 $\pm$ 0.0178 & 0.6918 $\pm$ 0.0141 & 0.6939 $\pm$ 0.0176 & 1.4629 $\pm$ 0.1533 & 0.2120 $\pm$ 0.0203 & 0.5893 $\pm$ 0.0111 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.7622 $\pm$ 0.0125 & 0.7693 $\pm$ 0.0119 & 0.5579 $\pm$ 0.0339 & 0.0459 $\pm$ 0.0070 & 0.7094 $\pm$ 0.0213 & 0.7238 $\pm$ 0.0170 & 1.3255 $\pm$ 0.0639 & 0.1922 $\pm$ 0.0123 & 0.5905 $\pm$ 0.0181 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.7959 $\pm$ 0.0077 & 0.7954 $\pm$ 0.0112 & 0.4634 $\pm$ 0.0282 & 0.0301 $\pm$ 0.0085 & 0.7367 $\pm$ 0.0058 & 0.7379 $\pm$ 0.0097 & 1.1430 $\pm$ 0.0133 & 0.1615 $\pm$ 0.0035 & 0.7136 $\pm$ 0.0257 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.7755 $\pm$ 0.0047 & 0.7693 $\pm$ 0.0024 & 0.5452 $\pm$ 0.0105 & 0.0490 $\pm$ 0.0038 & 0.7212 $\pm$ 0.0017 & 0.7219 $\pm$ 0.0055 & 1.2617 $\pm$ 0.0758 & 0.1808 $\pm$ 0.0134 & 0.6439 $\pm$ 0.0057 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.8135 $\pm$ 0.0156 & 0.8094 $\pm$ 0.0157 & 0.4631 $\pm$ 0.0406 & 0.0453 $\pm$ 0.0135 & 0.7577 $\pm$ 0.0065 & 0.7592 $\pm$ 0.0079 & 1.0797 $\pm$ 0.0411 & 0.1559 $\pm$ 0.0064 & 0.7520 $\pm$ 0.0233 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.7353 $\pm$ 0.0093 & 0.7357 $\pm$ 0.0101 & 0.6352 $\pm$ 0.0229 & 0.0771 $\pm$ 0.0029 & 0.6865 $\pm$ 0.0149 & 0.6935 $\pm$ 0.0138 & 1.3878 $\pm$ 0.1216 & 0.2007 $\pm$ 0.0128 & 0.5930 $\pm$ 0.0189 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.8088 $\pm$ 0.0037 & 0.8024 $\pm$ 0.0051 & 0.4768 $\pm$ 0.0296 & 0.0450 $\pm$ 0.0098 & 0.7515 $\pm$ 0.0060 & 0.7494 $\pm$ 0.0039 & 1.1780 $\pm$ 0.0287 & 0.1632 $\pm$ 0.0029 & 0.7542 $\pm$ 0.0261 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.7154 $\pm$ 0.0119 & 0.7184 $\pm$ 0.0196 & 0.7525 $\pm$ 0.0406 & 0.1070 $\pm$ 0.0176 & 0.6766 $\pm$ 0.0106 & 0.6877 $\pm$ 0.0192 & 1.4351 $\pm$ 0.0275 & 0.2074 $\pm$ 0.0065 & 0.6134 $\pm$ 0.0084 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.8100 $\pm$ 0.0128 & 0.8032 $\pm$ 0.0133 & 0.4799 $\pm$ 0.0444 & 0.0549 $\pm$ 0.0078 & 0.7596 $\pm$ 0.0189 & 0.7639 $\pm$ 0.0172 & 1.1231 $\pm$ 0.0444 & 0.1549 $\pm$ 0.0117 & 0.7602 $\pm$ 0.0127 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.6175 $\pm$ 0.0303 & 0.6234 $\pm$ 0.0286 & 0.8519 $\pm$ 0.0743 & 0.0890 $\pm$ 0.0228 & 0.5387 $\pm$ 0.0248 & 0.5456 $\pm$ 0.0264 & 2.7046 $\pm$ 0.1818 & 0.3463 $\pm$ 0.0143 & 0.4284 $\pm$ 0.0098 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.6947 $\pm$ 0.0116 & 0.6956 $\pm$ 0.0111 & 0.6672 $\pm$ 0.0293 & 0.0494 $\pm$ 0.0116 & 0.6032 $\pm$ 0.0111 & 0.6099 $\pm$ 0.0092 & 2.1776 $\pm$ 0.0895 & 0.2882 $\pm$ 0.0103 & 0.5156 $\pm$ 0.0063 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.7760 $\pm$ 0.0169 & 0.7756 $\pm$ 0.0180 & 0.4830 $\pm$ 0.0118 & 0.0243 $\pm$ 0.0069 & 0.6725 $\pm$ 0.0143 & 0.6786 $\pm$ 0.0144 & 1.4865 $\pm$ 0.0421 & 0.2129 $\pm$ 0.0103 & 0.6013 $\pm$ 0.0040 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.8138 $\pm$ 0.0121 & 0.8180 $\pm$ 0.0107 & 0.4055 $\pm$ 0.0105 & 0.0183 $\pm$ 0.0069 & 0.7259 $\pm$ 0.0102 & 0.7390 $\pm$ 0.0080 & 0.7252 $\pm$ 0.0134 & 0.0952 $\pm$ 0.0082 & 0.7550 $\pm$ 0.0300 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.6645 $\pm$ 0.0294 & 0.6688 $\pm$ 0.0227 & 0.8577 $\pm$ 0.0900 & 0.1226 $\pm$ 0.0260 & 0.6270 $\pm$ 0.0176 & 0.6336 $\pm$ 0.0143 & 1.7271 $\pm$ 0.0947 & 0.2456 $\pm$ 0.0068 & 0.5000 $\pm$ 0.0134 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.7013 $\pm$ 0.0281 & 0.7006 $\pm$ 0.0247 & 0.6989 $\pm$ 0.0564 & 0.0920 $\pm$ 0.0192 & 0.6547 $\pm$ 0.0210 & 0.6599 $\pm$ 0.0164 & 1.5230 $\pm$ 0.1521 & 0.2180 $\pm$ 0.0212 & 0.5502 $\pm$ 0.0107 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.7597 $\pm$ 0.0121 & 0.7621 $\pm$ 0.0132 & 0.5307 $\pm$ 0.0331 & 0.0378 $\pm$ 0.0143 & 0.6883 $\pm$ 0.0268 & 0.6978 $\pm$ 0.0264 & 1.2586 $\pm$ 0.1661 & 0.1800 $\pm$ 0.0225 & 0.5856 $\pm$ 0.0113 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.7873 $\pm$ 0.0043 & 0.7898 $\pm$ 0.0068 & 0.4585 $\pm$ 0.0112 & 0.0332 $\pm$ 0.0088 & 0.7158 $\pm$ 0.0028 & 0.7248 $\pm$ 0.0098 & 1.0475 $\pm$ 0.0366 & 0.1548 $\pm$ 0.0009 & 0.7058 $\pm$ 0.0259 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.7753 $\pm$ 0.0088 & 0.7707 $\pm$ 0.0096 & 0.4965 $\pm$ 0.0152 & 0.0282 $\pm$ 0.0070 & 0.7280 $\pm$ 0.0053 & 0.7242 $\pm$ 0.0025 & 0.8716 $\pm$ 0.0650 & 0.1111 $\pm$ 0.0083 & 0.6422 $\pm$ 0.0071 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.8093 $\pm$ 0.0169 & 0.8052 $\pm$ 0.0172 & 0.4071 $\pm$ 0.0212 & 0.0169 $\pm$ 0.0057 & 0.7490 $\pm$ 0.0097 & 0.7516 $\pm$ 0.0101 & 0.7169 $\pm$ 0.0448 & 0.0935 $\pm$ 0.0155 & 0.7258 $\pm$ 0.0159 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.7398 $\pm$ 0.0158 & 0.7407 $\pm$ 0.0176 & 0.5441 $\pm$ 0.0101 & 0.0203 $\pm$ 0.0039 & 0.6903 $\pm$ 0.0180 & 0.6946 $\pm$ 0.0130 & 0.8377 $\pm$ 0.0129 & 0.1017 $\pm$ 0.0126 & 0.6096 $\pm$ 0.0147 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.8161 $\pm$ 0.0126 & 0.8141 $\pm$ 0.0139 & 0.3949 $\pm$ 0.0179 & 0.0179 $\pm$ 0.0096 & 0.7547 $\pm$ 0.0119 & 0.7596 $\pm$ 0.0139 & 0.6278 $\pm$ 0.0413 & 0.0712 $\pm$ 0.0108 & 0.7540 $\pm$ 0.0247 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.7011 $\pm$ 0.0205 & 0.7216 $\pm$ 0.0228 & 0.6240 $\pm$ 0.0340 & 0.0324 $\pm$ 0.0136 & 0.6695 $\pm$ 0.0134 & 0.6921 $\pm$ 0.0148 & 0.8879 $\pm$ 0.0606 & 0.1093 $\pm$ 0.0148 & 0.6006 $\pm$ 0.0046 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.8178 $\pm$ 0.0100 & 0.8150 $\pm$ 0.0105 & 0.3734 $\pm$ 0.0187 & 0.0191 $\pm$ 0.0050 & 0.7669 $\pm$ 0.0104 & 0.7742 $\pm$ 0.0118 & 0.5603 $\pm$ 0.0401 & 0.0488 $\pm$ 0.0200 & 0.7580 $\pm$ 0.0164 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.3929 $\pm$ 0.0456 & 0.4540 $\pm$ 0.0390 & 1.4742 $\pm$ 0.2322 & 0.1478 $\pm$ 0.0652 & 0.3847 $\pm$ 0.0232 & 0.4165 $\pm$ 0.0031 & 1.7129 $\pm$ 0.3850 & 0.1633 $\pm$ 0.0629 & 0.3238 $\pm$ 0.0332 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.4592 $\pm$ 0.0502 & 0.4987 $\pm$ 0.0344 & 1.0837 $\pm$ 0.0766 & 0.0679 $\pm$ 0.0449 & 0.4162 $\pm$ 0.0538 & 0.4577 $\pm$ 0.0492 & 1.2874 $\pm$ 0.1464 & 0.1358 $\pm$ 0.0774 & 0.3347 $\pm$ 0.0639 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.5662 $\pm$ 0.0385 & 0.6007 $\pm$ 0.0290 & 0.8709 $\pm$ 0.0624 & 0.0352 $\pm$ 0.0150 & 0.5166 $\pm$ 0.0248 & 0.5355 $\pm$ 0.0169 & 1.0406 $\pm$ 0.0455 & 0.0869 $\pm$ 0.0171 & 0.4786 $\pm$ 0.0220 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.6746 $\pm$ 0.0688 & 0.6934 $\pm$ 0.0656 & 0.6802 $\pm$ 0.1674 & 0.0573 $\pm$ 0.0192 & 0.5955 $\pm$ 0.0359 & 0.6211 $\pm$ 0.0399 & 0.8813 $\pm$ 0.1366 & 0.0700 $\pm$ 0.0393 & 0.5666 $\pm$ 0.0859 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.6380 $\pm$ 0.0213 & 0.6669 $\pm$ 0.0245 & 0.7503 $\pm$ 0.0127 & 0.0567 $\pm$ 0.0260 & 0.5409 $\pm$ 0.0172 & 0.5722 $\pm$ 0.0041 & 0.9602 $\pm$ 0.0473 & 0.0611 $\pm$ 0.0059 & 0.5127 $\pm$ 0.0064 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 03 & 1.00  & 0.7011 $\pm$ 0.0214 & 0.7076 $\pm$ 0.0208 & 0.5904 $\pm$ 0.0392 & 0.0418 $\pm$ 0.0016 & 0.6304 $\pm$ 0.0145 & 0.6380 $\pm$ 0.0133 & 0.7966 $\pm$ 0.0731 & 0.0716 $\pm$ 0.0270 & 0.6040 $\pm$ 0.0055 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.5016 $\pm$ 0.0329 & 0.5357 $\pm$ 0.0291 & 0.9447 $\pm$ 0.0707 & 0.0369 $\pm$ 0.0090 & 0.4545 $\pm$ 0.0356 & 0.4870 $\pm$ 0.0243 & 1.0839 $\pm$ 0.0942 & 0.0638 $\pm$ 0.0300 & 0.4264 $\pm$ 0.0117 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 not             & 05 & 1.00  & 0.6949 $\pm$ 0.0482 & 0.7001 $\pm$ 0.0425 & 0.6214 $\pm$ 0.0818 & 0.0421 $\pm$ 0.0148 & 0.6226 $\pm$ 0.0284 & 0.6268 $\pm$ 0.0240 & 0.8147 $\pm$ 0.0600 & 0.0616 $\pm$ 0.0265 & 0.5949 $\pm$ 0.0298 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.4097 $\pm$ 0.0679 & 0.4638 $\pm$ 0.0579 & 1.3346 $\pm$ 0.1626 & 0.1190 $\pm$ 0.0732 & 0.3831 $\pm$ 0.0202 & 0.4317 $\pm$ 0.0179 & 1.4775 $\pm$ 0.0876 & 0.1836 $\pm$ 0.0072 & 0.4656 $\pm$ 0.0548 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
Pseudo v2 not             & 10 & 1.00  & 0.6792 $\pm$ 0.0458 & 0.6838 $\pm$ 0.0506 & 0.6571 $\pm$ 0.0740 & 0.0401 $\pm$ 0.0268 & 0.6023 $\pm$ 0.0331 & 0.6060 $\pm$ 0.0441 & 0.8615 $\pm$ 0.1024 & 0.0771 $\pm$ 0.0290 & 0.5842 $\pm$ 0.0479 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.6056 $\pm$ 0.0256 & 0.6263 $\pm$ 0.0185 & 0.9500 $\pm$ 0.0874 & 0.1187 $\pm$ 0.0205 & 0.5544 $\pm$ 0.0269 & 0.5645 $\pm$ 0.0249 & 3.0536 $\pm$ 0.1998 & 0.3514 $\pm$ 0.0210 & 0.4570 $\pm$ 0.0105 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.6814 $\pm$ 0.0155 & 0.6873 $\pm$ 0.0132 & 0.6848 $\pm$ 0.0286 & 0.0596 $\pm$ 0.0058 & 0.6155 $\pm$ 0.0129 & 0.6234 $\pm$ 0.0125 & 2.3201 $\pm$ 0.0968 & 0.2937 $\pm$ 0.0093 & 0.5273 $\pm$ 0.0101 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.7727 $\pm$ 0.0127 & 0.7729 $\pm$ 0.0103 & 0.5049 $\pm$ 0.0287 & 0.0295 $\pm$ 0.0109 & 0.6793 $\pm$ 0.0143 & 0.6887 $\pm$ 0.0123 & 1.3987 $\pm$ 0.0245 & 0.2049 $\pm$ 0.0107 & 0.6187 $\pm$ 0.0068 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.7986 $\pm$ 0.0112 & 0.8047 $\pm$ 0.0120 & 0.4173 $\pm$ 0.0147 & 0.0128 $\pm$ 0.0042 & 0.7268 $\pm$ 0.0172 & 0.7415 $\pm$ 0.0175 & 0.7039 $\pm$ 0.0465 & 0.0986 $\pm$ 0.0157 & 0.7644 $\pm$ 0.0235 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.5352 $\pm$ 0.0220 & 0.5437 $\pm$ 0.0243 & 1.1006 $\pm$ 0.0448 & 0.2321 $\pm$ 0.0158 & 0.4401 $\pm$ 0.0111 & 0.4467 $\pm$ 0.0096 & 1.1910 $\pm$ 0.0294 & 0.1018 $\pm$ 0.0066 & 0.3386 $\pm$ 0.0035 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.6386 $\pm$ 0.0148 & 0.6483 $\pm$ 0.0176 & 0.7774 $\pm$ 0.0260 & 0.0979 $\pm$ 0.0128 & 0.5049 $\pm$ 0.0204 & 0.5138 $\pm$ 0.0193 & 1.1238 $\pm$ 0.0297 & 0.1081 $\pm$ 0.0133 & 0.4156 $\pm$ 0.0072 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.7383 $\pm$ 0.0116 & 0.7360 $\pm$ 0.0143 & 0.5562 $\pm$ 0.0229 & 0.0219 $\pm$ 0.0032 & 0.5699 $\pm$ 0.0175 & 0.5793 $\pm$ 0.0206 & 1.5320 $\pm$ 0.1375 & 0.2390 $\pm$ 0.0210 & 0.4976 $\pm$ 0.0021 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.8017 $\pm$ 0.0100 & 0.7990 $\pm$ 0.0090 & 0.4590 $\pm$ 0.0092 & 0.0296 $\pm$ 0.0073 & 0.6046 $\pm$ 0.0052 & 0.6105 $\pm$ 0.0070 & 1.6627 $\pm$ 0.1322 & 0.2473 $\pm$ 0.0170 & 0.6449 $\pm$ 0.0477 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.7418 $\pm$ 0.0123 & 0.7388 $\pm$ 0.0176 & 0.5501 $\pm$ 0.0151 & 0.0285 $\pm$ 0.0013 & 0.5472 $\pm$ 0.0063 & 0.5567 $\pm$ 0.0084 & 1.6429 $\pm$ 0.1561 & 0.2533 $\pm$ 0.0196 & 0.4923 $\pm$ 0.0062 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
SGNP                      & 03 & 1.00  & 0.8149 $\pm$ 0.0159 & 0.8104 $\pm$ 0.0152 & 0.4676 $\pm$ 0.0162 & 0.0567 $\pm$ 0.0102 & 0.6222 $\pm$ 0.0130 & 0.6254 $\pm$ 0.0113 & 1.6761 $\pm$ 0.1438 & 0.2462 $\pm$ 0.0098 & 0.6843 $\pm$ 0.0447 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.6377 $\pm$ 0.0097 & 0.6394 $\pm$ 0.0166 & 0.7614 $\pm$ 0.0199 & 0.0846 $\pm$ 0.0196 & 0.5274 $\pm$ 0.0186 & 0.5347 $\pm$ 0.0206 & 1.1089 $\pm$ 0.0198 & 0.0945 $\pm$ 0.0121 & 0.4453 $\pm$ 0.0056 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
SGNP                      & 05 & 1.00  & 0.8221 $\pm$ 0.0111 & 0.8173 $\pm$ 0.0132 & 0.4654 $\pm$ 0.0117 & 0.0498 $\pm$ 0.0033 & 0.6270 $\pm$ 0.0093 & 0.6306 $\pm$ 0.0095 & 1.5394 $\pm$ 0.1498 & 0.2337 $\pm$ 0.0183 & 0.6879 $\pm$ 0.0446 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.5684 $\pm$ 0.0217 & 0.5807 $\pm$ 0.0225 & 1.0673 $\pm$ 0.0239 & 0.2512 $\pm$ 0.0280 & 0.4687 $\pm$ 0.0108 & 0.4721 $\pm$ 0.0108 & 1.1564 $\pm$ 0.0245 & 0.1286 $\pm$ 0.0061 & 0.3799 $\pm$ 0.0031 & 0.9996 $\pm$ 0.0001 & 0.9996 $\pm$ 0.0001\\ 
SGNP                      & 10 & 1.00  & 0.8225 $\pm$ 0.0089 & 0.8148 $\pm$ 0.0099 & 0.4901 $\pm$ 0.0136 & 0.0602 $\pm$ 0.0030 & 0.6398 $\pm$ 0.0116 & 0.6421 $\pm$ 0.0135 & 1.4915 $\pm$ 0.1455 & 0.2258 $\pm$ 0.0172 & 0.7003 $\pm$ 0.0400 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.5931 $\pm$ 0.0167 & 0.6078 $\pm$ 0.0259 & 1.0368 $\pm$ 0.0324 & 0.1271 $\pm$ 0.0188 & 0.5146 $\pm$ 0.0178 & 0.5179 $\pm$ 0.0206 & 4.4638 $\pm$ 0.1160 & 0.4415 $\pm$ 0.0071 & 0.3955 $\pm$ 0.0063 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.6288 $\pm$ 0.0123 & 0.6396 $\pm$ 0.0109 & 0.8636 $\pm$ 0.0242 & 0.0730 $\pm$ 0.0085 & 0.5413 $\pm$ 0.0161 & 0.5443 $\pm$ 0.0153 & 3.7312 $\pm$ 0.1206 & 0.3906 $\pm$ 0.0146 & 0.4323 $\pm$ 0.0113 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.6560 $\pm$ 0.0202 & 0.6626 $\pm$ 0.0200 & 0.7648 $\pm$ 0.0244 & 0.0534 $\pm$ 0.0045 & 0.5477 $\pm$ 0.0125 & 0.5502 $\pm$ 0.0122 & 3.3927 $\pm$ 0.0622 & 0.3781 $\pm$ 0.0064 & 0.4708 $\pm$ 0.0066 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.6845 $\pm$ 0.0050 & 0.6888 $\pm$ 0.0077 & 0.6810 $\pm$ 0.0014 & 0.0420 $\pm$ 0.0129 & 0.5550 $\pm$ 0.0025 & 0.5586 $\pm$ 0.0034 & 3.3047 $\pm$ 0.0750 & 0.3705 $\pm$ 0.0063 & 0.5383 $\pm$ 0.0248 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.5699 $\pm$ 0.0057 & 0.5814 $\pm$ 0.0135 & 1.0726 $\pm$ 0.0439 & 0.1467 $\pm$ 0.0011 & 0.5382 $\pm$ 0.0069 & 0.5425 $\pm$ 0.0074 & 2.0447 $\pm$ 0.1166 & 0.2892 $\pm$ 0.0118 & 0.4697 $\pm$ 0.0105 & 0.1000 $\pm$ 0.0000 & 0.1000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.6067 $\pm$ 0.0149 & 0.6124 $\pm$ 0.0184 & 0.8660 $\pm$ 0.0501 & 0.0896 $\pm$ 0.0227 & 0.5767 $\pm$ 0.0078 & 0.5806 $\pm$ 0.0063 & 1.5907 $\pm$ 0.0607 & 0.2305 $\pm$ 0.0095 & 0.5615 $\pm$ 0.0134 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.6335 $\pm$ 0.0113 & 0.6290 $\pm$ 0.0160 & 0.7930 $\pm$ 0.0327 & 0.0828 $\pm$ 0.0171 & 0.5925 $\pm$ 0.0090 & 0.5910 $\pm$ 0.0079 & 1.4005 $\pm$ 0.1549 & 0.2086 $\pm$ 0.0161 & 0.6438 $\pm$ 0.0090 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.6474 $\pm$ 0.0112 & 0.6525 $\pm$ 0.0096 & 0.7104 $\pm$ 0.0179 & 0.0553 $\pm$ 0.0123 & 0.6058 $\pm$ 0.0037 & 0.6067 $\pm$ 0.0094 & 1.1958 $\pm$ 0.0825 & 0.1798 $\pm$ 0.0169 & 0.6622 $\pm$ 0.0127 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Treeversity\#1}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.4777 $\pm$ 0.0346 & 0.4945 $\pm$ 0.0396 & 0.7195 $\pm$ 0.0279 & 0.0659 $\pm$ 0.0304 & 0.4558 $\pm$ 0.0256 & 0.4685 $\pm$ 0.0283 & 1.1810 $\pm$ 0.0997 & 0.2045 $\pm$ 0.0320 & 0.3276 $\pm$ 0.0252 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.5155 $\pm$ 0.0183 & 0.5447 $\pm$ 0.0147 & 0.6462 $\pm$ 0.0119 & 0.0325 $\pm$ 0.0153 & 0.4947 $\pm$ 0.0129 & 0.5049 $\pm$ 0.0110 & 0.9723 $\pm$ 0.0755 & 0.1473 $\pm$ 0.0319 & 0.3911 $\pm$ 0.0087 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.5251 $\pm$ 0.0069 & 0.5517 $\pm$ 0.0069 & 0.6029 $\pm$ 0.0050 & 0.0183 $\pm$ 0.0064 & 0.4963 $\pm$ 0.0130 & 0.5044 $\pm$ 0.0154 & 0.8811 $\pm$ 0.0514 & 0.1177 $\pm$ 0.0204 & 0.4364 $\pm$ 0.0096 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.5687 $\pm$ 0.0235 & 0.5851 $\pm$ 0.0191 & 0.5770 $\pm$ 0.0283 & 0.0449 $\pm$ 0.0143 & 0.5102 $\pm$ 0.0251 & 0.5162 $\pm$ 0.0244 & 0.8958 $\pm$ 0.0457 & 0.1285 $\pm$ 0.0111 & 0.4638 $\pm$ 0.0156 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.6410 $\pm$ 0.0465 & 0.6790 $\pm$ 0.0306 & 0.5851 $\pm$ 0.0299 & 0.0812 $\pm$ 0.0315 & 0.6764 $\pm$ 0.0361 & 0.7057 $\pm$ 0.0252 & 0.1183 $\pm$ 0.0185 & 0.0901 $\pm$ 0.0074 & 0.6584 $\pm$ 0.0384 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.7090 $\pm$ 0.0083 & 0.7297 $\pm$ 0.0160 & 0.5458 $\pm$ 0.0491 & 0.0769 $\pm$ 0.0133 & 0.7343 $\pm$ 0.0048 & 0.7570 $\pm$ 0.0086 & 0.1048 $\pm$ 0.0466 & 0.0729 $\pm$ 0.0040 & 0.7384 $\pm$ 0.0131 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.7367 $\pm$ 0.0112 & 0.7514 $\pm$ 0.0113 & 0.5353 $\pm$ 0.0524 & 0.0359 $\pm$ 0.0097 & 0.7705 $\pm$ 0.0029 & 0.7929 $\pm$ 0.0021 & 0.1639 $\pm$ 0.0452 & 0.0515 $\pm$ 0.0118 & 0.7715 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.7470 $\pm$ 0.0139 & 0.7662 $\pm$ 0.0178 & 0.6213 $\pm$ 0.0496 & 0.0446 $\pm$ 0.0107 & 0.8012 $\pm$ 0.0044 & 0.8224 $\pm$ 0.0046 & 0.2270 $\pm$ 0.0479 & 0.0386 $\pm$ 0.0060 & 0.8236 $\pm$ 0.0216 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.6885 $\pm$ 0.0322 & 0.7009 $\pm$ 0.0389 & 1.0267 $\pm$ 0.0889 & 0.1480 $\pm$ 0.0332 & 0.7320 $\pm$ 0.0159 & 0.7496 $\pm$ 0.0186 & 1.6201 $\pm$ 0.1192 & 0.1641 $\pm$ 0.0112 & 0.7281 $\pm$ 0.0167 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 03 & 1.00  & 0.7437 $\pm$ 0.0137 & 0.7638 $\pm$ 0.0142 & 0.7067 $\pm$ 0.0163 & 0.0585 $\pm$ 0.0175 & 0.8060 $\pm$ 0.0061 & 0.8295 $\pm$ 0.0063 & 0.2910 $\pm$ 0.0344 & 0.0359 $\pm$ 0.0018 & 0.8350 $\pm$ 0.0143 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.7268 $\pm$ 0.0127 & 0.7480 $\pm$ 0.0148 & 0.8845 $\pm$ 0.0352 & 0.0841 $\pm$ 0.0028 & 0.7495 $\pm$ 0.0172 & 0.7689 $\pm$ 0.0152 & 1.3672 $\pm$ 0.0553 & 0.1269 $\pm$ 0.0101 & 0.7846 $\pm$ 0.0072 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
DivideMix                 & 05 & 1.00  & 0.7555 $\pm$ 0.0130 & 0.7674 $\pm$ 0.0153 & 0.7046 $\pm$ 0.0436 & 0.0444 $\pm$ 0.0123 & 0.8243 $\pm$ 0.0068 & 0.8413 $\pm$ 0.0061 & 0.2559 $\pm$ 0.0146 & 0.0352 $\pm$ 0.0013 & 0.8569 $\pm$ 0.0076 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.6626 $\pm$ 0.0333 & 0.6841 $\pm$ 0.0252 & 0.9231 $\pm$ 0.0692 & 0.0817 $\pm$ 0.0221 & 0.6935 $\pm$ 0.0418 & 0.7191 $\pm$ 0.0268 & 1.3205 $\pm$ 0.0326 & 0.1258 $\pm$ 0.0068 & 0.6923 $\pm$ 0.0195 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
DivideMix                 & 10 & 1.00  & 0.7676 $\pm$ 0.0105 & 0.7784 $\pm$ 0.0052 & 0.7683 $\pm$ 0.0341 & 0.0569 $\pm$ 0.0093 & 0.8356 $\pm$ 0.0006 & 0.8528 $\pm$ 0.0018 & 0.2943 $\pm$ 0.0228 & 0.0298 $\pm$ 0.0015 & 0.8753 $\pm$ 0.0126 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.5360 $\pm$ 0.0430 & 0.5686 $\pm$ 0.0345 & 0.5486 $\pm$ 0.0223 & 0.0576 $\pm$ 0.0150 & 0.5625 $\pm$ 0.0356 & 0.5828 $\pm$ 0.0277 & 0.5733 $\pm$ 0.0496 & 0.0618 $\pm$ 0.0066 & 0.6034 $\pm$ 0.0230 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.6750 $\pm$ 0.0341 & 0.6827 $\pm$ 0.0279 & 0.4582 $\pm$ 0.0256 & 0.1099 $\pm$ 0.0620 & 0.6956 $\pm$ 0.0260 & 0.6973 $\pm$ 0.0206 & 0.4791 $\pm$ 0.0509 & 0.0821 $\pm$ 0.0327 & 0.7073 $\pm$ 0.0050 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.7231 $\pm$ 0.0088 & 0.7238 $\pm$ 0.0083 & 0.4406 $\pm$ 0.0261 & 0.0513 $\pm$ 0.0180 & 0.7348 $\pm$ 0.0020 & 0.7356 $\pm$ 0.0044 & 0.5104 $\pm$ 0.0569 & 0.0422 $\pm$ 0.0169 & 0.7384 $\pm$ 0.0202 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.7515 $\pm$ 0.0172 & 0.7548 $\pm$ 0.0159 & 0.4671 $\pm$ 0.0470 & 0.0303 $\pm$ 0.0103 & 0.7836 $\pm$ 0.0060 & 0.7842 $\pm$ 0.0046 & 0.5354 $\pm$ 0.0684 & 0.0357 $\pm$ 0.0132 & 0.8114 $\pm$ 0.0144 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.5915 $\pm$ 0.0401 & 0.6133 $\pm$ 0.0248 & 0.5303 $\pm$ 0.0070 & 0.0697 $\pm$ 0.0517 & 0.6281 $\pm$ 0.0232 & 0.6421 $\pm$ 0.0183 & 0.5984 $\pm$ 0.0838 & 0.0636 $\pm$ 0.0258 & 0.7076 $\pm$ 0.0089 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 03 & 1.00  & 0.7674 $\pm$ 0.0038 & 0.7707 $\pm$ 0.0043 & 0.5118 $\pm$ 0.0222 & 0.0186 $\pm$ 0.0055 & 0.7959 $\pm$ 0.0007 & 0.7987 $\pm$ 0.0017 & 0.5941 $\pm$ 0.0760 & 0.0343 $\pm$ 0.0132 & 0.8387 $\pm$ 0.0177 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.7201 $\pm$ 0.0147 & 0.7233 $\pm$ 0.0142 & 0.4631 $\pm$ 0.0359 & 0.0851 $\pm$ 0.0407 & 0.7385 $\pm$ 0.0049 & 0.7345 $\pm$ 0.0052 & 0.5112 $\pm$ 0.0690 & 0.0488 $\pm$ 0.0178 & 0.7783 $\pm$ 0.0077 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
ELR+                      & 05 & 1.00  & 0.7762 $\pm$ 0.0041 & 0.7752 $\pm$ 0.0037 & 0.6214 $\pm$ 0.0251 & 0.0322 $\pm$ 0.0053 & 0.8178 $\pm$ 0.0084 & 0.8145 $\pm$ 0.0078 & 0.7393 $\pm$ 0.0431 & 0.0386 $\pm$ 0.0033 & 0.8522 $\pm$ 0.0173 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.6278 $\pm$ 0.0046 & 0.6382 $\pm$ 0.0263 & 0.5794 $\pm$ 0.0380 & 0.0718 $\pm$ 0.0221 & 0.6407 $\pm$ 0.0058 & 0.6400 $\pm$ 0.0214 & 0.6284 $\pm$ 0.0241 & 0.0299 $\pm$ 0.0063 & 0.6956 $\pm$ 0.0287 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
ELR+                      & 10 & 1.00  & 0.7921 $\pm$ 0.0108 & 0.7905 $\pm$ 0.0122 & 0.6442 $\pm$ 0.0970 & 0.0474 $\pm$ 0.0170 & 0.8311 $\pm$ 0.0064 & 0.8312 $\pm$ 0.0071 & 0.7355 $\pm$ 0.0946 & 0.0326 $\pm$ 0.0083 & 0.8652 $\pm$ 0.0161 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.5109 $\pm$ 0.0179 & 0.5372 $\pm$ 0.0188 & 1.0059 $\pm$ 0.0369 & 0.1878 $\pm$ 0.0046 & 0.4881 $\pm$ 0.0163 & 0.5126 $\pm$ 0.0225 & 2.5433 $\pm$ 0.0508 & 0.3489 $\pm$ 0.0074 & 0.3535 $\pm$ 0.0184 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.5093 $\pm$ 0.0254 & 0.5281 $\pm$ 0.0357 & 0.9568 $\pm$ 0.1058 & 0.2108 $\pm$ 0.0387 & 0.5142 $\pm$ 0.0341 & 0.5272 $\pm$ 0.0380 & 2.2984 $\pm$ 0.0736 & 0.3362 $\pm$ 0.0170 & 0.3441 $\pm$ 0.0163 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.6028 $\pm$ 0.0152 & 0.6266 $\pm$ 0.0159 & 0.7263 $\pm$ 0.1679 & 0.1479 $\pm$ 0.0326 & 0.5509 $\pm$ 0.0094 & 0.5754 $\pm$ 0.0093 & 1.4233 $\pm$ 0.5206 & 0.2037 $\pm$ 0.1097 & 0.3905 $\pm$ 0.0026 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.5926 $\pm$ 0.0177 & 0.6413 $\pm$ 0.0160 & 0.5101 $\pm$ 0.0122 & 0.1219 $\pm$ 0.0049 & 0.5779 $\pm$ 0.0107 & 0.6215 $\pm$ 0.0075 & 0.5496 $\pm$ 0.0214 & 0.0415 $\pm$ 0.0060 & 0.6890 $\pm$ 0.0102 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.4703 $\pm$ 0.0090 & 0.4965 $\pm$ 0.0175 & 0.9906 $\pm$ 0.0887 & 0.2040 $\pm$ 0.0286 & 0.4478 $\pm$ 0.0000 & 0.4905 $\pm$ 0.0000 & 2.7761 $\pm$ 0.0000 & 0.3881 $\pm$ 0.0000 & 0.2942 $\pm$ 0.0105 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.5382 $\pm$ 0.0075 & 0.5611 $\pm$ 0.0043 & 0.9049 $\pm$ 0.0166 & 0.1699 $\pm$ 0.0036 & N/A       & N/A       & N/A       & N/A       & 0.3265 $\pm$ 0.0186 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.6148 $\pm$ 0.0186 & 0.6433 $\pm$ 0.0245 & 0.5244 $\pm$ 0.0122 & 0.0278 $\pm$ 0.0104 & 0.5601 $\pm$ 0.0108 & 0.5928 $\pm$ 0.0098 & 0.9236 $\pm$ 0.0089 & 0.1484 $\pm$ 0.0108 & 0.4235 $\pm$ 0.0042 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.6295 $\pm$ 0.0153 & 0.6700 $\pm$ 0.0122 & 0.4550 $\pm$ 0.0097 & 0.1260 $\pm$ 0.0148 & 0.6114 $\pm$ 0.0066 & 0.6466 $\pm$ 0.0022 & 0.5215 $\pm$ 0.0083 & 0.0392 $\pm$ 0.0070 & 0.6633 $\pm$ 0.0195 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.3852 $\pm$ 0.0343 & 0.4077 $\pm$ 0.0343 & 1.1220 $\pm$ 0.0277 & 0.2226 $\pm$ 0.0054 & 0.3472 $\pm$ 0.0255 & 0.3569 $\pm$ 0.0278 & 4.5220 $\pm$ 0.1424 & 0.5085 $\pm$ 0.0269 & 0.1599 $\pm$ 0.0064 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.3896 $\pm$ 0.0396 & 0.4088 $\pm$ 0.0288 & 1.0065 $\pm$ 0.0364 & 0.1983 $\pm$ 0.0488 & 0.3783 $\pm$ 0.0157 & 0.3883 $\pm$ 0.0196 & 4.5593 $\pm$ 0.0540 & 0.5029 $\pm$ 0.0084 & 0.1776 $\pm$ 0.0135 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.5065 $\pm$ 0.0108 & 0.5282 $\pm$ 0.0143 & 0.9436 $\pm$ 0.0234 & 0.1969 $\pm$ 0.0184 & 0.4275 $\pm$ 0.0154 & 0.4420 $\pm$ 0.0150 & 4.4458 $\pm$ 0.1182 & 0.4707 $\pm$ 0.0090 & 0.2708 $\pm$ 0.0178 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.5800 $\pm$ 0.0175 & 0.5957 $\pm$ 0.0148 & 0.9878 $\pm$ 0.0211 & 0.1928 $\pm$ 0.0186 & 0.4853 $\pm$ 0.0180 & 0.4994 $\pm$ 0.0185 & 4.3310 $\pm$ 0.1495 & 0.4293 $\pm$ 0.0155 & 0.4872 $\pm$ 0.0677 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.4241 $\pm$ 0.0396 & 0.4504 $\pm$ 0.0406 & 1.2529 $\pm$ 0.0635 & 0.2724 $\pm$ 0.0199 & 0.3910 $\pm$ 0.0062 & 0.4074 $\pm$ 0.0058 & 4.6887 $\pm$ 0.1380 & 0.4907 $\pm$ 0.0057 & 0.2589 $\pm$ 0.0060 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 03 & 1.00  & 0.5906 $\pm$ 0.0222 & 0.6128 $\pm$ 0.0278 & 1.0574 $\pm$ 0.0095 & 0.2061 $\pm$ 0.0145 & 0.4903 $\pm$ 0.0049 & 0.5095 $\pm$ 0.0023 & 4.2973 $\pm$ 0.0244 & 0.4210 $\pm$ 0.0081 & 0.5081 $\pm$ 0.0682 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.4433 $\pm$ 0.0203 & 0.4497 $\pm$ 0.0172 & 1.0300 $\pm$ 0.0364 & 0.2040 $\pm$ 0.0239 & 0.4014 $\pm$ 0.0084 & 0.4078 $\pm$ 0.0027 & 4.4535 $\pm$ 0.0936 & 0.4787 $\pm$ 0.0067 & 0.2288 $\pm$ 0.0063 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Het                       & 05 & 1.00  & 0.6329 $\pm$ 0.0108 & 0.6443 $\pm$ 0.0135 & 1.0766 $\pm$ 0.0245 & 0.1902 $\pm$ 0.0113 & 0.5233 $\pm$ 0.0039 & 0.5299 $\pm$ 0.0033 & 4.1300 $\pm$ 0.0892 & 0.3911 $\pm$ 0.0092 & 0.5439 $\pm$ 0.0622 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.3967 $\pm$ 0.0128 & 0.4125 $\pm$ 0.0154 & 1.3540 $\pm$ 0.1965 & 0.2671 $\pm$ 0.0425 & 0.3854 $\pm$ 0.0094 & 0.3909 $\pm$ 0.0186 & 4.3720 $\pm$ 0.1480 & 0.4760 $\pm$ 0.0138 & 0.2053 $\pm$ 0.0029 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
Het                       & 10 & 1.00  & 0.6701 $\pm$ 0.0263 & 0.6758 $\pm$ 0.0206 & 1.2513 $\pm$ 0.0651 & 0.1948 $\pm$ 0.0170 & 0.5473 $\pm$ 0.0050 & 0.5596 $\pm$ 0.0068 & 4.1072 $\pm$ 0.0407 & 0.3726 $\pm$ 0.0049 & 0.5789 $\pm$ 0.0576 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.4769 $\pm$ 0.0043 & 0.5257 $\pm$ 0.0163 & 0.8337 $\pm$ 0.0166 & 0.1242 $\pm$ 0.0228 & 0.4744 $\pm$ 0.0060 & 0.5143 $\pm$ 0.0156 & 1.3846 $\pm$ 0.0566 & 0.2485 $\pm$ 0.0049 & 0.4343 $\pm$ 0.0163 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.5729 $\pm$ 0.0228 & 0.6166 $\pm$ 0.0056 & 0.5764 $\pm$ 0.0191 & 0.0518 $\pm$ 0.0178 & 0.5343 $\pm$ 0.0068 & 0.5710 $\pm$ 0.0111 & 0.8398 $\pm$ 0.0380 & 0.1212 $\pm$ 0.0146 & 0.4825 $\pm$ 0.0233 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.6120 $\pm$ 0.0183 & 0.6595 $\pm$ 0.0108 & 0.5094 $\pm$ 0.0040 & 0.1108 $\pm$ 0.0301 & 0.5843 $\pm$ 0.0127 & 0.6310 $\pm$ 0.0072 & 0.5946 $\pm$ 0.0049 & 0.0239 $\pm$ 0.0121 & 0.6511 $\pm$ 0.0128 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.6067 $\pm$ 0.0224 & 0.6597 $\pm$ 0.0140 & 0.5223 $\pm$ 0.0295 & 0.1359 $\pm$ 0.0232 & 0.5923 $\pm$ 0.0174 & 0.6340 $\pm$ 0.0175 & 0.5470 $\pm$ 0.0229 & 0.0451 $\pm$ 0.0124 & 0.7741 $\pm$ 0.0173 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.5021 $\pm$ 0.0298 & 0.5394 $\pm$ 0.0281 & 0.8963 $\pm$ 0.0879 & 0.1657 $\pm$ 0.0486 & 0.4845 $\pm$ 0.0130 & 0.5169 $\pm$ 0.0088 & 1.8818 $\pm$ 0.0810 & 0.3067 $\pm$ 0.0195 & 0.3872 $\pm$ 0.0181 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.5744 $\pm$ 0.0070 & 0.6071 $\pm$ 0.0166 & 0.6722 $\pm$ 0.0393 & 0.0813 $\pm$ 0.0078 & 0.5307 $\pm$ 0.0069 & 0.5594 $\pm$ 0.0137 & 1.3663 $\pm$ 0.0674 & 0.2306 $\pm$ 0.0075 & 0.4096 $\pm$ 0.0101 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.5911 $\pm$ 0.0240 & 0.6347 $\pm$ 0.0149 & 0.5036 $\pm$ 0.0339 & 0.0488 $\pm$ 0.0056 & 0.5827 $\pm$ 0.0049 & 0.6177 $\pm$ 0.0041 & 0.6413 $\pm$ 0.0168 & 0.0440 $\pm$ 0.0072 & 0.5376 $\pm$ 0.0129 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.6251 $\pm$ 0.0135 & 0.6636 $\pm$ 0.0127 & 0.4840 $\pm$ 0.0169 & 0.1657 $\pm$ 0.0065 & 0.5950 $\pm$ 0.0075 & 0.6273 $\pm$ 0.0063 & 0.5217 $\pm$ 0.0107 & 0.0633 $\pm$ 0.0036 & 0.7357 $\pm$ 0.0327 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.3897 $\pm$ 0.0189 & 0.4181 $\pm$ 0.0174 & 0.7621 $\pm$ 0.0125 & 0.1040 $\pm$ 0.0250 & 0.3888 $\pm$ 0.0185 & 0.4036 $\pm$ 0.0132 & 0.8291 $\pm$ 0.0263 & 0.0378 $\pm$ 0.0090 & 0.2806 $\pm$ 0.0069 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.4794 $\pm$ 0.0213 & 0.5057 $\pm$ 0.0297 & 0.6930 $\pm$ 0.0009 & 0.1409 $\pm$ 0.0346 & 0.4476 $\pm$ 0.0070 & 0.4554 $\pm$ 0.0090 & 0.7713 $\pm$ 0.0109 & 0.0616 $\pm$ 0.0118 & 0.3854 $\pm$ 0.0142 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.5274 $\pm$ 0.0035 & 0.5702 $\pm$ 0.0053 & 0.6410 $\pm$ 0.0208 & 0.2042 $\pm$ 0.0264 & 0.4870 $\pm$ 0.0030 & 0.5041 $\pm$ 0.0047 & 0.6940 $\pm$ 0.0080 & 0.0753 $\pm$ 0.0170 & 0.5037 $\pm$ 0.0109 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.5313 $\pm$ 0.0075 & 0.5788 $\pm$ 0.0091 & 0.6120 $\pm$ 0.0104 & 0.1903 $\pm$ 0.0123 & 0.5139 $\pm$ 0.0068 & 0.5313 $\pm$ 0.0098 & 0.6327 $\pm$ 0.0083 & 0.0958 $\pm$ 0.0060 & 0.6273 $\pm$ 0.0214 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.5365 $\pm$ 0.0145 & 0.5377 $\pm$ 0.0207 & 1.5059 $\pm$ 0.1212 & 0.2811 $\pm$ 0.0321 & 0.6518 $\pm$ 0.0144 & 0.6603 $\pm$ 0.0162 & 4.3159 $\pm$ 0.0771 & 0.3557 $\pm$ 0.0165 & 0.4445 $\pm$ 0.0196 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.5021 $\pm$ 0.0499 & 0.5146 $\pm$ 0.0567 & 1.4187 $\pm$ 0.1358 & 0.2812 $\pm$ 0.0520 & 0.6716 $\pm$ 0.0041 & 0.6835 $\pm$ 0.0040 & 4.2365 $\pm$ 0.0612 & 0.3335 $\pm$ 0.0094 & 0.4745 $\pm$ 0.0232 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.5258 $\pm$ 0.0075 & 0.5409 $\pm$ 0.0091 & 1.2896 $\pm$ 0.0926 & 0.2738 $\pm$ 0.0304 & 0.6627 $\pm$ 0.0128 & 0.6710 $\pm$ 0.0124 & 4.3036 $\pm$ 0.0822 & 0.3438 $\pm$ 0.0117 & 0.4542 $\pm$ 0.0080 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.5461 $\pm$ 0.0450 & 0.5671 $\pm$ 0.0489 & 1.0245 $\pm$ 0.0284 & 0.2262 $\pm$ 0.0255 & 0.6793 $\pm$ 0.0066 & 0.6888 $\pm$ 0.0072 & 4.1801 $\pm$ 0.0434 & 0.3266 $\pm$ 0.0078 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.6253 $\pm$ 0.0234 & 0.6197 $\pm$ 0.0144 & 0.6384 $\pm$ 0.0148 & 0.0441 $\pm$ 0.0028 & 0.6286 $\pm$ 0.0193 & 0.6424 $\pm$ 0.0174 & 2.5596 $\pm$ 0.0580 & 0.1449 $\pm$ 0.0118 & 0.4985 $\pm$ 0.0040 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 03 & 1.00  & 0.6876 $\pm$ 0.0095 & 0.6942 $\pm$ 0.0103 & 0.5018 $\pm$ 0.0246 & 0.0573 $\pm$ 0.0037 & 0.7085 $\pm$ 0.0105 & 0.7207 $\pm$ 0.0098 & 1.7163 $\pm$ 0.0816 & 0.0576 $\pm$ 0.0029 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.6702 $\pm$ 0.0145 & 0.6673 $\pm$ 0.0152 & 0.4633 $\pm$ 0.0110 & 0.0916 $\pm$ 0.0082 & 0.7691 $\pm$ 0.0131 & 0.7741 $\pm$ 0.0133 & 0.9996 $\pm$ 0.0107 & 0.0554 $\pm$ 0.0047 & 0.6092 $\pm$ 0.0242 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Baseline                  & 05 & 1.00  & 0.7466 $\pm$ 0.0049 & 0.7454 $\pm$ 0.0035 & 0.3848 $\pm$ 0.0022 & 0.1146 $\pm$ 0.0142 & 0.7666 $\pm$ 0.0077 & 0.7709 $\pm$ 0.0054 & 0.9780 $\pm$ 0.0150 & 0.0505 $\pm$ 0.0066 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.6496 $\pm$ 0.0099 & 0.6493 $\pm$ 0.0082 & 0.4848 $\pm$ 0.0114 & 0.0826 $\pm$ 0.0060 & 0.8310 $\pm$ 0.0129 & 0.8335 $\pm$ 0.0144 & 0.4311 $\pm$ 0.0142 & 0.1316 $\pm$ 0.0036 & 0.6946 $\pm$ 0.0141 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
Baseline                  & 10 & 1.00  & 0.7663 $\pm$ 0.0066 & 0.7612 $\pm$ 0.0084 & 0.3332 $\pm$ 0.0070 & 0.1325 $\pm$ 0.0102 & 0.8201 $\pm$ 0.0056 & 0.8218 $\pm$ 0.0061 & 0.4277 $\pm$ 0.0116 & 0.1214 $\pm$ 0.0059 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.5207 $\pm$ 0.0035 & 0.5510 $\pm$ 0.0079 & 0.7739 $\pm$ 0.0210 & 0.0818 $\pm$ 0.0033 & 0.4653 $\pm$ 0.0238 & 0.4898 $\pm$ 0.0243 & 1.7569 $\pm$ 0.0332 & 0.2932 $\pm$ 0.0203 & 0.3354 $\pm$ 0.0198 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.5402 $\pm$ 0.0415 & 0.5746 $\pm$ 0.0488 & 0.6577 $\pm$ 0.0622 & 0.0536 $\pm$ 0.0255 & 0.4913 $\pm$ 0.0204 & 0.5136 $\pm$ 0.0244 & 1.2441 $\pm$ 0.1705 & 0.2221 $\pm$ 0.0355 & 0.3251 $\pm$ 0.0044 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.5614 $\pm$ 0.0410 & 0.6152 $\pm$ 0.0316 & 0.5335 $\pm$ 0.0125 & 0.1080 $\pm$ 0.0393 & 0.5685 $\pm$ 0.0153 & 0.6138 $\pm$ 0.0130 & 0.5909 $\pm$ 0.0067 & 0.0422 $\pm$ 0.0192 & 0.6092 $\pm$ 0.0079 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.6205 $\pm$ 0.0119 & 0.6594 $\pm$ 0.0049 & 0.5145 $\pm$ 0.0259 & 0.1802 $\pm$ 0.0115 & 0.5837 $\pm$ 0.0130 & 0.6207 $\pm$ 0.0142 & 0.5461 $\pm$ 0.0221 & 0.0585 $\pm$ 0.0074 & 0.7070 $\pm$ 0.0146 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.4969 $\pm$ 0.0181 & 0.5381 $\pm$ 0.0223 & 0.8845 $\pm$ 0.0625 & 0.1711 $\pm$ 0.0231 & 0.4722 $\pm$ 0.0191 & 0.4932 $\pm$ 0.0179 & 2.1821 $\pm$ 0.0490 & 0.3298 $\pm$ 0.0220 & 0.3125 $\pm$ 0.0161 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.5364 $\pm$ 0.0208 & 0.5597 $\pm$ 0.0326 & 0.7444 $\pm$ 0.0466 & 0.1009 $\pm$ 0.0055 & 0.4879 $\pm$ 0.0237 & 0.5035 $\pm$ 0.0262 & 1.7936 $\pm$ 0.0680 & 0.2950 $\pm$ 0.0153 & 0.3272 $\pm$ 0.0062 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.6003 $\pm$ 0.0347 & 0.6403 $\pm$ 0.0262 & 0.4764 $\pm$ 0.0124 & 0.0825 $\pm$ 0.0271 & 0.5676 $\pm$ 0.0132 & 0.5997 $\pm$ 0.0069 & 0.6494 $\pm$ 0.0040 & 0.0519 $\pm$ 0.0104 & 0.4842 $\pm$ 0.0060 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.6247 $\pm$ 0.0101 & 0.6585 $\pm$ 0.0034 & 0.4916 $\pm$ 0.0036 & 0.1616 $\pm$ 0.0165 & 0.6021 $\pm$ 0.0054 & 0.6367 $\pm$ 0.0044 & 0.5266 $\pm$ 0.0155 & 0.0662 $\pm$ 0.0103 & 0.7201 $\pm$ 0.0152 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.5412 $\pm$ 0.0258 & 0.5503 $\pm$ 0.0355 & 0.8906 $\pm$ 0.0225 & 0.1680 $\pm$ 0.0069 & 0.5448 $\pm$ 0.0169 & 0.5511 $\pm$ 0.0265 & 1.8936 $\pm$ 0.0783 & 0.2951 $\pm$ 0.0240 & 0.3358 $\pm$ 0.0452 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.5659 $\pm$ 0.0497 & 0.5758 $\pm$ 0.0488 & 0.8918 $\pm$ 0.0255 & 0.1657 $\pm$ 0.0380 & 0.5537 $\pm$ 0.0337 & 0.5604 $\pm$ 0.0286 & 2.0362 $\pm$ 0.1487 & 0.2920 $\pm$ 0.0312 & 0.3500 $\pm$ 0.0175 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.6105 $\pm$ 0.0079 & 0.6215 $\pm$ 0.0059 & 0.8953 $\pm$ 0.0234 & 0.1431 $\pm$ 0.0123 & 0.6080 $\pm$ 0.0205 & 0.6206 $\pm$ 0.0212 & 1.8785 $\pm$ 0.0420 & 0.2489 $\pm$ 0.0216 & 0.3986 $\pm$ 0.0168 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.5777 $\pm$ 0.0300 & 0.5973 $\pm$ 0.0277 & 0.9911 $\pm$ 0.0950 & 0.1979 $\pm$ 0.0366 & 0.6059 $\pm$ 0.0016 & 0.6232 $\pm$ 0.0031 & 1.6570 $\pm$ 0.0660 & 0.2415 $\pm$ 0.0098 & 0.5189 $\pm$ 0.0571 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.5185 $\pm$ 0.0180 & 0.5377 $\pm$ 0.0168 & 1.0328 $\pm$ 0.0306 & 0.2035 $\pm$ 0.0232 & 0.5019 $\pm$ 0.0081 & 0.5251 $\pm$ 0.0079 & 2.2419 $\pm$ 0.0719 & 0.3304 $\pm$ 0.0102 & 0.3451 $\pm$ 0.0100 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.5904 $\pm$ 0.0306 & 0.6101 $\pm$ 0.0345 & 0.9239 $\pm$ 0.0306 & 0.1967 $\pm$ 0.0222 & 0.5960 $\pm$ 0.0063 & 0.6116 $\pm$ 0.0043 & 1.7806 $\pm$ 0.0343 & 0.2714 $\pm$ 0.0052 & 0.5393 $\pm$ 0.0455 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.5980 $\pm$ 0.0327 & 0.6054 $\pm$ 0.0416 & 1.0087 $\pm$ 0.1428 & 0.1547 $\pm$ 0.0342 & 0.5943 $\pm$ 0.0361 & 0.6061 $\pm$ 0.0370 & 2.2237 $\pm$ 0.2797 & 0.2593 $\pm$ 0.0229 & 0.4332 $\pm$ 0.0228 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.6148 $\pm$ 0.0294 & 0.6197 $\pm$ 0.0270 & 0.9028 $\pm$ 0.0207 & 0.1512 $\pm$ 0.0226 & 0.6703 $\pm$ 0.0101 & 0.6710 $\pm$ 0.0128 & 1.7544 $\pm$ 0.0547 & 0.1949 $\pm$ 0.0194 & 0.5974 $\pm$ 0.0334 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.6309 $\pm$ 0.0175 & 0.6332 $\pm$ 0.0111 & 0.9803 $\pm$ 0.1250 & 0.1249 $\pm$ 0.0156 & 0.6303 $\pm$ 0.0209 & 0.6263 $\pm$ 0.0048 & 1.9423 $\pm$ 0.0409 & 0.2257 $\pm$ 0.0163 & 0.4788 $\pm$ 0.0191 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.6600 $\pm$ 0.0460 & 0.6605 $\pm$ 0.0540 & 1.0019 $\pm$ 0.0500 & 0.1661 $\pm$ 0.0328 & 0.7096 $\pm$ 0.0281 & 0.7126 $\pm$ 0.0327 & 1.8509 $\pm$ 0.0447 & 0.1852 $\pm$ 0.0208 & 0.6614 $\pm$ 0.0225 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.4377 $\pm$ 0.0051 & 0.4665 $\pm$ 0.0132 & 1.0699 $\pm$ 0.0302 & 0.2402 $\pm$ 0.0084 & 0.4401 $\pm$ 0.0101 & 0.4587 $\pm$ 0.0080 & 3.3879 $\pm$ 0.1044 & 0.4325 $\pm$ 0.0177 & 0.2561 $\pm$ 0.0095 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.5313 $\pm$ 0.0212 & 0.5617 $\pm$ 0.0142 & 1.0172 $\pm$ 0.0649 & 0.1896 $\pm$ 0.0126 & 0.4917 $\pm$ 0.0163 & 0.5059 $\pm$ 0.0173 & 2.9629 $\pm$ 0.1075 & 0.3756 $\pm$ 0.0107 & 0.3225 $\pm$ 0.0122 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.5649 $\pm$ 0.0185 & 0.5852 $\pm$ 0.0224 & 0.8784 $\pm$ 0.0436 & 0.1668 $\pm$ 0.0236 & 0.5487 $\pm$ 0.0135 & 0.5669 $\pm$ 0.0159 & 2.0782 $\pm$ 0.0692 & 0.2983 $\pm$ 0.0151 & 0.3670 $\pm$ 0.0129 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.6586 $\pm$ 0.0099 & 0.6859 $\pm$ 0.0028 & 0.4349 $\pm$ 0.0026 & 0.0575 $\pm$ 0.0080 & 0.5898 $\pm$ 0.0112 & 0.6174 $\pm$ 0.0126 & 0.6743 $\pm$ 0.0218 & 0.0857 $\pm$ 0.0116 & 0.5880 $\pm$ 0.0403 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.5050 $\pm$ 0.0195 & 0.5232 $\pm$ 0.0057 & 0.9292 $\pm$ 0.0471 & 0.1814 $\pm$ 0.0240 & 0.5001 $\pm$ 0.0081 & 0.5213 $\pm$ 0.0080 & 1.9746 $\pm$ 0.0795 & 0.3135 $\pm$ 0.0111 & 0.2776 $\pm$ 0.0062 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.5294 $\pm$ 0.0589 & 0.5444 $\pm$ 0.0670 & 0.9704 $\pm$ 0.0996 & 0.1847 $\pm$ 0.0391 & 0.5091 $\pm$ 0.0712 & 0.5152 $\pm$ 0.0718 & 2.1305 $\pm$ 0.1509 & 0.3127 $\pm$ 0.0497 & 0.2734 $\pm$ 0.0486 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.5717 $\pm$ 0.0054 & 0.5795 $\pm$ 0.0112 & 0.8541 $\pm$ 0.0380 & 0.1516 $\pm$ 0.0111 & 0.5575 $\pm$ 0.0142 & 0.5776 $\pm$ 0.0100 & 1.7710 $\pm$ 0.1369 & 0.2594 $\pm$ 0.0079 & 0.3611 $\pm$ 0.0128 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.5736 $\pm$ 0.0228 & 0.5836 $\pm$ 0.0365 & 0.8339 $\pm$ 0.1315 & 0.1597 $\pm$ 0.0295 & 0.5614 $\pm$ 0.0278 & 0.5634 $\pm$ 0.0157 & 1.5237 $\pm$ 0.0744 & 0.2418 $\pm$ 0.0221 & 0.4804 $\pm$ 0.0532 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.6026 $\pm$ 0.0360 & 0.6129 $\pm$ 0.0425 & 0.6025 $\pm$ 0.0203 & 0.0346 $\pm$ 0.0083 & 0.5862 $\pm$ 0.0240 & 0.5930 $\pm$ 0.0224 & 1.0727 $\pm$ 0.0580 & 0.1272 $\pm$ 0.0207 & 0.4188 $\pm$ 0.0058 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.6614 $\pm$ 0.0125 & 0.6841 $\pm$ 0.0088 & 0.4676 $\pm$ 0.0151 & 0.0511 $\pm$ 0.0048 & 0.6463 $\pm$ 0.0106 & 0.6579 $\pm$ 0.0016 & 0.7406 $\pm$ 0.0419 & 0.0432 $\pm$ 0.0090 & 0.5392 $\pm$ 0.0255 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.6268 $\pm$ 0.0364 & 0.6447 $\pm$ 0.0366 & 0.4892 $\pm$ 0.0356 & 0.0653 $\pm$ 0.0267 & 0.6129 $\pm$ 0.0239 & 0.6314 $\pm$ 0.0243 & 0.7116 $\pm$ 0.0385 & 0.0494 $\pm$ 0.0168 & 0.4717 $\pm$ 0.0302 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.7205 $\pm$ 0.0129 & 0.7197 $\pm$ 0.0167 & 0.3991 $\pm$ 0.0220 & 0.1059 $\pm$ 0.0146 & 0.6968 $\pm$ 0.0179 & 0.7020 $\pm$ 0.0174 & 0.5461 $\pm$ 0.0327 & 0.0443 $\pm$ 0.0167 & 0.6036 $\pm$ 0.0218 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.6528 $\pm$ 0.0077 & 0.6604 $\pm$ 0.0059 & 0.4926 $\pm$ 0.0109 & 0.1367 $\pm$ 0.0190 & 0.6323 $\pm$ 0.0070 & 0.6389 $\pm$ 0.0030 & 0.6108 $\pm$ 0.0127 & 0.0439 $\pm$ 0.0088 & 0.5162 $\pm$ 0.0230 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.7571 $\pm$ 0.0137 & 0.7627 $\pm$ 0.0145 & 0.3453 $\pm$ 0.0122 & 0.1356 $\pm$ 0.0148 & 0.7133 $\pm$ 0.0075 & 0.7190 $\pm$ 0.0076 & 0.4350 $\pm$ 0.0279 & 0.0738 $\pm$ 0.0189 & 0.6646 $\pm$ 0.0213 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.2811 $\pm$ 0.0483 & 0.3783 $\pm$ 0.0532 & 0.8902 $\pm$ 0.0138 & 0.0935 $\pm$ 0.0735 & 0.3436 $\pm$ 0.0204 & 0.4094 $\pm$ 0.0206 & 0.9237 $\pm$ 0.0112 & 0.1102 $\pm$ 0.0501 & 0.3928 $\pm$ 0.0221 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.2767 $\pm$ 0.0551 & 0.3979 $\pm$ 0.0396 & 0.8694 $\pm$ 0.0518 & 0.0891 $\pm$ 0.0494 & 0.3032 $\pm$ 0.0543 & 0.3818 $\pm$ 0.0343 & 0.9837 $\pm$ 0.1096 & 0.1719 $\pm$ 0.0457 & 0.3281 $\pm$ 0.0506 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.3484 $\pm$ 0.1130 & 0.4352 $\pm$ 0.0715 & 0.8208 $\pm$ 0.1096 & 0.1013 $\pm$ 0.0552 & 0.4060 $\pm$ 0.0457 & 0.4675 $\pm$ 0.0391 & 0.8190 $\pm$ 0.0488 & 0.0715 $\pm$ 0.0234 & 0.3913 $\pm$ 0.0260 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.4994 $\pm$ 0.1016 & 0.5349 $\pm$ 0.0987 & 0.6724 $\pm$ 0.1114 & 0.1547 $\pm$ 0.0314 & 0.5197 $\pm$ 0.0234 & 0.5352 $\pm$ 0.0317 & 0.6565 $\pm$ 0.0328 & 0.0586 $\pm$ 0.0128 & 0.4971 $\pm$ 0.0467 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.3622 $\pm$ 0.0744 & 0.4197 $\pm$ 0.0688 & 0.7310 $\pm$ 0.0469 & 0.0705 $\pm$ 0.0280 & 0.4278 $\pm$ 0.0364 & 0.4599 $\pm$ 0.0289 & 0.7343 $\pm$ 0.0628 & 0.0591 $\pm$ 0.0282 & 0.4586 $\pm$ 0.0339 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 03 & 1.00  & 0.6126 $\pm$ 0.0292 & 0.6339 $\pm$ 0.0162 & 0.5241 $\pm$ 0.0047 & 0.1901 $\pm$ 0.0333 & 0.5758 $\pm$ 0.0179 & 0.5934 $\pm$ 0.0084 & 0.5720 $\pm$ 0.0175 & 0.0917 $\pm$ 0.0284 & 0.5202 $\pm$ 0.0320 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.2971 $\pm$ 0.0425 & 0.3742 $\pm$ 0.0261 & 0.8752 $\pm$ 0.1325 & 0.0911 $\pm$ 0.0448 & 0.3454 $\pm$ 0.0495 & 0.3923 $\pm$ 0.0275 & 1.0369 $\pm$ 0.1617 & 0.1381 $\pm$ 0.0417 & 0.2856 $\pm$ 0.1002 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 not             & 05 & 1.00  & 0.5868 $\pm$ 0.0161 & 0.6125 $\pm$ 0.0223 & 0.5270 $\pm$ 0.0066 & 0.1147 $\pm$ 0.0096 & 0.5745 $\pm$ 0.0128 & 0.5906 $\pm$ 0.0112 & 0.5794 $\pm$ 0.0390 & 0.0635 $\pm$ 0.0223 & 0.5305 $\pm$ 0.0751 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.3338 $\pm$ 0.0117 & 0.4137 $\pm$ 0.0073 & 0.8727 $\pm$ 0.0479 & 0.0655 $\pm$ 0.0086 & 0.3920 $\pm$ 0.0101 & 0.4433 $\pm$ 0.0202 & 0.8488 $\pm$ 0.0349 & 0.0563 $\pm$ 0.0064 & 0.3501 $\pm$ 0.0704 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
Pseudo v2 not             & 10 & 1.00  & 0.5204 $\pm$ 0.1125 & 0.5682 $\pm$ 0.0890 & 0.6018 $\pm$ 0.0935 & 0.1206 $\pm$ 0.0071 & 0.5224 $\pm$ 0.1026 & 0.5581 $\pm$ 0.0714 & 0.6979 $\pm$ 0.1989 & 0.1208 $\pm$ 0.0706 & 0.4120 $\pm$ 0.1253 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.4626 $\pm$ 0.0139 & 0.4838 $\pm$ 0.0276 & 1.1205 $\pm$ 0.0529 & 0.2445 $\pm$ 0.0292 & 0.4494 $\pm$ 0.0212 & 0.4728 $\pm$ 0.0147 & 3.8634 $\pm$ 0.1383 & 0.4329 $\pm$ 0.0200 & 0.2757 $\pm$ 0.0108 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.5475 $\pm$ 0.0380 & 0.5506 $\pm$ 0.0388 & 0.9327 $\pm$ 0.0571 & 0.1641 $\pm$ 0.0124 & 0.4920 $\pm$ 0.0250 & 0.5051 $\pm$ 0.0262 & 3.2667 $\pm$ 0.1278 & 0.3938 $\pm$ 0.0239 & 0.3152 $\pm$ 0.0026 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.5976 $\pm$ 0.0183 & 0.6171 $\pm$ 0.0105 & 0.7693 $\pm$ 0.0606 & 0.1254 $\pm$ 0.0230 & 0.5522 $\pm$ 0.0136 & 0.5764 $\pm$ 0.0130 & 1.6215 $\pm$ 0.0513 & 0.2612 $\pm$ 0.0123 & 0.3793 $\pm$ 0.0116 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.6563 $\pm$ 0.0113 & 0.6891 $\pm$ 0.0104 & 0.4198 $\pm$ 0.0086 & 0.1197 $\pm$ 0.0289 & 0.6130 $\pm$ 0.0084 & 0.6463 $\pm$ 0.0066 & 0.5569 $\pm$ 0.0269 & 0.0230 $\pm$ 0.0068 & 0.6149 $\pm$ 0.0092 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.4374 $\pm$ 0.0472 & 0.4696 $\pm$ 0.0269 & 0.8244 $\pm$ 0.0313 & 0.2183 $\pm$ 0.0326 & 0.3676 $\pm$ 0.0219 & 0.3818 $\pm$ 0.0239 & 0.8566 $\pm$ 0.0238 & 0.0592 $\pm$ 0.0099 & 0.2136 $\pm$ 0.0175 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.4736 $\pm$ 0.0258 & 0.4861 $\pm$ 0.0301 & 0.6985 $\pm$ 0.0477 & 0.0509 $\pm$ 0.0128 & 0.4144 $\pm$ 0.0168 & 0.4274 $\pm$ 0.0160 & 1.0870 $\pm$ 0.1653 & 0.1624 $\pm$ 0.0619 & 0.2418 $\pm$ 0.0122 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.5392 $\pm$ 0.0295 & 0.5535 $\pm$ 0.0274 & 0.8539 $\pm$ 0.0342 & 0.1583 $\pm$ 0.0160 & 0.4568 $\pm$ 0.0126 & 0.4756 $\pm$ 0.0136 & 1.9730 $\pm$ 0.1499 & 0.3203 $\pm$ 0.0235 & 0.2964 $\pm$ 0.0130 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.5331 $\pm$ 0.0228 & 0.5592 $\pm$ 0.0318 & 1.0675 $\pm$ 0.0504 & 0.2128 $\pm$ 0.0070 & 0.4782 $\pm$ 0.0104 & 0.4926 $\pm$ 0.0142 & 2.3928 $\pm$ 0.1502 & 0.3423 $\pm$ 0.0179 & 0.4706 $\pm$ 0.0663 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.4329 $\pm$ 0.0204 & 0.4544 $\pm$ 0.0157 & 0.9802 $\pm$ 0.0237 & 0.1869 $\pm$ 0.0113 & 0.3891 $\pm$ 0.0108 & 0.4018 $\pm$ 0.0116 & 2.2851 $\pm$ 0.0828 & 0.3737 $\pm$ 0.0127 & 0.2480 $\pm$ 0.0129 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 03 & 1.00  & 0.6073 $\pm$ 0.0249 & 0.6304 $\pm$ 0.0292 & 1.0822 $\pm$ 0.1279 & 0.1800 $\pm$ 0.0322 & 0.4828 $\pm$ 0.0179 & 0.5030 $\pm$ 0.0185 & 2.3738 $\pm$ 0.0966 & 0.3383 $\pm$ 0.0182 & 0.4941 $\pm$ 0.0651 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.5267 $\pm$ 0.0156 & 0.5378 $\pm$ 0.0170 & 0.6789 $\pm$ 0.0175 & 0.0606 $\pm$ 0.0118 & 0.4501 $\pm$ 0.0124 & 0.4546 $\pm$ 0.0128 & 1.1220 $\pm$ 0.0424 & 0.1717 $\pm$ 0.0052 & 0.3033 $\pm$ 0.0185 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
SGNP                      & 05 & 1.00  & 0.6550 $\pm$ 0.0106 & 0.6553 $\pm$ 0.0047 & 1.0739 $\pm$ 0.0710 & 0.1691 $\pm$ 0.0265 & 0.5348 $\pm$ 0.0191 & 0.5437 $\pm$ 0.0150 & 2.0739 $\pm$ 0.1880 & 0.2840 $\pm$ 0.0188 & 0.5419 $\pm$ 0.0631 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.4836 $\pm$ 0.0102 & 0.4927 $\pm$ 0.0251 & 0.8114 $\pm$ 0.0253 & 0.2518 $\pm$ 0.0209 & 0.4216 $\pm$ 0.0157 & 0.4256 $\pm$ 0.0223 & 0.8329 $\pm$ 0.0068 & 0.0892 $\pm$ 0.0254 & 0.2727 $\pm$ 0.0115 & 0.9993 $\pm$ 0.0002 & 0.9993 $\pm$ 0.0002\\ 
SGNP                      & 10 & 1.00  & 0.6842 $\pm$ 0.0177 & 0.6992 $\pm$ 0.0061 & 1.0643 $\pm$ 0.0406 & 0.1528 $\pm$ 0.0227 & 0.5863 $\pm$ 0.0129 & 0.5949 $\pm$ 0.0108 & 2.0122 $\pm$ 0.1008 & 0.2552 $\pm$ 0.0086 & 0.6054 $\pm$ 0.0614 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.4245 $\pm$ 0.0069 & 0.4451 $\pm$ 0.0087 & 1.4686 $\pm$ 0.0934 & 0.3392 $\pm$ 0.0355 & 0.4422 $\pm$ 0.0102 & 0.4484 $\pm$ 0.0122 & 4.9495 $\pm$ 0.1188 & 0.4959 $\pm$ 0.0089 & 0.2287 $\pm$ 0.0367 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.4604 $\pm$ 0.0232 & 0.4732 $\pm$ 0.0253 & 1.1670 $\pm$ 0.0800 & 0.2765 $\pm$ 0.0240 & 0.4486 $\pm$ 0.0128 & 0.4541 $\pm$ 0.0120 & 4.2403 $\pm$ 0.1854 & 0.4714 $\pm$ 0.0193 & 0.2797 $\pm$ 0.0070 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.4648 $\pm$ 0.0408 & 0.4760 $\pm$ 0.0432 & 1.1429 $\pm$ 0.0830 & 0.2618 $\pm$ 0.0464 & 0.4553 $\pm$ 0.0050 & 0.4612 $\pm$ 0.0075 & 3.7915 $\pm$ 0.0822 & 0.4445 $\pm$ 0.0118 & 0.2981 $\pm$ 0.0089 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.5290 $\pm$ 0.0154 & 0.5425 $\pm$ 0.0043 & 0.9400 $\pm$ 0.0415 & 0.1948 $\pm$ 0.0156 & 0.4679 $\pm$ 0.0163 & 0.4749 $\pm$ 0.0173 & 3.5144 $\pm$ 0.0739 & 0.4261 $\pm$ 0.0173 & 0.3686 $\pm$ 0.0228 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.4929 $\pm$ 0.0138 & 0.5102 $\pm$ 0.0136 & 0.8601 $\pm$ 0.0877 & 0.1301 $\pm$ 0.0323 & 0.4707 $\pm$ 0.0035 & 0.4856 $\pm$ 0.0071 & 1.9153 $\pm$ 0.2500 & 0.3050 $\pm$ 0.0263 & 0.3404 $\pm$ 0.0081 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.3769 $\pm$ 0.0418 & 0.3945 $\pm$ 0.0420 & 1.1169 $\pm$ 0.1555 & 0.2362 $\pm$ 0.0639 & 0.4958 $\pm$ 0.0066 & 0.5022 $\pm$ 0.0073 & 1.4467 $\pm$ 0.1948 & 0.2441 $\pm$ 0.0276 & 0.3772 $\pm$ 0.0317 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.5466 $\pm$ 0.0057 & 0.5654 $\pm$ 0.0176 & 0.6884 $\pm$ 0.0372 & 0.0821 $\pm$ 0.0432 & 0.5379 $\pm$ 0.0172 & 0.5466 $\pm$ 0.0208 & 1.1768 $\pm$ 0.0686 & 0.1909 $\pm$ 0.0118 & 0.5129 $\pm$ 0.0233 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.5997 $\pm$ 0.0182 & 0.6039 $\pm$ 0.0257 & 0.6084 $\pm$ 0.0260 & 0.0234 $\pm$ 0.0049 & 0.5486 $\pm$ 0.0161 & 0.5529 $\pm$ 0.0227 & 1.0666 $\pm$ 0.0767 & 0.1564 $\pm$ 0.0201 & 0.5502 $\pm$ 0.0236 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Treeversity\#6}
\end{table}


\begin{table}[t]
\resizebox{\textwidth}{!}{
\begin{tabular}{l c c c c c c c c c c c c c}
Method                    & $m$ & $n$  &  $F1$                &  $ACC$               &  $KL$                &  $ECE$               &  $\hat{F1}$          &  $\hat{ACC}$         &  $\hat{KL}$          &  $\hat{ECE}$         &  $\kappa$            &  $b$                 &  $\hat{b}$          \\ 
 \midrule \\ 
BYOL                      & 01 & 0.10  & 0.6602 $\pm$ 0.0913 & 0.6356 $\pm$ 0.0857 & 0.3303 $\pm$ 0.0194 & 0.0556 $\pm$ 0.0200 & 0.5386 $\pm$ 0.0936 & 0.5193 $\pm$ 0.0830 & 0.5542 $\pm$ 0.1467 & 0.0813 $\pm$ 0.0367 & 0.4975 $\pm$ 0.0426 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.20  & 0.5243 $\pm$ 0.0596 & 0.5225 $\pm$ 0.0466 & 0.4098 $\pm$ 0.0937 & 0.0724 $\pm$ 0.0137 & 0.4959 $\pm$ 0.0388 & 0.4877 $\pm$ 0.0334 & 0.5160 $\pm$ 0.1512 & 0.0892 $\pm$ 0.0448 & 0.4644 $\pm$ 0.0588 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
BYOL                      & 01 & 0.50  & 0.5913 $\pm$ 0.0084 & 0.6047 $\pm$ 0.0096 & 0.3375 $\pm$ 0.0387 & 0.0489 $\pm$ 0.0148 & 0.5597 $\pm$ 0.0370 & 0.5525 $\pm$ 0.0283 & 0.4688 $\pm$ 0.0942 & 0.0669 $\pm$ 0.0316 & 0.4690 $\pm$ 0.0436 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
BYOL                      & 01 & 1.00  & 0.6256 $\pm$ 0.0191 & 0.6245 $\pm$ 0.0445 & 0.3369 $\pm$ 0.0400 & 0.0224 $\pm$ 0.0064 & 0.5683 $\pm$ 0.0287 & 0.5635 $\pm$ 0.0294 & 0.5758 $\pm$ 0.0768 & 0.1033 $\pm$ 0.0238 & 0.4679 $\pm$ 0.0535 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.10  & 0.4193 $\pm$ 0.1057 & 0.4330 $\pm$ 0.0887 & 0.5163 $\pm$ 0.0954 & 0.1386 $\pm$ 0.0165 & 0.4275 $\pm$ 0.0843 & 0.4396 $\pm$ 0.0728 & 0.0590 $\pm$ 0.0396 & 0.0290 $\pm$ 0.0131 & 0.5994 $\pm$ 0.0708 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.20  & 0.4165 $\pm$ 0.0969 & 0.4409 $\pm$ 0.0999 & 0.5243 $\pm$ 0.0592 & 0.1416 $\pm$ 0.0441 & 0.5121 $\pm$ 0.0657 & 0.4964 $\pm$ 0.0592 & 0.0442 $\pm$ 0.0540 & 0.0292 $\pm$ 0.0114 & 0.4448 $\pm$ 0.0891 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 0.50  & 0.5975 $\pm$ 0.0345 & 0.6303 $\pm$ 0.0097 & 0.4612 $\pm$ 0.0725 & 0.1351 $\pm$ 0.0147 & 0.7368 $\pm$ 0.0412 & 0.7204 $\pm$ 0.0401 & 0.0112 $\pm$ 0.0070 & 0.0160 $\pm$ 0.0033 & 0.7088 $\pm$ 0.0286 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
DivideMix                 & 01 & 1.00  & 0.6677 $\pm$ 0.0186 & 0.6761 $\pm$ 0.0157 & 0.4305 $\pm$ 0.0784 & 0.0967 $\pm$ 0.0091 & 0.7500 $\pm$ 0.0541 & 0.7377 $\pm$ 0.0607 & 0.0227 $\pm$ 0.0209 & 0.0142 $\pm$ 0.0100 & 0.7804 $\pm$ 0.0280 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
DivideMix                 & 02 & 0.50  & 0.6372 $\pm$ 0.0080 & 0.6900 $\pm$ 0.0180 & 0.5664 $\pm$ 0.1282 & 0.0771 $\pm$ 0.0196 & 0.7725 $\pm$ 0.0400 & 0.7843 $\pm$ 0.0411 & 0.4439 $\pm$ 0.0311 & 0.0540 $\pm$ 0.0033 & 0.7325 $\pm$ 0.0240 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
DivideMix                 & 03 & 1.00  & 0.6493 $\pm$ 0.0183 & 0.6810 $\pm$ 0.0406 & 0.4618 $\pm$ 0.0434 & 0.0949 $\pm$ 0.0279 & 0.7455 $\pm$ 0.0627 & 0.7351 $\pm$ 0.0611 & 0.0276 $\pm$ 0.0329 & 0.0253 $\pm$ 0.0233 & 0.7890 $\pm$ 0.0337 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
DivideMix                 & 05 & 0.20  & 0.4435 $\pm$ 0.1158 & 0.4784 $\pm$ 0.1052 & 0.6101 $\pm$ 0.1139 & 0.0926 $\pm$ 0.0363 & 0.4691 $\pm$ 0.1189 & 0.4681 $\pm$ 0.0896 & 0.5746 $\pm$ 0.0787 & 0.1176 $\pm$ 0.0322 & 0.3808 $\pm$ 0.1734 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
DivideMix                 & 05 & 1.00  & 0.7122 $\pm$ 0.0726 & 0.7522 $\pm$ 0.0780 & 0.3906 $\pm$ 0.0639 & 0.1088 $\pm$ 0.0037 & 0.7981 $\pm$ 0.0294 & 0.7887 $\pm$ 0.0362 & 0.0051 $\pm$ 0.0076 & 0.0091 $\pm$ 0.0021 & 0.8143 $\pm$ 0.0311 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 0.10  & 0.4343 $\pm$ 0.1356 & 0.4387 $\pm$ 0.1093 & 0.5823 $\pm$ 0.1728 & 0.1056 $\pm$ 0.0592 & 0.4382 $\pm$ 0.1045 & 0.4450 $\pm$ 0.0925 & 0.6176 $\pm$ 0.1453 & 0.0920 $\pm$ 0.0585 & 0.5316 $\pm$ 0.1519 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
DivideMix                 & 10 & 1.00  & 0.6769 $\pm$ 0.0170 & 0.6893 $\pm$ 0.0139 & 0.4130 $\pm$ 0.0727 & 0.1247 $\pm$ 0.0112 & 0.7377 $\pm$ 0.0666 & 0.7470 $\pm$ 0.0461 & 0.0430 $\pm$ 0.0882 & 0.0124 $\pm$ 0.0046 & 0.7867 $\pm$ 0.0448 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.10  & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.3569 $\pm$ 0.3176 & 0.2424 $\pm$ 0.0512 & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.4694 $\pm$ 0.2826 & 0.2447 $\pm$ 0.0510 & N/A       & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.20  & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 0.9133 $\pm$ 0.3174 & 0.1895 $\pm$ 0.0501 & 0.2867 $\pm$ 0.0102 & 0.3337 $\pm$ 0.0005 & 0.9757 $\pm$ 0.3281 & 0.1869 $\pm$ 0.0539 & 0.1243 $\pm$ 0.1758 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
ELR+                      & 01 & 0.50  & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 0.7384 $\pm$ 0.2830 & 0.1918 $\pm$ 0.0483 & 0.2966 $\pm$ 0.0129 & 0.3386 $\pm$ 0.0039 & 0.7670 $\pm$ 0.3371 & 0.1892 $\pm$ 0.0512 & 0.3260 $\pm$ 0.2668 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
ELR+                      & 01 & 1.00  & 0.3308 $\pm$ 0.0309 & 0.3585 $\pm$ 0.0202 & 0.5209 $\pm$ 0.0499 & 0.1540 $\pm$ 0.0436 & 0.3330 $\pm$ 0.0193 & 0.3587 $\pm$ 0.0094 & 0.5232 $\pm$ 0.0747 & 0.1555 $\pm$ 0.0463 & 0.3456 $\pm$ 0.2415 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
ELR+                      & 02 & 0.50  & 0.3591 $\pm$ 0.1006 & 0.3827 $\pm$ 0.0637 & 0.4782 $\pm$ 0.1333 & 0.1328 $\pm$ 0.0622 & 0.3664 $\pm$ 0.0881 & 0.3811 $\pm$ 0.0498 & 0.4589 $\pm$ 0.1239 & 0.1319 $\pm$ 0.0552 & 0.2413 $\pm$ 0.1909 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
ELR+                      & 03 & 1.00  & 0.3192 $\pm$ 0.0351 & 0.3512 $\pm$ 0.0136 & 0.5074 $\pm$ 0.0842 & 0.1597 $\pm$ 0.0334 & 0.3374 $\pm$ 0.0258 & 0.3597 $\pm$ 0.0084 & 0.5162 $\pm$ 0.0834 & 0.1616 $\pm$ 0.0311 & 0.3404 $\pm$ 0.2313 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
ELR+                      & 05 & 0.20  & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.2334 $\pm$ 0.3168 & 0.2391 $\pm$ 0.0520 & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.3178 $\pm$ 0.2641 & 0.2427 $\pm$ 0.0510 & N/A       & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
ELR+                      & 05 & 1.00  & 0.4268 $\pm$ 0.0327 & 0.4228 $\pm$ 0.0312 & 0.4256 $\pm$ 0.0074 & 0.1048 $\pm$ 0.0096 & 0.4127 $\pm$ 0.0328 & 0.4085 $\pm$ 0.0266 & 0.4363 $\pm$ 0.0297 & 0.1155 $\pm$ 0.0082 & 0.4803 $\pm$ 0.1149 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
ELR+                      & 10 & 0.10  & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.4371 $\pm$ 0.3876 & 0.2424 $\pm$ 0.0517 & 0.2859 $\pm$ 0.0110 & 0.3333 $\pm$ 0.0000 & 1.4060 $\pm$ 0.2592 & 0.2440 $\pm$ 0.0509 & N/A       & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
ELR+                      & 10 & 1.00  & 0.3694 $\pm$ 0.0508 & 0.3844 $\pm$ 0.0372 & 0.5046 $\pm$ 0.1315 & 0.1486 $\pm$ 0.0528 & 0.4031 $\pm$ 0.0324 & 0.3999 $\pm$ 0.0254 & 0.4825 $\pm$ 0.0877 & 0.1340 $\pm$ 0.0488 & 0.4296 $\pm$ 0.1782 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.10  & 0.4857 $\pm$ 0.0511 & 0.5010 $\pm$ 0.0421 & 0.5788 $\pm$ 0.0729 & 0.0953 $\pm$ 0.0393 & 0.4488 $\pm$ 0.0310 & 0.4395 $\pm$ 0.0333 & 1.3318 $\pm$ 0.2710 & 0.1898 $\pm$ 0.0289 & 0.3142 $\pm$ 0.0797 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.20  & 0.5401 $\pm$ 0.0282 & 0.5705 $\pm$ 0.0024 & 0.5430 $\pm$ 0.0616 & 0.0680 $\pm$ 0.0368 & 0.6139 $\pm$ 0.0770 & 0.6061 $\pm$ 0.0856 & 0.7924 $\pm$ 0.0960 & 0.1283 $\pm$ 0.0295 & 0.4422 $\pm$ 0.0205 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 0.50  & 0.5933 $\pm$ 0.0603 & 0.6778 $\pm$ 0.0175 & 0.4676 $\pm$ 0.0379 & 0.0770 $\pm$ 0.0337 & 0.6112 $\pm$ 0.0666 & 0.6632 $\pm$ 0.0812 & 0.5386 $\pm$ 0.0312 & 0.0570 $\pm$ 0.0091 & 0.4721 $\pm$ 0.0145 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch                  & 01 & 1.00  & 0.6041 $\pm$ 0.0344 & 0.6946 $\pm$ 0.0578 & 0.4805 $\pm$ 0.0535 & 0.1241 $\pm$ 0.0424 & 0.5994 $\pm$ 0.0816 & 0.6461 $\pm$ 0.1089 & 0.4815 $\pm$ 0.0783 & 0.0430 $\pm$ 0.0205 & 0.5343 $\pm$ 0.0383 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.10  & 0.5450 $\pm$ 0.0940 & 0.5362 $\pm$ 0.0834 & 0.5128 $\pm$ 0.0620 & 0.0620 $\pm$ 0.0264 & N/A       & N/A       & N/A       & N/A       & 0.3171 $\pm$ 0.0570 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.20  & 0.5747 $\pm$ 0.0279 & 0.5825 $\pm$ 0.0305 & 0.4570 $\pm$ 0.0681 & 0.0569 $\pm$ 0.0279 & 0.1014 $\pm$ 0.0000 & 0.3333 $\pm$ 0.0000 & 8.9544 $\pm$ 0.0000 & 0.8206 $\pm$ 0.0000 & 0.1567 $\pm$ 0.2217 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 0.50  & 0.6013 $\pm$ 0.0212 & 0.6701 $\pm$ 0.0123 & 0.4235 $\pm$ 0.0367 & 0.0392 $\pm$ 0.0102 & 0.6142 $\pm$ 0.0448 & 0.6607 $\pm$ 0.0294 & 0.5712 $\pm$ 0.0473 & 0.0890 $\pm$ 0.0142 & 0.4987 $\pm$ 0.0370 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Fixmatch + S2C2           & 01 & 1.00  & 0.6415 $\pm$ 0.0461 & 0.7558 $\pm$ 0.0295 & 0.4666 $\pm$ 0.0303 & 0.0601 $\pm$ 0.0295 & 0.6705 $\pm$ 0.0000 & 0.6908 $\pm$ 0.0000 & 0.5520 $\pm$ 0.0000 & 0.0499 $\pm$ 0.0000 & 0.5842 $\pm$ 0.0554 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 01 & 0.10  & 0.3988 $\pm$ 0.0660 & 0.3993 $\pm$ 0.0458 & 0.6575 $\pm$ 0.1837 & 0.1217 $\pm$ 0.0454 & 0.3854 $\pm$ 0.0309 & 0.3823 $\pm$ 0.0228 & 2.1511 $\pm$ 0.3574 & 0.2286 $\pm$ 0.0391 & 0.1843 $\pm$ 0.0354 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.20  & 0.5082 $\pm$ 0.0480 & 0.5059 $\pm$ 0.0542 & 0.5379 $\pm$ 0.1149 & 0.0683 $\pm$ 0.0427 & 0.4139 $\pm$ 0.0657 & 0.4112 $\pm$ 0.0593 & 2.0576 $\pm$ 0.4087 & 0.2323 $\pm$ 0.0388 & 0.2131 $\pm$ 0.0328 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Het                       & 01 & 0.50  & 0.6154 $\pm$ 0.0546 & 0.6084 $\pm$ 0.0388 & 0.4432 $\pm$ 0.0288 & 0.0592 $\pm$ 0.0037 & 0.4087 $\pm$ 0.0103 & 0.4031 $\pm$ 0.0076 & 2.3225 $\pm$ 0.4329 & 0.2307 $\pm$ 0.0449 & 0.2870 $\pm$ 0.0897 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Het                       & 01 & 1.00  & 0.6664 $\pm$ 0.0668 & 0.7169 $\pm$ 0.0141 & 0.5167 $\pm$ 0.0662 & 0.0938 $\pm$ 0.0266 & 0.4757 $\pm$ 0.0264 & 0.4660 $\pm$ 0.0227 & 2.2237 $\pm$ 0.3573 & 0.2153 $\pm$ 0.0307 & 0.4881 $\pm$ 0.0874 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Het                       & 02 & 0.50  & 0.6019 $\pm$ 0.0202 & 0.6474 $\pm$ 0.0186 & 0.4637 $\pm$ 0.0354 & 0.0594 $\pm$ 0.0086 & 0.4726 $\pm$ 0.0247 & 0.4630 $\pm$ 0.0240 & 2.0560 $\pm$ 0.2998 & 0.2262 $\pm$ 0.0371 & 0.2938 $\pm$ 0.0620 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Het                       & 03 & 1.00  & 0.6627 $\pm$ 0.0123 & 0.7049 $\pm$ 0.0181 & 0.5055 $\pm$ 0.0752 & 0.0875 $\pm$ 0.0303 & 0.4937 $\pm$ 0.0352 & 0.4862 $\pm$ 0.0554 & 2.0849 $\pm$ 0.4069 & 0.2079 $\pm$ 0.0383 & 0.5253 $\pm$ 0.0772 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Het                       & 05 & 0.20  & 0.4697 $\pm$ 0.0262 & 0.4844 $\pm$ 0.0113 & 0.6052 $\pm$ 0.1358 & 0.1026 $\pm$ 0.0423 & 0.4009 $\pm$ 0.0349 & 0.4049 $\pm$ 0.0243 & 2.2919 $\pm$ 0.3874 & 0.2423 $\pm$ 0.0404 & 0.1980 $\pm$ 0.0585 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Het                       & 05 & 1.00  & 0.7327 $\pm$ 0.0550 & 0.7602 $\pm$ 0.0653 & 0.3712 $\pm$ 0.0742 & 0.0529 $\pm$ 0.0205 & 0.5204 $\pm$ 0.0110 & 0.5051 $\pm$ 0.0285 & 2.0111 $\pm$ 0.3690 & 0.1982 $\pm$ 0.0397 & 0.5558 $\pm$ 0.0890 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Het                       & 10 & 0.10  & 0.4781 $\pm$ 0.0970 & 0.4841 $\pm$ 0.1027 & 0.6018 $\pm$ 0.0486 & 0.0798 $\pm$ 0.0082 & 0.3923 $\pm$ 0.0298 & 0.3963 $\pm$ 0.0268 & 2.1626 $\pm$ 0.1101 & 0.2374 $\pm$ 0.0185 & 0.1844 $\pm$ 0.0462 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
Het                       & 10 & 1.00  & 0.7767 $\pm$ 0.0588 & 0.7920 $\pm$ 0.0493 & 0.3900 $\pm$ 0.0259 & 0.0593 $\pm$ 0.0040 & 0.5332 $\pm$ 0.0190 & 0.5230 $\pm$ 0.0382 & 2.0009 $\pm$ 0.3840 & 0.1960 $\pm$ 0.0330 & 0.5598 $\pm$ 0.0830 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.10  & 0.3261 $\pm$ 0.0063 & 0.4603 $\pm$ 0.0247 & 0.9624 $\pm$ 0.1152 & 0.2545 $\pm$ 0.0586 & 0.5402 $\pm$ 0.0521 & 0.5815 $\pm$ 0.0555 & 0.6683 $\pm$ 0.0185 & 0.0701 $\pm$ 0.0059 & 0.3858 $\pm$ 0.0555 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.20  & 0.3568 $\pm$ 0.0563 & 0.4950 $\pm$ 0.0382 & 0.8559 $\pm$ 0.0805 & 0.1747 $\pm$ 0.0704 & 0.4828 $\pm$ 0.0170 & 0.5593 $\pm$ 0.0218 & 0.7335 $\pm$ 0.0627 & 0.0696 $\pm$ 0.0132 & 0.4006 $\pm$ 0.0382 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean                      & 01 & 0.50  & 0.3899 $\pm$ 0.0342 & 0.5364 $\pm$ 0.0177 & 0.7463 $\pm$ 0.0218 & 0.0705 $\pm$ 0.0165 & 0.6034 $\pm$ 0.0345 & 0.6637 $\pm$ 0.0500 & 0.5359 $\pm$ 0.0453 & 0.1060 $\pm$ 0.0365 & 0.5369 $\pm$ 0.0442 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean                      & 01 & 1.00  & 0.3865 $\pm$ 0.0495 & 0.5185 $\pm$ 0.0085 & 0.7545 $\pm$ 0.0690 & 0.1528 $\pm$ 0.0881 & 0.5583 $\pm$ 0.0189 & 0.6031 $\pm$ 0.0650 & 0.5565 $\pm$ 0.0324 & 0.1751 $\pm$ 0.0846 & 0.5064 $\pm$ 0.0301 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.10  & 0.4395 $\pm$ 0.0989 & 0.5027 $\pm$ 0.0511 & 0.6589 $\pm$ 0.1757 & 0.1279 $\pm$ 0.0628 & 0.5191 $\pm$ 0.0838 & 0.5129 $\pm$ 0.0754 & 0.9102 $\pm$ 0.2176 & 0.1368 $\pm$ 0.0300 & 0.3335 $\pm$ 0.0889 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.20  & 0.5560 $\pm$ 0.0160 & 0.6128 $\pm$ 0.0159 & 0.5249 $\pm$ 0.0822 & 0.0894 $\pm$ 0.0484 & 0.5647 $\pm$ 0.0355 & 0.5914 $\pm$ 0.0516 & 0.6453 $\pm$ 0.0865 & 0.1220 $\pm$ 0.0685 & 0.4140 $\pm$ 0.0610 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 0.50  & 0.4977 $\pm$ 0.0423 & 0.6026 $\pm$ 0.0291 & 0.5987 $\pm$ 0.0170 & 0.1048 $\pm$ 0.0064 & 0.6243 $\pm$ 0.0557 & 0.6948 $\pm$ 0.0691 & 0.5083 $\pm$ 0.0471 & 0.0378 $\pm$ 0.0160 & 0.5592 $\pm$ 0.0317 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Mean+S2C2                 & 01 & 1.00  & 0.5656 $\pm$ 0.0948 & 0.6638 $\pm$ 0.0618 & 0.5533 $\pm$ 0.0982 & 0.1131 $\pm$ 0.0682 & 0.6044 $\pm$ 0.0574 & 0.6699 $\pm$ 0.0969 & 0.5107 $\pm$ 0.0667 & 0.1001 $\pm$ 0.0360 & 0.5718 $\pm$ 0.0619 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.10  & 0.3052 $\pm$ 0.0252 & 0.3427 $\pm$ 0.0078 & 0.4632 $\pm$ 0.0584 & 0.1247 $\pm$ 0.0181 & 0.4141 $\pm$ 0.1119 & 0.4094 $\pm$ 0.0827 & 0.4984 $\pm$ 0.0837 & 0.0514 $\pm$ 0.0238 & 0.0810 $\pm$ 0.0796 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.20  & 0.3384 $\pm$ 0.0378 & 0.3627 $\pm$ 0.0195 & 0.4828 $\pm$ 0.1029 & 0.0997 $\pm$ 0.0100 & 0.3391 $\pm$ 0.0283 & 0.3628 $\pm$ 0.0172 & 0.5549 $\pm$ 0.1595 & 0.0687 $\pm$ 0.0324 & 0.1339 $\pm$ 0.0878 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 0.50  & 0.4282 $\pm$ 0.1137 & 0.4278 $\pm$ 0.0808 & 0.4270 $\pm$ 0.0691 & 0.1185 $\pm$ 0.0113 & 0.3941 $\pm$ 0.0154 & 0.3969 $\pm$ 0.0091 & 0.5018 $\pm$ 0.0872 & 0.0608 $\pm$ 0.0248 & 0.2450 $\pm$ 0.0556 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
MOCOv2                    & 01 & 1.00  & 0.4030 $\pm$ 0.0745 & 0.4025 $\pm$ 0.0458 & 0.4181 $\pm$ 0.0831 & 0.0914 $\pm$ 0.0299 & 0.4020 $\pm$ 0.0176 & 0.4001 $\pm$ 0.0151 & 0.4917 $\pm$ 0.1393 & 0.0582 $\pm$ 0.0242 & 0.3672 $\pm$ 0.1182 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.10  & 0.4548 $\pm$ 0.1768 & 0.4583 $\pm$ 0.1893 & 0.8271 $\pm$ 0.2030 & 0.1708 $\pm$ 0.0783 & 0.8598 $\pm$ 0.0206 & 0.8681 $\pm$ 0.0126 & 1.1753 $\pm$ 0.0456 & 0.0823 $\pm$ 0.0053 & 0.6819 $\pm$ 0.0212 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.20  & 0.4591 $\pm$ 0.1025 & 0.4788 $\pm$ 0.0923 & 0.6361 $\pm$ 0.1570 & 0.1562 $\pm$ 0.0757 & 0.8504 $\pm$ 0.0123 & 0.8591 $\pm$ 0.0065 & 1.2146 $\pm$ 0.0801 & 0.0873 $\pm$ 0.0076 & 0.7106 $\pm$ 0.0161 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Baseline                  & 01 & 0.50  & 0.5930 $\pm$ 0.0697 & 0.6025 $\pm$ 0.0306 & 0.5072 $\pm$ 0.0812 & 0.0942 $\pm$ 0.0171 & 0.8654 $\pm$ 0.0224 & 0.8729 $\pm$ 0.0199 & 1.1572 $\pm$ 0.0664 & 0.0794 $\pm$ 0.0063 & 0.7167 $\pm$ 0.0047 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Baseline                  & 01 & 1.00  & 0.7319 $\pm$ 0.0451 & 0.7551 $\pm$ 0.0280 & 0.3992 $\pm$ 0.0758 & 0.0601 $\pm$ 0.0194 & 0.8574 $\pm$ 0.0116 & 0.8689 $\pm$ 0.0103 & 1.1930 $\pm$ 0.0847 & 0.0841 $\pm$ 0.0107 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Baseline                  & 02 & 0.50  & 0.6282 $\pm$ 0.0702 & 0.6443 $\pm$ 0.0640 & 0.4310 $\pm$ 0.0798 & 0.0432 $\pm$ 0.0080 & 0.8560 $\pm$ 0.0201 & 0.9141 $\pm$ 0.0045 & 0.6370 $\pm$ 0.0432 & 0.0386 $\pm$ 0.0038 & 0.7475 $\pm$ 0.0084 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Baseline                  & 03 & 1.00  & 0.7011 $\pm$ 0.0445 & 0.7419 $\pm$ 0.0441 & 0.2685 $\pm$ 0.0123 & 0.0410 $\pm$ 0.0127 & 0.9033 $\pm$ 0.0080 & 0.9091 $\pm$ 0.0053 & 0.3968 $\pm$ 0.0210 & 0.0192 $\pm$ 0.0029 & 1.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Baseline                  & 05 & 0.20  & 0.6640 $\pm$ 0.1123 & 0.6600 $\pm$ 0.1219 & 0.3208 $\pm$ 0.0908 & 0.0467 $\pm$ 0.0189 & 0.9355 $\pm$ 0.0038 & 0.9394 $\pm$ 0.0038 & 0.2533 $\pm$ 0.0074 & 0.0319 $\pm$ 0.0014 & 0.8502 $\pm$ 0.0294 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Baseline                  & 05 & 1.00  & 0.7329 $\pm$ 0.0529 & 0.7540 $\pm$ 0.0492 & 0.3808 $\pm$ 0.2446 & 0.0435 $\pm$ 0.0246 & 0.9170 $\pm$ 0.0145 & 0.9213 $\pm$ 0.0157 & 0.2330 $\pm$ 0.0152 & 0.0290 $\pm$ 0.0034 & 1.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Baseline                  & 10 & 0.10  & 0.4969 $\pm$ 0.0508 & 0.5434 $\pm$ 0.0153 & 0.5896 $\pm$ 0.2376 & 0.0759 $\pm$ 0.0359 & 0.9464 $\pm$ 0.0048 & 0.9496 $\pm$ 0.0050 & 0.0984 $\pm$ 0.0066 & 0.0487 $\pm$ 0.0022 & 0.8791 $\pm$ 0.0180 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
Baseline                  & 10 & 1.00  & 0.7366 $\pm$ 0.0815 & 0.7470 $\pm$ 0.0667 & 0.2392 $\pm$ 0.0601 & 0.0228 $\pm$ 0.0059 & 0.9422 $\pm$ 0.0068 & 0.9496 $\pm$ 0.0059 & 0.0985 $\pm$ 0.0059 & 0.0456 $\pm$ 0.0019 & 1.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.10  & 0.5152 $\pm$ 0.1210 & 0.4983 $\pm$ 0.0943 & 0.4890 $\pm$ 0.0471 & 0.0636 $\pm$ 0.0122 & 0.4743 $\pm$ 0.0629 & 0.4560 $\pm$ 0.0539 & 0.9252 $\pm$ 0.2083 & 0.1438 $\pm$ 0.0392 & 0.3611 $\pm$ 0.0405 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.20  & 0.6383 $\pm$ 0.0590 & 0.6623 $\pm$ 0.0265 & 0.3960 $\pm$ 0.0230 & 0.0445 $\pm$ 0.0252 & 0.5495 $\pm$ 0.0476 & 0.5417 $\pm$ 0.0484 & 0.6337 $\pm$ 0.1411 & 0.0936 $\pm$ 0.0347 & 0.3846 $\pm$ 0.0527 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 0.50  & 0.5737 $\pm$ 0.0421 & 0.6464 $\pm$ 0.0160 & 0.4480 $\pm$ 0.0060 & 0.1304 $\pm$ 0.0370 & 0.6263 $\pm$ 0.0444 & 0.6633 $\pm$ 0.0627 & 0.4515 $\pm$ 0.0334 & 0.0495 $\pm$ 0.0196 & 0.5361 $\pm$ 0.0423 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$                     & 01 & 1.00  & 0.5183 $\pm$ 0.0370 & 0.6295 $\pm$ 0.0180 & 0.5476 $\pm$ 0.0088 & 0.1301 $\pm$ 0.0377 & 0.6029 $\pm$ 0.0426 & 0.6646 $\pm$ 0.0677 & 0.5105 $\pm$ 0.0384 & 0.0917 $\pm$ 0.0436 & 0.5658 $\pm$ 0.0565 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.10  & 0.5961 $\pm$ 0.1094 & 0.5745 $\pm$ 0.1144 & 0.4350 $\pm$ 0.0249 & 0.0508 $\pm$ 0.0174 & 0.5165 $\pm$ 0.1005 & 0.4970 $\pm$ 0.0950 & 1.0520 $\pm$ 0.1353 & 0.1570 $\pm$ 0.0344 & 0.3279 $\pm$ 0.0840 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.20  & 0.5355 $\pm$ 0.0439 & 0.5822 $\pm$ 0.0252 & 0.8745 $\pm$ 0.4801 & 0.0908 $\pm$ 0.0375 & 0.5786 $\pm$ 0.0582 & 0.5759 $\pm$ 0.0755 & 0.8046 $\pm$ 0.2186 & 0.1308 $\pm$ 0.0408 & 0.3936 $\pm$ 0.0491 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 0.50  & 0.6133 $\pm$ 0.0820 & 0.6785 $\pm$ 0.0553 & 0.4415 $\pm$ 0.0684 & 0.0912 $\pm$ 0.0080 & 0.6328 $\pm$ 0.0158 & 0.6744 $\pm$ 0.0406 & 0.4886 $\pm$ 0.0378 & 0.0472 $\pm$ 0.0088 & 0.5383 $\pm$ 0.0289 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
$\pi$+S2C2                & 01 & 1.00  & 0.6086 $\pm$ 0.0628 & 0.6888 $\pm$ 0.0344 & 0.4429 $\pm$ 0.0792 & 0.0943 $\pm$ 0.0330 & 0.6614 $\pm$ 0.0374 & 0.7165 $\pm$ 0.0702 & 0.4218 $\pm$ 0.0615 & 0.0407 $\pm$ 0.0078 & 0.5946 $\pm$ 0.0633 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.10  & 0.6694 $\pm$ 0.0743 & 0.6881 $\pm$ 0.0591 & 0.4276 $\pm$ 0.0056 & 0.0504 $\pm$ 0.0088 & 0.6492 $\pm$ 0.0577 & 0.6453 $\pm$ 0.0665 & 0.8352 $\pm$ 0.1155 & 0.1302 $\pm$ 0.0212 & 0.4621 $\pm$ 0.0212 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.20  & 0.7050 $\pm$ 0.0658 & 0.7278 $\pm$ 0.0632 & 0.3598 $\pm$ 0.0220 & 0.0390 $\pm$ 0.0163 & 0.6953 $\pm$ 0.0412 & 0.7111 $\pm$ 0.0491 & 0.6586 $\pm$ 0.1001 & 0.1013 $\pm$ 0.0145 & 0.5181 $\pm$ 0.0175 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 0.50  & 0.7328 $\pm$ 0.0598 & 0.7524 $\pm$ 0.0700 & 0.3079 $\pm$ 0.0324 & 0.0300 $\pm$ 0.0142 & 0.7390 $\pm$ 0.0468 & 0.7591 $\pm$ 0.0315 & 0.5397 $\pm$ 0.0845 & 0.0746 $\pm$ 0.0061 & 0.5571 $\pm$ 0.0336 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 01 & 1.00  & 0.7199 $\pm$ 0.0585 & 0.7752 $\pm$ 0.0428 & 0.3898 $\pm$ 0.0529 & 0.0429 $\pm$ 0.0155 & 0.7275 $\pm$ 0.0360 & 0.7480 $\pm$ 0.0350 & 0.5443 $\pm$ 0.1157 & 0.0846 $\pm$ 0.0278 & 0.5989 $\pm$ 0.0261 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 02 & 0.50  & 0.6881 $\pm$ 0.0705 & 0.7675 $\pm$ 0.0417 & 0.4278 $\pm$ 0.0789 & 0.0562 $\pm$ 0.0122 & 0.7052 $\pm$ 0.0619 & 0.7659 $\pm$ 0.0494 & 0.6270 $\pm$ 0.0925 & 0.1076 $\pm$ 0.0146 & 0.5261 $\pm$ 0.0308 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 03 & 1.00  & 0.6299 $\pm$ 0.0318 & 0.6859 $\pm$ 0.0367 & 0.5467 $\pm$ 0.0728 & 0.0983 $\pm$ 0.0280 & 0.7661 $\pm$ 0.0478 & 0.7828 $\pm$ 0.0445 & 0.4822 $\pm$ 0.0377 & 0.0710 $\pm$ 0.0031 & 0.6894 $\pm$ 0.0440 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 05 & 0.20  & 0.6150 $\pm$ 0.0627 & 0.6432 $\pm$ 0.0494 & 0.5271 $\pm$ 0.1036 & 0.0977 $\pm$ 0.0259 & 0.7050 $\pm$ 0.0639 & 0.7298 $\pm$ 0.0347 & 0.7337 $\pm$ 0.0783 & 0.1093 $\pm$ 0.0236 & 0.5232 $\pm$ 0.0148 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 hard            & 05 & 1.00  & 0.7397 $\pm$ 0.0435 & 0.7723 $\pm$ 0.0325 & 0.3388 $\pm$ 0.0095 & 0.0425 $\pm$ 0.0115 & 0.7572 $\pm$ 0.0516 & 0.7994 $\pm$ 0.0458 & 0.5081 $\pm$ 0.0163 & 0.0850 $\pm$ 0.0069 & 0.6983 $\pm$ 0.0465 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 0.10  & 0.6628 $\pm$ 0.0652 & 0.6820 $\pm$ 0.0546 & 0.3996 $\pm$ 0.0331 & 0.0532 $\pm$ 0.0138 & 0.6824 $\pm$ 0.1020 & 0.6826 $\pm$ 0.1110 & 0.7167 $\pm$ 0.0466 & 0.1149 $\pm$ 0.0228 & 0.5062 $\pm$ 0.0053 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
Pseudo v2 hard            & 10 & 1.00  & 0.7265 $\pm$ 0.0629 & 0.7431 $\pm$ 0.0472 & 0.4161 $\pm$ 0.1011 & 0.0663 $\pm$ 0.0221 & 0.7576 $\pm$ 0.0526 & 0.7795 $\pm$ 0.0374 & 0.5579 $\pm$ 0.0338 & 0.0757 $\pm$ 0.0059 & 0.7524 $\pm$ 0.0251 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.10  & 0.5881 $\pm$ 0.0631 & 0.5625 $\pm$ 0.0562 & 0.4465 $\pm$ 0.0124 & 0.0332 $\pm$ 0.0046 & 0.4788 $\pm$ 0.0037 & 0.4618 $\pm$ 0.0063 & 1.7186 $\pm$ 0.3949 & 0.2089 $\pm$ 0.0451 & 0.2691 $\pm$ 0.0432 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.20  & 0.6110 $\pm$ 0.0526 & 0.6164 $\pm$ 0.0371 & 0.4510 $\pm$ 0.0365 & 0.0552 $\pm$ 0.0225 & 0.5663 $\pm$ 0.0640 & 0.5654 $\pm$ 0.0599 & 1.1882 $\pm$ 0.3491 & 0.1543 $\pm$ 0.0387 & 0.3691 $\pm$ 0.0370 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 0.50  & 0.6931 $\pm$ 0.0561 & 0.7136 $\pm$ 0.0615 & 0.3409 $\pm$ 0.0493 & 0.0316 $\pm$ 0.0038 & 0.6729 $\pm$ 0.0614 & 0.6914 $\pm$ 0.0640 & 0.6694 $\pm$ 0.0290 & 0.1039 $\pm$ 0.0042 & 0.5246 $\pm$ 0.0268 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1 + S2C2          & 01 & 1.00  & 0.6943 $\pm$ 0.0743 & 0.7921 $\pm$ 0.0376 & 0.4001 $\pm$ 0.0404 & 0.0526 $\pm$ 0.0145 & 0.6621 $\pm$ 0.0514 & 0.7086 $\pm$ 0.0724 & 0.4976 $\pm$ 0.0801 & 0.0849 $\pm$ 0.0266 & 0.6180 $\pm$ 0.0635 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.10  & 0.6779 $\pm$ 0.0608 & 0.6749 $\pm$ 0.0436 & 0.3931 $\pm$ 0.0303 & 0.0442 $\pm$ 0.0104 & 0.6380 $\pm$ 0.0609 & 0.6309 $\pm$ 0.0527 & 0.8040 $\pm$ 0.0170 & 0.1171 $\pm$ 0.0109 & 0.4368 $\pm$ 0.0216 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.20  & 0.6366 $\pm$ 0.0798 & 0.7224 $\pm$ 0.0540 & 0.4547 $\pm$ 0.0653 & 0.0606 $\pm$ 0.0298 & 0.6149 $\pm$ 0.0829 & 0.6749 $\pm$ 0.0584 & 0.9594 $\pm$ 0.1134 & 0.1752 $\pm$ 0.0188 & 0.3749 $\pm$ 0.0119 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 0.50  & 0.6580 $\pm$ 0.0874 & 0.7185 $\pm$ 0.0704 & 0.4277 $\pm$ 0.0910 & 0.0469 $\pm$ 0.0243 & 0.6424 $\pm$ 0.0691 & 0.6858 $\pm$ 0.0629 & 0.6643 $\pm$ 0.1474 & 0.1240 $\pm$ 0.0391 & 0.4565 $\pm$ 0.0190 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 01 & 1.00  & 0.6624 $\pm$ 0.0360 & 0.7050 $\pm$ 0.0492 & 0.3720 $\pm$ 0.0756 & 0.0208 $\pm$ 0.0034 & 0.7117 $\pm$ 0.0438 & 0.7578 $\pm$ 0.0298 & 0.4333 $\pm$ 0.0116 & 0.0728 $\pm$ 0.0041 & 0.5915 $\pm$ 0.0310 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 02 & 0.50  & 0.7385 $\pm$ 0.0651 & 0.7659 $\pm$ 0.0616 & 0.3000 $\pm$ 0.0448 & 0.0907 $\pm$ 0.0456 & 0.7250 $\pm$ 0.0431 & 0.7373 $\pm$ 0.0525 & 0.3984 $\pm$ 0.0152 & 0.0484 $\pm$ 0.0139 & 0.5495 $\pm$ 0.0281 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 03 & 1.00  & 0.7032 $\pm$ 0.0769 & 0.7516 $\pm$ 0.0608 & 0.2848 $\pm$ 0.0540 & 0.0536 $\pm$ 0.0094 & 0.6703 $\pm$ 0.0193 & 0.7041 $\pm$ 0.0152 & 0.3521 $\pm$ 0.0569 & 0.0389 $\pm$ 0.0101 & 0.6623 $\pm$ 0.0413 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 05 & 0.20  & 0.7362 $\pm$ 0.0733 & 0.7764 $\pm$ 0.0523 & 0.2681 $\pm$ 0.0127 & 0.0381 $\pm$ 0.0118 & 0.7235 $\pm$ 0.0827 & 0.7365 $\pm$ 0.0633 & 0.3564 $\pm$ 0.0384 & 0.0321 $\pm$ 0.0067 & 0.5850 $\pm$ 0.0389 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 soft            & 05 & 1.00  & 0.7751 $\pm$ 0.0479 & 0.8218 $\pm$ 0.0293 & 0.2217 $\pm$ 0.0171 & 0.0503 $\pm$ 0.0049 & 0.6960 $\pm$ 0.0333 & 0.7250 $\pm$ 0.0266 & 0.3265 $\pm$ 0.0763 & 0.0323 $\pm$ 0.0112 & 0.6795 $\pm$ 0.0531 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 0.10  & 0.7242 $\pm$ 0.0693 & 0.7414 $\pm$ 0.0709 & 0.2736 $\pm$ 0.0237 & 0.0548 $\pm$ 0.0241 & 0.7154 $\pm$ 0.0695 & 0.7229 $\pm$ 0.0679 & 0.3279 $\pm$ 0.0157 & 0.0264 $\pm$ 0.0131 & 0.5475 $\pm$ 0.0249 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
Pseudo v2 soft            & 10 & 1.00  & 0.7797 $\pm$ 0.0680 & 0.7896 $\pm$ 0.0657 & 0.2062 $\pm$ 0.0167 & 0.0431 $\pm$ 0.0114 & 0.7913 $\pm$ 0.0594 & 0.7825 $\pm$ 0.0603 & 0.2039 $\pm$ 0.0045 & 0.0190 $\pm$ 0.0075 & 0.7265 $\pm$ 0.0233 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.10  & 0.2485 $\pm$ 0.0611 & 0.4278 $\pm$ 0.0323 & 1.0259 $\pm$ 0.1700 & 0.2282 $\pm$ 0.0831 & 0.4018 $\pm$ 0.0800 & 0.5088 $\pm$ 0.0449 & 1.0579 $\pm$ 0.3909 & 0.1543 $\pm$ 0.0371 & 0.3482 $\pm$ 0.0877 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.20  & 0.2839 $\pm$ 0.1581 & 0.4298 $\pm$ 0.0655 & 1.1380 $\pm$ 0.5233 & 0.2811 $\pm$ 0.2609 & 0.3520 $\pm$ 0.0740 & 0.4505 $\pm$ 0.0190 & 0.9484 $\pm$ 0.1803 & 0.1719 $\pm$ 0.0722 & 0.2447 $\pm$ 0.0712 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 0.50  & 0.3782 $\pm$ 0.1400 & 0.5252 $\pm$ 0.1010 & 0.8471 $\pm$ 0.3161 & 0.1915 $\pm$ 0.1687 & 0.4087 $\pm$ 0.1077 & 0.5420 $\pm$ 0.0733 & 1.1662 $\pm$ 0.5552 & 0.2248 $\pm$ 0.1939 & 0.2638 $\pm$ 0.1094 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 01 & 1.00  & 0.5674 $\pm$ 0.0609 & 0.6793 $\pm$ 0.0541 & 0.5667 $\pm$ 0.0594 & 0.0925 $\pm$ 0.0101 & 0.5234 $\pm$ 0.0091 & 0.6040 $\pm$ 0.0120 & 0.6131 $\pm$ 0.0784 & 0.0535 $\pm$ 0.0257 & 0.4392 $\pm$ 0.0209 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 02 & 0.50  & 0.4325 $\pm$ 0.1307 & 0.5441 $\pm$ 0.0676 & 0.7605 $\pm$ 0.2559 & 0.1880 $\pm$ 0.0499 & 0.4352 $\pm$ 0.0724 & 0.5263 $\pm$ 0.0473 & 0.8050 $\pm$ 0.2088 & 0.1642 $\pm$ 0.0718 & 0.2881 $\pm$ 0.0428 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
Pseudo v2 not             & 03 & 1.00  & 0.6943 $\pm$ 0.0247 & 0.7581 $\pm$ 0.0356 & 0.3734 $\pm$ 0.0458 & 0.1051 $\pm$ 0.0103 & 0.6155 $\pm$ 0.0434 & 0.6569 $\pm$ 0.0244 & 0.4248 $\pm$ 0.0673 & 0.0465 $\pm$ 0.0174 & 0.5129 $\pm$ 0.0200 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 05 & 0.20  & 0.3378 $\pm$ 0.0981 & 0.4903 $\pm$ 0.0554 & 0.8278 $\pm$ 0.1301 & 0.1737 $\pm$ 0.0622 & 0.4173 $\pm$ 0.0721 & 0.5059 $\pm$ 0.0375 & 0.7741 $\pm$ 0.0844 & 0.0817 $\pm$ 0.0252 & 0.3522 $\pm$ 0.0063 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
Pseudo v2 not             & 05 & 1.00  & 0.6244 $\pm$ 0.1538 & 0.6931 $\pm$ 0.1041 & 0.4021 $\pm$ 0.1578 & 0.0923 $\pm$ 0.0338 & 0.5534 $\pm$ 0.0381 & 0.6220 $\pm$ 0.0162 & 0.5086 $\pm$ 0.1075 & 0.0394 $\pm$ 0.0169 & 0.4747 $\pm$ 0.0568 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 0.10  & 0.2170 $\pm$ 0.0381 & 0.4006 $\pm$ 0.0231 & 1.0426 $\pm$ 0.1689 & 0.2982 $\pm$ 0.0609 & 0.3953 $\pm$ 0.0639 & 0.4959 $\pm$ 0.0452 & 1.1286 $\pm$ 0.3607 & 0.1510 $\pm$ 0.0551 & 0.2394 $\pm$ 0.1275 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
Pseudo v2 not             & 10 & 1.00  & 0.6073 $\pm$ 0.0309 & 0.6660 $\pm$ 0.0128 & 0.3526 $\pm$ 0.0383 & 0.0739 $\pm$ 0.0032 & 0.5890 $\pm$ 0.0414 & 0.6457 $\pm$ 0.0266 & 0.4152 $\pm$ 0.0462 & 0.0265 $\pm$ 0.0042 & 0.5763 $\pm$ 0.0319 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.10  & 0.5321 $\pm$ 0.0838 & 0.5361 $\pm$ 0.0694 & 0.5892 $\pm$ 0.1156 & 0.0892 $\pm$ 0.0087 & 0.4923 $\pm$ 0.1040 & 0.4702 $\pm$ 0.0916 & 1.7312 $\pm$ 0.2067 & 0.1984 $\pm$ 0.0286 & 0.3703 $\pm$ 0.0745 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.20  & 0.5956 $\pm$ 0.0504 & 0.5831 $\pm$ 0.0365 & 0.4662 $\pm$ 0.0532 & 0.0760 $\pm$ 0.0304 & 0.5860 $\pm$ 0.0670 & 0.5692 $\pm$ 0.0657 & 1.2439 $\pm$ 0.2021 & 0.1577 $\pm$ 0.0377 & 0.4388 $\pm$ 0.0271 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 0.50  & 0.5922 $\pm$ 0.0534 & 0.6486 $\pm$ 0.0358 & 0.4822 $\pm$ 0.1080 & 0.0798 $\pm$ 0.0415 & 0.6408 $\pm$ 0.0486 & 0.6523 $\pm$ 0.0463 & 0.7503 $\pm$ 0.0945 & 0.1250 $\pm$ 0.0080 & 0.5036 $\pm$ 0.0307 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
Pseudo v1                 & 01 & 1.00  & 0.7198 $\pm$ 0.0304 & 0.7978 $\pm$ 0.0355 & 0.3292 $\pm$ 0.0336 & 0.0392 $\pm$ 0.0089 & 0.6545 $\pm$ 0.0404 & 0.6943 $\pm$ 0.0623 & 0.4819 $\pm$ 0.0400 & 0.0662 $\pm$ 0.0044 & 0.6095 $\pm$ 0.0661 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.10  & 0.4438 $\pm$ 0.1274 & 0.4367 $\pm$ 0.0916 & 0.5247 $\pm$ 0.0424 & 0.2125 $\pm$ 0.0197 & 0.4173 $\pm$ 0.0116 & 0.4079 $\pm$ 0.0109 & 0.5667 $\pm$ 0.0686 & 0.1075 $\pm$ 0.0216 & 0.2118 $\pm$ 0.0470 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.20  & 0.4939 $\pm$ 0.0374 & 0.4858 $\pm$ 0.0258 & 0.4371 $\pm$ 0.0823 & 0.0684 $\pm$ 0.0165 & 0.4585 $\pm$ 0.0381 & 0.4529 $\pm$ 0.0380 & 0.6143 $\pm$ 0.1051 & 0.0766 $\pm$ 0.0225 & 0.2524 $\pm$ 0.0769 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SGNP                      & 01 & 0.50  & 0.5431 $\pm$ 0.0336 & 0.5820 $\pm$ 0.0061 & 0.5180 $\pm$ 0.1199 & 0.0927 $\pm$ 0.0451 & 0.5262 $\pm$ 0.0229 & 0.5120 $\pm$ 0.0263 & 1.0108 $\pm$ 0.1718 & 0.1544 $\pm$ 0.0218 & 0.3995 $\pm$ 0.0473 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SGNP                      & 01 & 1.00  & 0.6910 $\pm$ 0.0683 & 0.7465 $\pm$ 0.0454 & 0.4167 $\pm$ 0.0828 & 0.0665 $\pm$ 0.0321 & 0.5594 $\pm$ 0.0092 & 0.5378 $\pm$ 0.0270 & 1.1496 $\pm$ 0.3685 & 0.1548 $\pm$ 0.0353 & 0.5527 $\pm$ 0.0797 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SGNP                      & 02 & 0.50  & 0.5981 $\pm$ 0.0295 & 0.6665 $\pm$ 0.0270 & 0.4916 $\pm$ 0.0431 & 0.0646 $\pm$ 0.0148 & 0.5562 $\pm$ 0.0374 & 0.5495 $\pm$ 0.0418 & 0.9789 $\pm$ 0.2169 & 0.1531 $\pm$ 0.0388 & 0.3849 $\pm$ 0.0291 & 0.9999 $\pm$ 0.0001 & 0.9999 $\pm$ 0.0001\\ 
SGNP                      & 03 & 1.00  & 0.7150 $\pm$ 0.0277 & 0.7456 $\pm$ 0.0497 & 0.4392 $\pm$ 0.0549 & 0.0668 $\pm$ 0.0078 & 0.5542 $\pm$ 0.0242 & 0.5307 $\pm$ 0.0335 & 1.1131 $\pm$ 0.3003 & 0.1576 $\pm$ 0.0327 & 0.5667 $\pm$ 0.0664 & 3.0000 $\pm$ 0.0000 & 3.0000 $\pm$ 0.0000\\ 
SGNP                      & 05 & 0.20  & 0.4811 $\pm$ 0.0453 & 0.5050 $\pm$ 0.0612 & 0.4352 $\pm$ 0.0617 & 0.0865 $\pm$ 0.0179 & 0.4314 $\pm$ 0.0160 & 0.4359 $\pm$ 0.0102 & 0.6808 $\pm$ 0.2351 & 0.0708 $\pm$ 0.0365 & 0.3346 $\pm$ 0.0400 & 0.9995 $\pm$ 0.0001 & 0.9995 $\pm$ 0.0001\\ 
SGNP                      & 05 & 1.00  & 0.7401 $\pm$ 0.0508 & 0.7567 $\pm$ 0.0371 & 0.3778 $\pm$ 0.0506 & 0.0595 $\pm$ 0.0086 & 0.5617 $\pm$ 0.0088 & 0.5425 $\pm$ 0.0170 & 1.0872 $\pm$ 0.1714 & 0.1589 $\pm$ 0.0291 & 0.6051 $\pm$ 0.0763 & 5.0000 $\pm$ 0.0000 & 5.0000 $\pm$ 0.0000\\ 
SGNP                      & 10 & 0.10  & 0.4790 $\pm$ 0.0358 & 0.4814 $\pm$ 0.0364 & 0.5221 $\pm$ 0.0399 & 0.2017 $\pm$ 0.0229 & 0.4884 $\pm$ 0.0307 & 0.4687 $\pm$ 0.0352 & 0.5062 $\pm$ 0.0461 & 0.1185 $\pm$ 0.0319 & 0.3178 $\pm$ 0.0869 & 0.9987 $\pm$ 0.0000 & 0.9987 $\pm$ 0.0000\\ 
SGNP                      & 10 & 1.00  & 0.7063 $\pm$ 0.0821 & 0.7353 $\pm$ 0.0558 & 0.4691 $\pm$ 0.1006 & 0.0809 $\pm$ 0.0225 & 0.5710 $\pm$ 0.0082 & 0.5528 $\pm$ 0.0284 & 1.1395 $\pm$ 0.3498 & 0.1551 $\pm$ 0.0340 & 0.6318 $\pm$ 0.0641 & 10.0000 $\pm$ 0.0000 & 10.0000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.10  & 0.5246 $\pm$ 0.0487 & 0.5419 $\pm$ 0.0462 & 0.6531 $\pm$ 0.1078 & 0.1267 $\pm$ 0.0373 & 0.5071 $\pm$ 0.0879 & 0.5003 $\pm$ 0.0854 & 2.3368 $\pm$ 0.4397 & 0.2466 $\pm$ 0.0331 & 0.2643 $\pm$ 0.0180 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.20  & 0.5141 $\pm$ 0.0127 & 0.5333 $\pm$ 0.0256 & 0.6384 $\pm$ 0.0208 & 0.1169 $\pm$ 0.0132 & 0.5136 $\pm$ 0.0916 & 0.5146 $\pm$ 0.0774 & 2.2397 $\pm$ 0.5048 & 0.2385 $\pm$ 0.0369 & 0.3430 $\pm$ 0.0233 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 0.50  & 0.6641 $\pm$ 0.0378 & 0.6837 $\pm$ 0.0198 & 0.4296 $\pm$ 0.0221 & 0.0446 $\pm$ 0.0074 & 0.4996 $\pm$ 0.0496 & 0.5126 $\pm$ 0.0421 & 2.0817 $\pm$ 0.4681 & 0.2454 $\pm$ 0.0378 & 0.3931 $\pm$ 0.0581 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SimCLR                    & 01 & 1.00  & 0.6355 $\pm$ 0.0656 & 0.6593 $\pm$ 0.0471 & 0.4272 $\pm$ 0.0611 & 0.0423 $\pm$ 0.0343 & 0.5280 $\pm$ 0.0214 & 0.5283 $\pm$ 0.0299 & 2.0319 $\pm$ 0.3233 & 0.2301 $\pm$ 0.0350 & 0.3908 $\pm$ 0.0434 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.10  & 0.3877 $\pm$ 0.0413 & 0.4044 $\pm$ 0.0330 & 0.8621 $\pm$ 0.1757 & 0.1203 $\pm$ 0.0087 & 0.4794 $\pm$ 0.0357 & 0.4815 $\pm$ 0.0303 & 1.4073 $\pm$ 0.0918 & 0.1985 $\pm$ 0.0154 & 0.3722 $\pm$ 0.0549 & 0.0999 $\pm$ 0.0000 & 0.0999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.20  & 0.3995 $\pm$ 0.0241 & 0.4079 $\pm$ 0.0272 & 0.9662 $\pm$ 0.1579 & 0.1415 $\pm$ 0.0569 & 0.4941 $\pm$ 0.0313 & 0.5029 $\pm$ 0.0465 & 1.5322 $\pm$ 0.2741 & 0.2106 $\pm$ 0.0368 & 0.3675 $\pm$ 0.0412 & 0.1999 $\pm$ 0.0000 & 0.1999 $\pm$ 0.0000\\ 
SWAV                      & 01 & 0.50  & 0.4765 $\pm$ 0.0229 & 0.4676 $\pm$ 0.0283 & 0.5663 $\pm$ 0.0732 & 0.0919 $\pm$ 0.0325 & 0.5469 $\pm$ 0.0285 & 0.5431 $\pm$ 0.0342 & 1.0612 $\pm$ 0.2005 & 0.1646 $\pm$ 0.0307 & 0.4223 $\pm$ 0.0321 & 0.5000 $\pm$ 0.0000 & 0.5000 $\pm$ 0.0000\\ 
SWAV                      & 01 & 1.00  & 0.5475 $\pm$ 0.0716 & 0.5570 $\pm$ 0.1017 & 0.5095 $\pm$ 0.0418 & 0.0675 $\pm$ 0.0147 & 0.4629 $\pm$ 0.0296 & 0.4663 $\pm$ 0.0230 & 1.2896 $\pm$ 0.3022 & 0.2043 $\pm$ 0.0567 & 0.4058 $\pm$ 0.0697 & 1.0000 $\pm$ 0.0000 & 1.0000 $\pm$ 0.0000\\ 
    \end{tabular}
}
\caption{Results for dataset Turkey}
\end{table}



